Discovering Graph Generation Algorithms

We provide a novel approach to construct generative models for graphs. Instead of using the traditional probabilistic models or deep generative models, we propose to instead find an algorithm that generates the data. We achieve this using evolutionary search and a powerful fitness function, implemented by a randomly initialized graph neural network. This brings certain advantages over current deep generative models, for instance, a higher potential for out-of-training-distribution generalization and direct interpretability, as the final graph generative process is expressed as a Python function. We show that this approach can be competitive with deep generative models and under some circumstances can even find the true graph generative process, and as such perfectly generalize.

==> figures/fake_Grids.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
\definecolor{graphnodecolor}{HTML}{336699}
%
%
%
%
%
\begin{document}
%

% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',join=bevel,]
\begin{tikzpicture}[anchor=mid,>=latex',]
\pgfsetlinewidth{1bp}
%%
\node (0) at (293.04bp,31.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (1) at (205.16bp,22.127bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (6) at (334.73bp,108.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (2) at (116.89bp,18.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (7) at (183.9bp,100.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (3) at (32.111bp,21.07bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (8) at (100.4bp,100.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (9) at (18.0bp,105.03bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (4) at (494.65bp,157.96bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (5) at (415.98bp,132.96bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (10) at (468.39bp,236.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (11) at (386.14bp,211.98bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (12) at (299.95bp,189.45bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (13) at (209.47bp,181.14bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (14) at (119.08bp,181.94bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (15) at (33.025bp,188.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (16) at (455.99bp,321.61bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (17) at (375.58bp,296.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (18) at (290.1bp,275.77bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (19) at (201.85bp,265.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (20) at (113.54bp,264.99bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (21) at (30.672bp,273.86bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (22) at (439.69bp,408.97bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (23) at (364.01bp,381.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (24) at (279.39bp,361.29bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (25) at (192.22bp,350.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (26) at (105.91bp,348.28bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (27) at (30.332bp,362.63bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (28) at (410.72bp,495.95bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (29) at (347.5bp,464.61bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (30) at (265.61bp,446.26bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (31) at (181.11bp,434.98bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (32) at (99.832bp,431.68bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (33) at (46.871bp,455.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (34) at (350.89bp,571.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (35) at (318.5bp,544.64bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (36) at (244.7bp,532.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (37) at (164.58bp,522.05bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (38) at (81.786bp,517.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (39) at (123.54bp,540.99bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (40) at (232.65bp,577.86bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (41) at (280.53bp,623.45bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (42) at (213.23bp,629.09bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (43) at (133.81bp,615.17bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (44) at (53.418bp,599.43bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \draw [] (0) ..controls (259.75bp,27.999bp) and (238.42bp,25.705bp)  .. (1);
  \draw [] (0) ..controls (308.83bp,60.826bp) and (318.95bp,79.562bp)  .. (6);
  \draw [] (1) ..controls (171.72bp,20.563bp) and (150.3bp,19.562bp)  .. (2);
  \draw [] (1) ..controls (196.94bp,52.41bp) and (192.19bp,69.922bp)  .. (7);
  \draw [] (2) ..controls (84.179bp,19.184bp) and (64.415bp,19.9bp)  .. (3);
  \draw [] (2) ..controls (110.55bp,49.59bp) and (106.74bp,68.566bp)  .. (8);
  \draw [] (3) ..controls (26.724bp,53.122bp) and (23.382bp,73.006bp)  .. (9);
  \draw [] (4) ..controls (464.15bp,148.27bp) and (446.41bp,142.63bp)  .. (5);
  \draw [] (4) ..controls (484.44bp,188.48bp) and (478.47bp,206.34bp)  .. (10);
  \draw [] (5) ..controls (384.63bp,123.63bp) and (365.69bp,117.99bp)  .. (6);
  \draw [] (5) ..controls (404.46bp,163.45bp) and (397.51bp,181.87bp)  .. (11);
  \draw [] (6) ..controls (321.55bp,139.34bp) and (313.11bp,158.92bp)  .. (12);
  \draw [] (7) ..controls (151.78bp,100.34bp) and (132.48bp,100.25bp)  .. (8);
  \draw [] (7) ..controls (193.77bp,131.6bp) and (199.73bp,150.4bp)  .. (13);
  \draw [] (8) ..controls (68.457bp,102.02bp) and (49.879bp,103.13bp)  .. (9);
  \draw [] (8) ..controls (107.59bp,131.59bp) and (111.9bp,150.5bp)  .. (14);
  \draw [] (9) ..controls (23.798bp,137.2bp) and (27.3bp,156.63bp)  .. (15);
  \draw [] (10) ..controls (436.99bp,227.12bp) and (417.51bp,221.32bp)  .. (11);
  \draw [] (10) ..controls (463.65bp,268.98bp) and (460.72bp,289.14bp)  .. (16);
  \draw [] (11) ..controls (353.74bp,203.51bp) and (332.31bp,197.91bp)  .. (12);
  \draw [] (11) ..controls (382.11bp,244.25bp) and (379.61bp,264.26bp)  .. (17);
  \draw [] (12) ..controls (265.84bp,186.32bp) and (243.15bp,184.23bp)  .. (13);
  \draw [] (12) ..controls (296.23bp,222.05bp) and (293.86bp,242.82bp)  .. (18);
  \draw [] (13) ..controls (175.5bp,181.44bp) and (153.02bp,181.64bp)  .. (14);
  \draw [] (13) ..controls (206.56bp,213.5bp) and (204.76bp,233.57bp)  .. (19);
  \draw [] (14) ..controls (86.225bp,184.41bp) and (65.845bp,185.94bp)  .. (15);
  \draw [] (14) ..controls (116.95bp,213.89bp) and (115.67bp,233.09bp)  .. (20);
  \draw [] (15) ..controls (32.126bp,221.02bp) and (31.569bp,241.26bp)  .. (21);
  \draw [] (16) ..controls (425.05bp,311.95bp) and (406.47bp,306.15bp)  .. (17);
  \draw [] (16) ..controls (449.79bp,354.8bp) and (445.8bp,376.19bp)  .. (22);
  \draw [] (17) ..controls (343.2bp,288.65bp) and (322.46bp,283.62bp)  .. (18);
  \draw [] (17) ..controls (371.16bp,328.8bp) and (368.42bp,348.83bp)  .. (23);
  \draw [] (18) ..controls (256.57bp,272.02bp) and (234.97bp,269.6bp)  .. (19);
  \draw [] (18) ..controls (286.01bp,308.42bp) and (283.47bp,328.67bp)  .. (24);
  \draw [] (19) ..controls (168.39bp,265.56bp) and (146.96bp,265.34bp)  .. (20);
  \draw [] (19) ..controls (198.18bp,298.04bp) and (195.92bp,317.87bp)  .. (25);
  \draw [] (20) ..controls (81.657bp,268.4bp) and (62.507bp,270.45bp)  .. (21);
  \draw [] (20) ..controls (110.6bp,297.04bp) and (108.84bp,316.29bp)  .. (26);
  \draw [] (21) ..controls (30.543bp,307.59bp) and (30.46bp,329.32bp)  .. (27);
  \draw [] (22) ..controls (410.13bp,398.09bp) and (393.48bp,391.95bp)  .. (23);
  \draw [] (22) ..controls (428.89bp,441.41bp) and (421.51bp,463.57bp)  .. (28);
  \draw [] (23) ..controls (332.05bp,373.62bp) and (311.69bp,368.85bp)  .. (24);
  \draw [] (23) ..controls (357.7bp,412.98bp) and (353.79bp,432.76bp)  .. (29);
  \draw [] (24) ..controls (246.37bp,357.14bp) and (225.21bp,354.49bp)  .. (25);
  \draw [] (24) ..controls (274.13bp,393.73bp) and (270.86bp,413.85bp)  .. (30);
  \draw [] (25) ..controls (159.27bp,349.56bp) and (138.83bp,349.07bp)  .. (26);
  \draw [] (25) ..controls (187.98bp,382.66bp) and (185.35bp,402.7bp)  .. (31);
  \draw [] (26) ..controls (75.949bp,353.97bp) and (60.134bp,356.97bp)  .. (27);
  \draw [] (26) ..controls (103.57bp,380.37bp) and (102.17bp,399.64bp)  .. (32);
  \draw [] (27) ..controls (36.45bp,396.92bp) and (40.766bp,421.11bp)  .. (33);
  \draw [] (28) ..controls (385.07bp,483.24bp) and (373.34bp,477.42bp)  .. (29);
  \draw [] (28) ..controls (388.84bp,523.44bp) and (372.97bp,543.37bp)  .. (34);
  \draw [] (29) ..controls (315.99bp,457.55bp) and (297.07bp,453.31bp)  .. (30);
  \draw [] (29) ..controls (336.43bp,495.16bp) and (329.56bp,514.11bp)  .. (35);
  \draw [] (30) ..controls (233.35bp,441.95bp) and (213.34bp,439.28bp)  .. (31);
  \draw [] (30) ..controls (257.66bp,479.02bp) and (252.54bp,500.13bp)  .. (36);
  \draw [] (31) ..controls (149.6bp,433.7bp) and (131.28bp,432.95bp)  .. (32);
  \draw [] (31) ..controls (174.83bp,468.06bp) and (170.78bp,489.38bp)  .. (37);
  \draw [] (32) ..controls (77.049bp,441.85bp) and (69.842bp,445.07bp)  .. (33);
  \draw [] (32) ..controls (92.996bp,464.29bp) and (88.617bp,485.19bp)  .. (38);
  \draw [] (33) ..controls (73.581bp,485.17bp) and (97.236bp,511.6bp)  .. (39);
  \draw [] (34) ..controls (335.23bp,558.32bp) and (333.86bp,557.19bp)  .. (35);
  \draw [] (34) ..controls (310.39bp,573.42bp) and (272.9bp,575.56bp)  .. (40);
  \draw [] (35) ..controls (289.12bp,539.8bp) and (274.19bp,537.34bp)  .. (36);
  \draw [] (35) ..controls (304.12bp,574.49bp) and (294.9bp,593.62bp)  .. (41);
  \draw [] (36) ..controls (213.41bp,528.41bp) and (195.78bp,526.11bp)  .. (37);
  \draw [] (36) ..controls (233.34bp,567.34bp) and (224.52bp,594.44bp)  .. (42);
  \draw [] (37) ..controls (132.39bp,520.39bp) and (113.56bp,519.42bp)  .. (38);
  \draw [] (37) ..controls (153.25bp,556.32bp) and (144.96bp,581.43bp)  .. (43);
  \draw [] (38) ..controls (101.03bp,528.47bp) and (104.41bp,530.35bp)  .. (39);
  \draw [] (38) ..controls (70.924bp,549.04bp) and (64.147bp,568.55bp)  .. (44);
  \draw [] (39) ..controls (161.55bp,553.83bp) and (195.22bp,565.21bp)  .. (40);
  \draw [] (40) ..controls (252.49bp,596.75bp) and (260.71bp,604.58bp)  .. (41);
  \draw [] (41) ..controls (252.84bp,625.77bp) and (240.98bp,626.77bp)  .. (42);
  \draw [] (42) ..controls (182.21bp,623.66bp) and (164.74bp,620.59bp)  .. (43);
  \draw [] (43) ..controls (102.64bp,609.07bp) and (84.519bp,605.52bp)  .. (44);
%
\end{tikzpicture}
% End of code

%
\end{document}


==> figures/fake_Grids_with_info.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
\definecolor{graphnodecolor}{HTML}{336699}
%
%
%
%
%
\begin{document}
%

% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',join=bevel,]
\begin{tikzpicture}[anchor=mid,>=latex',]
\pgfsetlinewidth{1bp}
%%
\node (0) at (98.064bp,18.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (1) at (178.77bp,34.179bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (9) at (79.006bp,100.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (2) at (260.83bp,51.421bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (10) at (160.1bp,118.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (3) at (343.06bp,69.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (11) at (241.97bp,137.18bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (4) at (425.19bp,88.733bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (12) at (323.55bp,156.05bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (5) at (507.18bp,108.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (13) at (404.91bp,175.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (6) at (588.93bp,128.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (14) at (486.23bp,194.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (7) at (670.08bp,149.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (15) at (567.68bp,213.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (8) at (749.56bp,170.82bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (16) at (649.21bp,233.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (17) at (730.0bp,253.13bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (18) at (58.756bp,184.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (19) at (139.69bp,204.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (20) at (221.39bp,224.67bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (21) at (302.82bp,244.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (22) at (384.08bp,263.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (23) at (465.46bp,282.75bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (24) at (547.18bp,301.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (25) at (629.31bp,319.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (26) at (710.72bp,337.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (27) at (38.664bp,268.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (28) at (119.12bp,290.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (29) at (200.41bp,312.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (30) at (281.79bp,332.75bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (31) at (363.28bp,352.46bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (32) at (445.01bp,371.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (33) at (527.12bp,388.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (34) at (609.58bp,405.49bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (35) at (691.31bp,421.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (36) at (18.0bp,350.59bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (37) at (97.272bp,373.97bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (38) at (178.45bp,396.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (39) at (260.51bp,418.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (40) at (343.08bp,438.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (41) at (425.99bp,457.23bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (42) at (509.09bp,474.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (43) at (591.99bp,490.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (44) at (673.43bp,504.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \draw [] (0) ..controls (129.35bp,24.272bp) and (147.55bp,27.92bp)  .. (1);
  \draw [] (0) ..controls (90.71bp,49.803bp) and (86.267bp,69.016bp)  .. (9);
  \draw [] (1) ..controls (210.34bp,40.813bp) and (229.3bp,44.797bp)  .. (2);
  \draw [] (1) ..controls (171.62bp,66.558bp) and (167.16bp,86.758bp)  .. (10);
  \draw [] (2) ..controls (292.46bp,58.461bp) and (311.46bp,62.69bp)  .. (3);
  \draw [] (2) ..controls (253.68bp,83.91bp) and (249.11bp,104.72bp)  .. (11);
  \draw [] (3) ..controls (374.65bp,77.035bp) and (393.63bp,81.428bp)  .. (4);
  \draw [] (3) ..controls (335.64bp,102.52bp) and (330.87bp,123.65bp)  .. (12);
  \draw [] (4) ..controls (456.73bp,96.267bp) and (475.68bp,100.79bp)  .. (5);
  \draw [] (4) ..controls (417.48bp,121.55bp) and (412.52bp,142.7bp)  .. (13);
  \draw [] (5) ..controls (538.63bp,116.09bp) and (557.52bp,120.76bp)  .. (6);
  \draw [] (5) ..controls (499.22bp,141.0bp) and (494.09bp,162.05bp)  .. (14);
  \draw [] (6) ..controls (620.15bp,136.6bp) and (638.9bp,141.46bp)  .. (7);
  \draw [] (6) ..controls (580.88bp,160.8bp) and (575.72bp,181.49bp)  .. (15);
  \draw [] (7) ..controls (700.89bp,157.78bp) and (718.81bp,162.58bp)  .. (8);
  \draw [] (7) ..controls (662.09bp,181.71bp) and (657.1bp,201.79bp)  .. (16);
  \draw [] (8) ..controls (742.01bp,202.58bp) and (737.45bp,221.77bp)  .. (17);
  \draw [] (9) ..controls (110.2bp,107.47bp) and (128.94bp,111.7bp)  .. (10);
  \draw [] (9) ..controls (71.252bp,132.64bp) and (66.414bp,152.75bp)  .. (18);
  \draw [] (10) ..controls (191.6bp,125.83bp) and (210.52bp,130.1bp)  .. (11);
  \draw [] (10) ..controls (152.37bp,151.25bp) and (147.41bp,172.08bp)  .. (19);
  \draw [] (11) ..controls (273.36bp,144.44bp) and (292.21bp,148.8bp)  .. (12);
  \draw [] (11) ..controls (234.24bp,170.07bp) and (229.12bp,191.82bp)  .. (20);
  \draw [] (12) ..controls (354.85bp,163.38bp) and (373.65bp,167.79bp)  .. (13);
  \draw [] (12) ..controls (315.73bp,189.39bp) and (310.53bp,211.56bp)  .. (21);
  \draw [] (13) ..controls (436.2bp,182.5bp) and (454.99bp,186.94bp)  .. (14);
  \draw [] (13) ..controls (397.17bp,208.09bp) and (391.91bp,230.51bp)  .. (22);
  \draw [] (14) ..controls (517.56bp,201.8bp) and (536.38bp,206.28bp)  .. (15);
  \draw [] (14) ..controls (478.4bp,227.66bp) and (473.19bp,249.84bp)  .. (23);
  \draw [] (15) ..controls (599.05bp,221.37bp) and (617.89bp,225.96bp)  .. (16);
  \draw [] (15) ..controls (559.97bp,246.63bp) and (554.88bp,268.39bp)  .. (24);
  \draw [] (16) ..controls (680.3bp,241.1bp) and (698.96bp,245.62bp)  .. (17);
  \draw [] (16) ..controls (641.67bp,266.14bp) and (636.84bp,287.0bp)  .. (25);
  \draw [] (17) ..controls (722.62bp,285.44bp) and (718.01bp,305.6bp)  .. (26);
  \draw [] (18) ..controls (89.893bp,192.27bp) and (108.6bp,196.89bp)  .. (19);
  \draw [] (18) ..controls (51.062bp,216.79bp) and (46.263bp,236.88bp)  .. (27);
  \draw [] (19) ..controls (171.12bp,212.31bp) and (190.0bp,216.95bp)  .. (20);
  \draw [] (19) ..controls (131.9bp,237.06bp) and (126.91bp,257.87bp)  .. (28);
  \draw [] (20) ..controls (252.72bp,232.29bp) and (271.53bp,236.87bp)  .. (21);
  \draw [] (20) ..controls (213.51bp,257.5bp) and (208.29bp,279.21bp)  .. (29);
  \draw [] (21) ..controls (334.08bp,251.93bp) and (352.86bp,256.4bp)  .. (22);
  \draw [] (21) ..controls (294.89bp,277.76bp) and (289.61bp,299.9bp)  .. (30);
  \draw [] (22) ..controls (415.39bp,271.11bp) and (434.19bp,275.48bp)  .. (23);
  \draw [] (22) ..controls (376.24bp,297.25bp) and (371.02bp,319.48bp)  .. (31);
  \draw [] (23) ..controls (496.9bp,289.87bp) and (515.78bp,294.14bp)  .. (24);
  \draw [] (23) ..controls (457.75bp,316.07bp) and (452.62bp,338.25bp)  .. (32);
  \draw [] (24) ..controls (578.78bp,308.28bp) and (597.76bp,312.51bp)  .. (25);
  \draw [] (24) ..controls (539.64bp,334.16bp) and (534.66bp,355.93bp)  .. (33);
  \draw [] (25) ..controls (660.63bp,326.45bp) and (679.44bp,330.61bp)  .. (26);
  \draw [] (25) ..controls (621.84bp,352.09bp) and (617.05bp,372.96bp)  .. (34);
  \draw [] (26) ..controls (703.29bp,369.79bp) and (698.65bp,389.92bp)  .. (35);
  \draw [] (27) ..controls (69.618bp,277.02bp) and (88.211bp,282.02bp)  .. (28);
  \draw [] (27) ..controls (30.714bp,300.21bp) and (25.939bp,319.13bp)  .. (36);
  \draw [] (28) ..controls (150.4bp,298.67bp) and (169.18bp,303.68bp)  .. (29);
  \draw [] (28) ..controls (110.76bp,322.36bp) and (105.54bp,342.34bp)  .. (37);
  \draw [] (29) ..controls (231.72bp,319.99bp) and (250.52bp,324.78bp)  .. (30);
  \draw [] (29) ..controls (192.09bp,344.12bp) and (186.76bp,364.7bp)  .. (38);
  \draw [] (30) ..controls (313.14bp,340.33bp) and (331.97bp,344.89bp)  .. (31);
  \draw [] (30) ..controls (273.73bp,365.17bp) and (268.56bp,385.93bp)  .. (39);
  \draw [] (31) ..controls (394.72bp,359.65bp) and (413.61bp,363.97bp)  .. (32);
  \draw [] (31) ..controls (355.63bp,385.04bp) and (350.73bp,405.92bp)  .. (40);
  \draw [] (32) ..controls (476.6bp,377.94bp) and (495.58bp,382.02bp)  .. (33);
  \draw [] (32) ..controls (437.81bp,403.76bp) and (433.19bp,424.65bp)  .. (41);
  \draw [] (33) ..controls (558.85bp,395.22bp) and (577.9bp,399.08bp)  .. (34);
  \draw [] (33) ..controls (520.29bp,421.26bp) and (515.92bp,442.05bp)  .. (42);
  \draw [] (34) ..controls (641.02bp,411.76bp) and (659.91bp,415.53bp)  .. (35);
  \draw [] (34) ..controls (602.85bp,437.89bp) and (598.64bp,458.11bp)  .. (43);
  \draw [] (35) ..controls (684.43bp,453.55bp) and (680.3bp,472.62bp)  .. (44);
  \draw [] (36) ..controls (48.821bp,359.68bp) and (66.852bp,365.0bp)  .. (37);
  \draw [] (37) ..controls (128.5bp,382.74bp) and (147.26bp,388.02bp)  .. (38);
  \draw [] (38) ..controls (210.11bp,405.09bp) and (229.24bp,410.11bp)  .. (39);
  \draw [] (39) ..controls (291.94bp,425.99bp) and (311.33bp,430.72bp)  .. (40);
  \draw [] (40) ..controls (374.74bp,445.63bp) and (394.37bp,450.08bp)  .. (41);
  \draw [] (41) ..controls (458.06bp,463.88bp) and (477.43bp,467.91bp)  .. (42);
  \draw [] (42) ..controls (540.98bp,480.49bp) and (560.14bp,484.1bp)  .. (43);
  \draw [] (43) ..controls (623.65bp,495.64bp) and (642.18bp,498.87bp)  .. (44);
%
\end{tikzpicture}
% End of code

%
\end{document}


==> figures/fake_Lobsters.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
\definecolor{graphnodecolor}{HTML}{336699}
%
%
%
%
%
\begin{document}
%

% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',join=bevel,]
\begin{tikzpicture}[anchor=mid,>=latex',]
\pgfsetlinewidth{1bp}
%%
\node (0) at (188.93bp,281.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (1) at (263.56bp,341.62bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (2) at (258.94bp,210.44bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (3) at (154.13bp,189.93bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (5) at (156.71bp,357.76bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (6) at (109.4bp,263.26bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (8) at (111.79bp,311.96bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (25) at (209.11bp,241.94bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (4) at (324.22bp,419.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (11) at (237.71bp,407.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (15) at (333.16bp,335.19bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (28) at (330.65bp,296.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (9) at (322.44bp,143.62bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (21) at (258.64bp,129.43bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (26) at (339.23bp,203.21bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (7) at (167.91bp,99.874bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (10) at (111.15bp,124.62bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (17) at (71.761bp,158.36bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (13) at (406.5bp,436.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (14) at (326.7bp,503.44bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (22) at (375.09bp,480.62bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (27) at (280.15bp,498.08bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (29) at (411.76bp,389.14bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (12) at (139.46bp,443.17bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (30) at (86.971bp,418.73bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (20) at (29.524bp,220.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (24) at (26.958bp,310.19bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (16) at (151.09bp,18.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (18) at (18.0bp,288.71bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (19) at (43.888bp,374.66bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (23) at (382.36bp,86.997bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \draw [] (0) ..controls (216.31bp,303.24bp) and (236.26bp,319.45bp)  .. (1);
  \draw [] (0) ..controls (214.4bp,255.33bp) and (233.58bp,236.0bp)  .. (2);
  \draw [] (0) ..controls (176.16bp,247.59bp) and (166.86bp,223.24bp)  .. (3);
  \draw [] (0) ..controls (176.53bp,310.53bp) and (169.09bp,328.27bp)  .. (5);
  \draw [] (0) ..controls (158.1bp,274.12bp) and (140.17bp,270.12bp)  .. (6);
  \draw [] (0) ..controls (159.34bp,292.87bp) and (141.67bp,299.97bp)  .. (8);
  \draw [] (0) ..controls (198.49bp,262.49bp) and (199.65bp,260.26bp)  .. (25);
  \draw [] (1) ..controls (285.56bp,369.78bp) and (302.04bp,390.86bp)  .. (4);
  \draw [] (1) ..controls (253.07bp,368.24bp) and (248.27bp,380.43bp)  .. (11);
  \draw [] (1) ..controls (291.79bp,339.01bp) and (304.71bp,337.82bp)  .. (15);
  \draw [] (1) ..controls (289.76bp,323.95bp) and (304.52bp,314.01bp)  .. (28);
  \draw [] (2) ..controls (282.62bp,185.53bp) and (298.8bp,168.5bp)  .. (9);
  \draw [] (2) ..controls (258.82bp,178.71bp) and (258.76bp,160.73bp)  .. (21);
  \draw [] (2) ..controls (290.3bp,207.62bp) and (307.96bp,206.03bp)  .. (26);
  \draw [] (3) ..controls (159.32bp,155.98bp) and (162.78bp,133.39bp)  .. (7);
  \draw [] (3) ..controls (137.22bp,164.23bp) and (128.0bp,150.22bp)  .. (10);
  \draw [] (3) ..controls (122.93bp,177.97bp) and (102.94bp,170.31bp)  .. (17);
  \draw [] (4) ..controls (355.88bp,426.02bp) and (374.89bp,430.08bp)  .. (13);
  \draw [] (4) ..controls (325.18bp,451.64bp) and (325.75bp,471.09bp)  .. (14);
  \draw [] (4) ..controls (344.09bp,443.22bp) and (355.28bp,456.72bp)  .. (22);
  \draw [] (4) ..controls (307.66bp,448.88bp) and (296.7bp,468.48bp)  .. (27);
  \draw [] (4) ..controls (356.86bp,408.02bp) and (379.16bp,400.35bp)  .. (29);
  \draw [] (5) ..controls (150.18bp,390.12bp) and (145.99bp,410.85bp)  .. (12);
  \draw [] (5) ..controls (130.7bp,380.49bp) and (112.94bp,396.03bp)  .. (30);
  \draw [] (6) ..controls (79.285bp,247.11bp) and (59.252bp,236.36bp)  .. (20);
  \draw [] (6) ..controls (78.904bp,280.62bp) and (57.387bp,292.87bp)  .. (24);
  \draw [] (7) ..controls (161.44bp,68.375bp) and (157.55bp,49.455bp)  .. (16);
  \draw [] (8) ..controls (77.383bp,303.43bp) and (52.305bp,297.21bp)  .. (18);
  \draw [] (8) ..controls (86.473bp,335.34bp) and (69.172bp,351.31bp)  .. (19);
  \draw [] (9) ..controls (345.67bp,121.67bp) and (359.18bp,108.9bp)  .. (23);
%
\end{tikzpicture}
% End of code

%
\end{document}


==> figures/fake_Proteins.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
\definecolor{graphnodecolor}{HTML}{336699}
%
%
%
%
%
\begin{document}
%

% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',join=bevel,]
\begin{tikzpicture}[anchor=mid,>=latex',]
\pgfsetlinewidth{1bp}
%%
\node (0) at (1088.2bp,863.05bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (1) at (971.1bp,882.26bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (2) at (1182.7bp,887.13bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (6) at (1121.3bp,757.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (7) at (1090.4bp,936.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (9) at (1062.0bp,878.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (42) at (1056.0bp,825.46bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (49) at (1100.6bp,846.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (50) at (1080.8bp,832.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (3) at (862.16bp,850.36bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (11) at (942.28bp,956.29bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (380) at (942.11bp,854.59bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (432) at (941.43bp,874.93bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (4) at (1265.6bp,864.59bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (5) at (1218.5bp,848.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (14) at (1235.6bp,958.16bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (27) at (1175.0bp,931.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (33) at (1210.3bp,943.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (73) at (1219.4bp,886.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (333) at (1167.8bp,898.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (12) at (828.6bp,896.73bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (13) at (762.57bp,820.88bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (24) at (1371.0bp,824.89bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (86) at (1332.4bp,923.89bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (94) at (1323.3bp,876.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (214) at (1299.0bp,813.68bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (226) at (1335.9bp,856.63bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (15) at (1303.9bp,787.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (99) at (1301.4bp,833.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (296) at (1258.8bp,811.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (412) at (1265.8bp,888.61bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (8) at (1170.0bp,691.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (22) at (1156.8bp,676.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (64) at (1080.3bp,702.67bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (76) at (1086.4bp,726.18bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (10) at (1077.4bp,1005.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (32) at (1131.3bp,1026.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (57) at (1054.6bp,992.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (107) at (1056.1bp,942.67bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (141) at (1103.6bp,960.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (31) at (1216.5bp,684.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (46) at (1197.1bp,577.55bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (117) at (1261.6bp,675.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (165) at (1207.3bp,650.27bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (265) at (1153.8bp,639.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (356) at (1123.9bp,626.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (234) at (1037.7bp,935.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (41) at (1013.3bp,1051.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (44) at (1118.8bp,1092.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (82) at (1040.4bp,1065.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (168) at (1074.3bp,1124.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (338) at (1089.0bp,1062.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (23) at (919.19bp,1031.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (36) at (919.67bp,1059.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (78) at (893.72bp,915.28bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (116) at (899.24bp,960.17bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (225) at (912.51bp,978.81bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (21) at (777.19bp,989.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (66) at (810.94bp,818.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (158) at (787.41bp,919.08bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (178) at (793.36bp,881.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (16) at (682.4bp,744.45bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (17) at (695.6bp,905.34bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (18) at (730.12bp,813.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (156) at (737.34bp,841.29bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (256) at (758.83bp,787.51bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (20) at (1335.3bp,977.01bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (43) at (1287.9bp,948.77bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (47) at (1282.2bp,1061.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (140) at (1287.0bp,998.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (277) at (1250.7bp,1009.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (414) at (1230.1bp,1022.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (284) at (1399.4bp,737.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (300) at (1395.7bp,776.04bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (19) at (662.19bp,713.16bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (25) at (589.94bp,756.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (40) at (669.78bp,626.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (90) at (706.11bp,693.65bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (152) at (692.53bp,706.83bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (67) at (617.05bp,991.89bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (195) at (655.33bp,918.95bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (30) at (680.06bp,809.45bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (104) at (652.3bp,867.41bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (154) at (737.17bp,737.99bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (262) at (601.18bp,665.87bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (322) at (641.45bp,655.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (378) at (675.58bp,640.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (386) at (609.55bp,726.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (39) at (1385.9bp,1041.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (48) at (1413.7bp,1014.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (98) at (1440.1bp,981.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (63) at (737.13bp,1104.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (122) at (719.84bp,1015.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (235) at (767.1bp,1062.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (240) at (743.42bp,1040.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (314) at (703.58bp,996.13bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (323) at (714.95bp,1062.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (26) at (1256.4bp,640.76bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (45) at (1129.4bp,570.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (113) at (1181.4bp,612.17bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (379) at (1123.9bp,636.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (93) at (866.1bp,1115.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (130) at (876.82bp,1078.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (271) at (927.26bp,1142.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (353) at (848.83bp,1065.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (456) at (920.67bp,1095.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (60) at (1475.3bp,794.12bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (83) at (1445.5bp,853.34bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (349) at (1418.7bp,778.27bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (28) at (517.99bp,729.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (29) at (506.55bp,801.36bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (111) at (550.53bp,695.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (114) at (548.91bp,812.41bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (307) at (560.62bp,778.21bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (34) at (1330.7bp,641.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (85) at (1343.2bp,570.55bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (126) at (1359.5bp,612.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (175) at (1302.8bp,591.92bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (348) at (1278.1bp,562.28bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (35) at (1204.0bp,1028.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (287) at (1191.6bp,990.95bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (103) at (415.49bp,742.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (131) at (441.02bp,669.56bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (193) at (486.82bp,653.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (268) at (430.13bp,706.31bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (446) at (455.67bp,757.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (37) at (450.35bp,836.12bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (87) at (426.86bp,865.64bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (110) at (393.67bp,804.87bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (298) at (438.36bp,783.45bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (38) at (1141.7bp,1147.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (183) at (1176.4bp,1095.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (248) at (1195.1bp,1081.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (294) at (1133.9bp,1079.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (53) at (1278.8bp,1043.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (75) at (1251.4bp,977.64bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (108) at (1291.2bp,965.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (219) at (1249.2bp,1130.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (65) at (921.72bp,1163.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (115) at (867.27bp,1154.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (69) at (1110.9bp,1232.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (100) at (1180.4bp,1260.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (399) at (1144.2bp,1227.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (415) at (1190.8bp,1210.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (52) at (649.11bp,519.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (54) at (631.58bp,593.63bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (77) at (643.79bp,576.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (88) at (1010.0bp,862.94bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (136) at (1020.7bp,733.71bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (218) at (1004.6bp,809.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (244) at (1023.7bp,797.04bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (119) at (1147.3bp,1200.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (59) at (1193.3bp,479.86bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (155) at (1126.5bp,487.02bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (172) at (1081.3bp,510.94bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (186) at (1093.3bp,474.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (51) at (1293.8bp,509.17bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (124) at (1168.3bp,471.19bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (143) at (1204.4bp,517.34bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (315) at (1192.3bp,495.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (337) at (1248.1bp,529.86bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (127) at (1310.1bp,1129.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (146) at (1363.9bp,1109.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (221) at (1324.0bp,1153.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (224) at (1497.9bp,1062.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (68) at (1153.7bp,811.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (417) at (1050.5bp,807.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (79) at (1028.7bp,846.45bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (118) at (1061.4bp,778.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (137) at (1082.2bp,884.88bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (205) at (1116.9bp,779.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (247) at (1122.3bp,806.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (267) at (1025.0bp,783.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (56) at (1315.9bp,429.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (150) at (1373.5bp,441.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (55) at (572.55bp,443.66bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (80) at (688.03bp,442.43bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (201) at (658.52bp,468.87bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (447) at (614.69bp,489.65bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (72) at (1380.9bp,1088.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (365) at (1301.7bp,1147.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (188) at (565.65bp,539.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (58) at (484.72bp,388.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (89) at (508.89bp,433.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (167) at (602.89bp,359.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (179) at (564.22bp,383.59bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (144) at (1035.2bp,1104.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (362) at (1074.1bp,1088.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (430) at (1002.6bp,1029.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (61) at (386.81bp,396.44bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (62) at (470.12bp,289.88bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (182) at (1209.9bp,386.88bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (272) at (1263.4bp,398.08bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (97) at (1556.9bp,851.68bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (105) at (1558.7bp,819.95bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (159) at (1555.5bp,760.18bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (207) at (1532.1bp,710.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (344) at (1514.6bp,734.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (363) at (1537.5bp,792.96bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (101) at (286.1bp,413.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (326) at (338.73bp,337.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (382) at (320.76bp,383.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (125) at (392.99bp,251.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (151) at (471.65bp,213.12bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (282) at (513.97bp,199.04bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (163) at (670.95bp,1172.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (228) at (720.04bp,1203.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (431) at (694.06bp,1193.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (102) at (1036.5bp,646.66bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (185) at (1058.2bp,592.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (74) at (924.79bp,1283.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (291) at (869.05bp,1230.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (402) at (942.49bp,1243.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (206) at (796.75bp,714.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (70) at (594.36bp,1053.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (71) at (539.21bp,1065.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (95) at (535.83bp,984.87bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (120) at (610.64bp,1065.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (374) at (574.02bp,991.54bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (84) at (1216.1bp,782.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (128) at (1253.0bp,754.08bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (246) at (563.54bp,1168.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (81) at (448.63bp,1061.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (91) at (465.77bp,1091.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (171) at (515.59bp,1175.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (187) at (485.93bp,1124.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (289) at (523.85bp,1124.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (134) at (1478.4bp,1128.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (427) at (1437.7bp,1158.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (92) at (1331.5bp,903.06bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (203) at (1282.5bp,884.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (106) at (914.03bp,1390.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (121) at (1042.9bp,630.36bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (129) at (544.64bp,542.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (383) at (858.21bp,817.94bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (455) at (837.94bp,966.01bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (96) at (714.39bp,374.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (199) at (670.0bp,373.62bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (325) at (709.1bp,340.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (233) at (373.37bp,1113.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (434) at (356.68bp,1071.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (395) at (1540.6bp,889.68bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (249) at (1440.6bp,562.82bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (276) at (1381.3bp,483.39bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (336) at (1412.8bp,512.89bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (138) at (1423.1bp,984.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (109) at (332.26bp,903.55bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (153) at (955.78bp,775.88bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (316) at (990.54bp,957.83bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (245) at (432.27bp,396.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (264) at (712.86bp,602.49bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (331) at (380.84bp,1145.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (255) at (1446.2bp,925.99bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (311) at (831.62bp,1219.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (436) at (1417.3bp,904.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (164) at (431.01bp,1002.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (463) at (466.37bp,1017.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (184) at (1650.2bp,872.05bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (162) at (1536.7bp,1024.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (132) at (1410.0bp,827.31bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (148) at (1247.8bp,1325.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (213) at (1163.4bp,1358.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (351) at (1196.8bp,1334.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (169) at (195.76bp,422.16bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (209) at (211.67bp,375.29bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (241) at (317.47bp,728.39bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (266) at (563.15bp,925.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (304) at (1651.6bp,823.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (142) at (888.97bp,1482.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (192) at (1389.6bp,992.95bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (317) at (240.76bp,924.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (112) at (321.65bp,807.68bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (238) at (301.67bp,774.19bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (250) at (315.87bp,857.23bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (145) at (468.76bp,711.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (149) at (464.74bp,630.68bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (394) at (536.72bp,615.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (448) at (476.15bp,674.12bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (460) at (510.29bp,620.82bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (123) at (1261.4bp,535.24bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (310) at (1147.5bp,520.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (452) at (1209.7bp,536.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (180) at (451.77bp,867.56bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (230) at (483.07bp,854.54bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (147) at (871.53bp,1268.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (160) at (807.09bp,1235.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (197) at (805.57bp,1195.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (453) at (841.99bp,1017.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (320) at (1321.5bp,608.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (352) at (1344.4bp,656.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (358) at (1370.3bp,641.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (372) at (1091.2bp,694.89bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (133) at (553.0bp,1131.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (157) at (587.86bp,1163.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (220) at (1018.4bp,522.26bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (421) at (1329.8bp,451.59bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (176) at (1182.9bp,367.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (231) at (1200.9bp,392.28bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (135) at (326.57bp,193.03bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (257) at (1446.0bp,546.66bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (393) at (1372.4bp,1213.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (292) at (1368.0bp,716.41bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (400) at (481.29bp,484.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (458) at (434.75bp,533.83bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (166) at (349.96bp,639.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (341) at (1552.9bp,1188.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (139) at (353.5bp,97.77bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (190) at (277.45bp,137.39bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (208) at (230.77bp,196.08bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (263) at (318.05bp,120.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (191) at (1001.3bp,638.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (229) at (960.62bp,681.81bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (278) at (1044.1bp,657.61bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (280) at (981.2bp,666.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (181) at (1142.1bp,917.61bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (232) at (1509.4bp,1052.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (335) at (1362.1bp,1056.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (194) at (1160.4bp,1012.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (377) at (1097.4bp,1037.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (286) at (908.84bp,1567.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (389) at (832.11bp,1548.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (260) at (1017.0bp,1207.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (409) at (1052.9bp,1214.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (200) at (1442.3bp,1183.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (211) at (901.43bp,1362.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (252) at (858.27bp,1361.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (401) at (817.04bp,1350.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (419) at (1290.6bp,1407.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (237) at (371.59bp,605.43bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (202) at (1418.1bp,358.94bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (368) at (1453.8bp,419.19bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (189) at (447.19bp,138.06bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (441) at (498.93bp,120.83bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (161) at (701.82bp,618.12bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (198) at (734.69bp,638.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (174) at (1143.7bp,381.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (242) at (673.81bp,870.88bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (259) at (720.06bp,963.39bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (215) at (1647.4bp,744.69bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (364) at (782.82bp,1333.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (424) at (748.87bp,1311.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (173) at (1628.4bp,1030.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (254) at (1599.5bp,1092.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (302) at (336.95bp,1042.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (376) at (1279.8bp,584.87bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (170) at (563.76bp,290.71bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (177) at (615.98bp,269.29bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (407) at (646.0bp,269.08bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (216) at (1096.9bp,1240.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (387) at (1058.1bp,1222.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (222) at (485.2bp,1267.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (309) at (450.89bp,1230.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (350) at (1708.0bp,1062.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (404) at (1228.0bp,282.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (369) at (519.62bp,319.43bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (392) at (589.17bp,287.64bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (444) at (348.76bp,888.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (210) at (1243.9bp,1191.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (196) at (1052.1bp,471.08bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (340) at (1114.8bp,377.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (403) at (1070.3bp,384.03bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (288) at (413.43bp,1189.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (346) at (460.38bp,511.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (283) at (263.81bp,49.936bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (204) at (1015.9bp,533.45bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (354) at (978.83bp,534.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (243) at (1026.9bp,387.21bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (360) at (1087.0bp,360.06bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (239) at (1495.9bp,1262.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (366) at (649.2bp,387.64bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (253) at (1454.5bp,281.06bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (449) at (1507.6bp,346.34bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (223) at (1076.0bp,684.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (293) at (1215.4bp,733.51bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (212) at (786.3bp,594.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (217) at (1620.9bp,695.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (367) at (1597.7bp,651.63bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (285) at (150.74bp,170.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (269) at (1297.7bp,1282.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (281) at (1161.1bp,1445.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (308) at (1218.0bp,1435.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (306) at (1726.7bp,719.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (347) at (1109.9bp,1341.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (361) at (944.08bp,800.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (236) at (1350.4bp,1255.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (390) at (1406.9bp,1194.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (227) at (424.99bp,1338.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (332) at (854.71bp,1036.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (321) at (1437.3bp,885.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (295) at (339.2bp,1369.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (423) at (395.79bp,1414.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (388) at (944.72bp,570.55bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (318) at (1584.4bp,1113.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (301) at (1039.7bp,1050.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (251) at (1420.6bp,1316.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (429) at (1369.2bp,1344.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (324) at (216.6bp,812.67bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (327) at (218.85bp,752.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (274) at (1541.5bp,1336.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (261) at (228.55bp,714.06bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (384) at (593.78bp,920.37bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (303) at (523.96bp,1264.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (342) at (1195.5bp,764.89bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (422) at (1154.6bp,724.67bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (279) at (1218.1bp,1183.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (375) at (1267.0bp,1149.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (275) at (226.22bp,879.68bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (312) at (1472.5bp,200.26bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (328) at (1542.6bp,261.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (258) at (1551.4bp,926.02bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (270) at (1528.2bp,979.66bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (357) at (692.81bp,823.65bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (416) at (1520.7bp,492.64bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (343) at (1644.9bp,941.82bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (290) at (558.84bp,580.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (329) at (511.58bp,654.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (273) at (464.64bp,953.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (313) at (487.93bp,1000.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (355) at (981.33bp,710.95bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (370) at (334.97bp,682.87bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (319) at (938.5bp,1260.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (330) at (891.37bp,1225.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (451) at (1299.7bp,311.41bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (305) at (1582.3bp,1406.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (435) at (1056.7bp,540.46bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (438) at (966.2bp,554.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (297) at (536.72bp,102.66bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (299) at (1493.9bp,694.55bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (373) at (81.242bp,136.16bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (371) at (894.98bp,1648.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (398) at (334.46bp,1236.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (462) at (1325.9bp,687.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (339) at (529.24bp,18.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (408) at (1052.1bp,1185.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (406) at (256.78bp,1089.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (420) at (1799.8bp,692.99bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (405) at (469.09bp,803.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (391) at (380.33bp,1285.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (381) at (811.82bp,1327.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (410) at (1523.1bp,138.63bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (454) at (1244.6bp,404.43bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (425) at (983.72bp,1095.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (345) at (938.24bp,1368.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (359) at (1536.2bp,919.92bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (418) at (663.72bp,1151.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (334) at (694.0bp,251.22bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (413) at (730.15bp,251.54bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (440) at (260.36bp,303.31bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (442) at (296.99bp,1183.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (459) at (1623.9bp,1235.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (426) at (928.7bp,1463.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (450) at (1457.6bp,590.17bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (411) at (1087.3bp,268.99bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (437) at (1140.7bp,272.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (445) at (1093.7bp,1205.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (443) at (1316.4bp,1249.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (457) at (1365.1bp,1225.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (428) at (18.0bp,96.402bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (397) at (908.67bp,802.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (385) at (842.61bp,684.92bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (396) at (845.72bp,552.76bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (433) at (819.4bp,578.09bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (439) at (1263.3bp,204.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (461) at (1577.4bp,84.14bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \draw [] (0) ..controls (1048.4bp,869.58bp) and (1011.1bp,875.69bp)  .. (1);
  \draw [] (0) ..controls (1122.9bp,871.89bp) and (1148.1bp,878.32bp)  .. (2);
  \draw [] (0) ..controls (1099.8bp,825.93bp) and (1109.7bp,794.27bp)  .. (6);
  \draw [] (0) ..controls (1089.1bp,892.52bp) and (1089.5bp,907.0bp)  .. (7);
  \draw [] (0) ..controls (1072.6bp,872.22bp) and (1072.5bp,872.27bp)  .. (9);
  \draw [] (0) ..controls (1073.5bp,845.88bp) and (1070.6bp,842.51bp)  .. (42);
  \draw [] (0) ..controls (1099.8bp,847.93bp) and (1100.1bp,847.56bp)  .. (49);
  \draw [] (0) ..controls (1083.9bp,845.11bp) and (1083.8bp,845.0bp)  .. (50);
  \draw [] (1) ..controls (933.27bp,871.18bp) and (899.93bp,861.42bp)  .. (3);
  \draw [] (1) ..controls (959.88bp,911.09bp) and (953.6bp,927.23bp)  .. (11);
  \draw [] (1) ..controls (957.12bp,868.92bp) and (956.28bp,868.11bp)  .. (380);
  \draw [] (1) ..controls (953.4bp,877.89bp) and (953.3bp,877.86bp)  .. (432);
  \draw [] (2) ..controls (1214.3bp,878.52bp) and (1234.0bp,873.18bp)  .. (4);
  \draw [] (2) ..controls (1198.7bp,869.75bp) and (1202.6bp,865.58bp)  .. (5);
  \draw [] (2) ..controls (1202.7bp,914.04bp) and (1215.6bp,931.27bp)  .. (14);
  \draw [] (2) ..controls (1179.1bp,908.0bp) and (1178.6bp,911.03bp)  .. (27);
  \draw [] (2) ..controls (1194.3bp,910.95bp) and (1198.6bp,919.74bp)  .. (33);
  \draw [] (2) ..controls (1201.2bp,887.02bp) and (1201.3bp,887.02bp)  .. (73);
  \draw [] (2) ..controls (1167.9bp,898.02bp) and (1167.8bp,898.05bp)  .. (333);
  \draw [] (3) ..controls (847.63bp,870.44bp) and (843.19bp,876.58bp)  .. (12);
  \draw [] (3) ..controls (826.64bp,839.85bp) and (798.27bp,831.45bp)  .. (13);
  \draw [] (4) ..controls (1302.2bp,850.8bp) and (1334.5bp,838.66bp)  .. (24);
  \draw [] (4) ..controls (1290.7bp,886.88bp) and (1307.3bp,901.62bp)  .. (86);
  \draw [] (4) ..controls (1290.2bp,869.8bp) and (1298.3bp,871.51bp)  .. (94);
  \draw [] (4) ..controls (1279.8bp,842.87bp) and (1284.7bp,835.39bp)  .. (214);
  \draw [] (4) ..controls (1294.1bp,861.36bp) and (1307.2bp,859.88bp)  .. (226);
  \draw [] (5) ..controls (1249.0bp,826.59bp) and (1273.6bp,809.05bp)  .. (15);
  \draw [] (5) ..controls (1250.4bp,842.77bp) and (1269.5bp,839.37bp)  .. (99);
  \draw [] (5) ..controls (1236.4bp,832.02bp) and (1241.1bp,827.69bp)  .. (296);
  \draw [] (5) ..controls (1238.5bp,865.45bp) and (1245.7bp,871.52bp)  .. (412);
  \draw [] (6) ..controls (1140.2bp,731.53bp) and (1151.1bp,716.65bp)  .. (8);
  \draw [] (6) ..controls (1134.8bp,726.68bp) and (1143.4bp,707.19bp)  .. (22);
  \draw [] (6) ..controls (1104.4bp,734.71bp) and (1097.2bp,725.12bp)  .. (64);
  \draw [] (6) ..controls (1105.1bp,742.72bp) and (1102.5bp,740.47bp)  .. (76);
  \draw [] (7) ..controls (1085.1bp,964.58bp) and (1082.7bp,977.42bp)  .. (10);
  \draw [] (7) ..controls (1105.2bp,968.96bp) and (1116.4bp,993.25bp)  .. (32);
  \draw [] (7) ..controls (1075.6bp,959.63bp) and (1069.4bp,969.21bp)  .. (57);
  \draw [] (7) ..controls (1072.3bp,939.76bp) and (1072.2bp,939.79bp)  .. (107);
  \draw [] (7) ..controls (1099.2bp,952.42bp) and (1099.3bp,952.56bp)  .. (141);
  \draw [] (8) ..controls (1191.3bp,687.9bp) and (1195.0bp,687.35bp)  .. (31);
  \draw [] (8) ..controls (1179.3bp,652.04bp) and (1187.8bp,616.45bp)  .. (46);
  \draw [] (8) ..controls (1204.3bp,685.27bp) and (1227.8bp,681.26bp)  .. (117);
  \draw [] (8) ..controls (1186.3bp,673.27bp) and (1190.8bp,668.29bp)  .. (165);
  \draw [] (8) ..controls (1162.9bp,668.24bp) and (1161.0bp,662.09bp)  .. (265);
  \draw [] (8) ..controls (1151.8bp,665.85bp) and (1142.0bp,652.07bp)  .. (356);
  \draw [] (9) ..controls (1051.7bp,902.43bp) and (1048.0bp,911.0bp)  .. (234);
  \draw [] (10) ..controls (1052.1bp,1023.7bp) and (1038.4bp,1033.6bp)  .. (41);
  \draw [] (10) ..controls (1092.6bp,1037.6bp) and (1103.6bp,1060.9bp)  .. (44);
  \draw [] (10) ..controls (1062.3bp,1029.9bp) and (1055.6bp,1040.6bp)  .. (82);
  \draw [] (10) ..controls (1076.3bp,1046.0bp) and (1075.4bp,1083.8bp)  .. (168);
  \draw [] (10) ..controls (1082.4bp,1030.2bp) and (1083.9bp,1037.7bp)  .. (338);
  \draw [] (11) ..controls (933.2bp,985.99bp) and (928.24bp,1002.2bp)  .. (23);
  \draw [] (11) ..controls (934.19bp,993.25bp) and (927.69bp,1022.9bp)  .. (36);
  \draw [] (11) ..controls (921.99bp,939.16bp) and (914.24bp,932.61bp)  .. (78);
  \draw [] (11) ..controls (921.97bp,958.12bp) and (919.61bp,958.33bp)  .. (116);
  \draw [] (11) ..controls (927.51bp,967.46bp) and (927.27bp,967.64bp)  .. (225);
  \draw [] (12) ..controls (810.21bp,929.87bp) and (795.44bp,956.49bp)  .. (21);
  \draw [] (12) ..controls (821.7bp,866.29bp) and (817.82bp,849.15bp)  .. (66);
  \draw [] (12) ..controls (809.35bp,907.17bp) and (806.26bp,908.85bp)  .. (158);
  \draw [] (12) ..controls (811.24bp,889.14bp) and (810.67bp,888.89bp)  .. (178);
  \draw [] (13) ..controls (734.48bp,794.1bp) and (710.52bp,771.26bp)  .. (16);
  \draw [] (13) ..controls (738.82bp,850.83bp) and (719.11bp,875.69bp)  .. (17);
  \draw [] (13) ..controls (744.71bp,816.75bp) and (744.59bp,816.72bp)  .. (18);
  \draw [] (13) ..controls (748.39bp,832.35bp) and (748.3bp,832.42bp)  .. (156);
  \draw [] (13) ..controls (760.51bp,802.51bp) and (760.5bp,802.39bp)  .. (256);
  \draw [] (14) ..controls (1271.5bp,964.94bp) and (1299.2bp,970.18bp)  .. (20);
  \draw [] (14) ..controls (1258.9bp,953.97bp) and (1264.7bp,952.93bp)  .. (43);
  \draw [] (14) ..controls (1251.8bp,994.11bp) and (1266.0bp,1025.8bp)  .. (47);
  \draw [] (14) ..controls (1257.1bp,975.14bp) and (1265.7bp,981.94bp)  .. (140);
  \draw [] (14) ..controls (1242.3bp,980.81bp) and (1244.0bp,986.46bp)  .. (277);
  \draw [] (14) ..controls (1233.3bp,985.2bp) and (1232.4bp,995.68bp)  .. (414);
  \draw [] (15) ..controls (1337.8bp,769.63bp) and (1365.8bp,754.91bp)  .. (284);
  \draw [] (15) ..controls (1338.2bp,783.15bp) and (1361.6bp,780.26bp)  .. (300);
  \draw [] (16) ..controls (672.37bp,728.92bp) and (672.21bp,728.67bp)  .. (19);
  \draw [] (16) ..controls (647.82bp,749.09bp) and (624.06bp,752.27bp)  .. (25);
  \draw [] (16) ..controls (678.11bp,704.39bp) and (674.1bp,666.88bp)  .. (40);
  \draw [] (16) ..controls (692.74bp,722.29bp) and (695.79bp,715.77bp)  .. (90);
  \draw [] (16) ..controls (687.32bp,726.19bp) and (687.52bp,725.42bp)  .. (152);
  \draw [] (17) ..controls (668.57bp,935.13bp) and (643.96bp,962.25bp)  .. (67);
  \draw [] (17) ..controls (676.41bp,911.83bp) and (674.5bp,912.47bp)  .. (195);
  \draw [] (18) ..controls (707.57bp,811.61bp) and (702.76bp,811.23bp)  .. (30);
  \draw [] (18) ..controls (701.33bp,833.37bp) and (681.02bp,847.47bp)  .. (104);
  \draw [] (18) ..controls (732.93bp,783.28bp) and (734.37bp,767.89bp)  .. (154);
  \draw [] (19) ..controls (638.01bp,694.41bp) and (625.24bp,684.52bp)  .. (262);
  \draw [] (19) ..controls (653.41bp,688.72bp) and (650.27bp,680.0bp)  .. (322);
  \draw [] (19) ..controls (667.56bp,684.13bp) and (670.2bp,669.86bp)  .. (378);
  \draw [] (19) ..controls (639.04bp,718.96bp) and (632.81bp,720.52bp)  .. (386);
  \draw [] (20) ..controls (1354.9bp,1001.8bp) and (1366.3bp,1016.3bp)  .. (39);
  \draw [] (20) ..controls (1364.9bp,991.22bp) and (1383.8bp,1000.3bp)  .. (48);
  \draw [] (20) ..controls (1372.8bp,978.7bp) and (1402.9bp,980.06bp)  .. (98);
  \draw [] (21) ..controls (763.53bp,1028.6bp) and (750.68bp,1065.6bp)  .. (63);
  \draw [] (21) ..controls (753.06bp,1000.2bp) and (744.15bp,1004.2bp)  .. (122);
  \draw [] (21) ..controls (773.14bp,1018.6bp) and (771.15bp,1033.0bp)  .. (235);
  \draw [] (21) ..controls (762.78bp,1011.0bp) and (757.82bp,1018.4bp)  .. (240);
  \draw [] (21) ..controls (747.58bp,992.09bp) and (732.94bp,993.44bp)  .. (314);
  \draw [] (21) ..controls (754.35bp,1016.3bp) and (737.71bp,1036.0bp)  .. (323);
  \draw [] (22) ..controls (1192.4bp,663.9bp) and (1221.0bp,653.55bp)  .. (26);
  \draw [] (22) ..controls (1147.2bp,639.69bp) and (1139.0bp,608.04bp)  .. (45);
  \draw [] (22) ..controls (1166.9bp,650.39bp) and (1171.3bp,638.7bp)  .. (113);
  \draw [] (22) ..controls (1142.1bp,658.95bp) and (1138.6bp,654.75bp)  .. (379);
  \draw [] (23) ..controls (899.94bp,1062.0bp) and (885.52bp,1084.6bp)  .. (93);
  \draw [] (23) ..controls (901.27bp,1051.6bp) and (894.55bp,1059.1bp)  .. (130);
  \draw [] (23) ..controls (922.02bp,1070.6bp) and (924.43bp,1103.7bp)  .. (271);
  \draw [] (23) ..controls (891.67bp,1044.9bp) and (876.84bp,1052.0bp)  .. (353);
  \draw [] (23) ..controls (919.81bp,1058.7bp) and (920.05bp,1069.2bp)  .. (456);
  \draw [] (24) ..controls (1408.0bp,813.98bp) and (1438.7bp,804.93bp)  .. (60);
  \draw [] (24) ..controls (1400.1bp,836.0bp) and (1416.5bp,842.26bp)  .. (83);
  \draw [] (24) ..controls (1390.8bp,805.57bp) and (1399.0bp,797.57bp)  .. (349);
  \draw [] (25) ..controls (561.42bp,746.04bp) and (546.36bp,740.33bp)  .. (28);
  \draw [] (25) ..controls (559.1bp,773.31bp) and (537.33bp,784.93bp)  .. (29);
  \draw [] (25) ..controls (574.18bp,732.29bp) and (566.48bp,720.29bp)  .. (111);
  \draw [] (25) ..controls (573.18bp,779.55bp) and (565.76bp,789.6bp)  .. (114);
  \draw [] (25) ..controls (575.17bp,767.61bp) and (575.05bp,767.7bp)  .. (307);
  \draw [] (26) ..controls (1286.0bp,641.19bp) and (1301.0bp,641.41bp)  .. (34);
  \draw [] (26) ..controls (1286.9bp,616.08bp) and (1313.0bp,594.92bp)  .. (85);
  \draw [] (26) ..controls (1292.8bp,630.64bp) and (1322.9bp,622.3bp)  .. (126);
  \draw [] (26) ..controls (1275.5bp,620.66bp) and (1283.7bp,612.05bp)  .. (175);
  \draw [] (26) ..controls (1264.8bp,610.33bp) and (1269.7bp,592.64bp)  .. (348);
  \draw [] (27) ..controls (1185.4bp,966.7bp) and (1193.5bp,993.61bp)  .. (35);
  \draw [] (27) ..controls (1182.0bp,956.92bp) and (1184.5bp,965.85bp)  .. (287);
  \draw [] (28) ..controls (481.01bp,734.19bp) and (452.26bp,737.77bp)  .. (103);
  \draw [] (28) ..controls (489.75bp,707.56bp) and (469.17bp,691.51bp)  .. (131);
  \draw [] (28) ..controls (505.91bp,700.2bp) and (498.88bp,683.11bp)  .. (193);
  \draw [] (28) ..controls (484.87bp,720.81bp) and (462.83bp,714.97bp)  .. (268);
  \draw [] (28) ..controls (492.34bp,741.07bp) and (481.36bp,745.99bp)  .. (446);
  \draw [] (29) ..controls (483.26bp,815.76bp) and (473.62bp,821.73bp)  .. (37);
  \draw [] (29) ..controls (477.8bp,824.55bp) and (455.44bp,842.58bp)  .. (87);
  \draw [] (29) ..controls (467.35bp,802.58bp) and (432.81bp,803.65bp)  .. (110);
  \draw [] (29) ..controls (478.89bp,794.09bp) and (466.23bp,790.77bp)  .. (298);
  \draw [] (32) ..controls (1134.8bp,1067.0bp) and (1138.2bp,1106.1bp)  .. (38);
  \draw [] (32) ..controls (1148.8bp,1052.9bp) and (1159.0bp,1068.6bp)  .. (183);
  \draw [] (32) ..controls (1155.8bp,1047.2bp) and (1170.6bp,1060.0bp)  .. (248);
  \draw [] (32) ..controls (1132.5bp,1049.6bp) and (1132.7bp,1055.5bp)  .. (294);
  \draw [] (33) ..controls (1233.7bp,977.72bp) and (1255.7bp,1009.7bp)  .. (53);
  \draw [] (33) ..controls (1228.5bp,958.75bp) and (1233.2bp,962.64bp)  .. (75);
  \draw [] (33) ..controls (1241.5bp,952.06bp) and (1260.1bp,957.05bp)  .. (108);
  \draw [] (35) ..controls (1219.9bp,1064.4bp) and (1233.5bp,1095.0bp)  .. (219);
  \draw [] (36) ..controls (920.4bp,1096.7bp) and (920.98bp,1126.3bp)  .. (65);
  \draw [] (36) ..controls (901.09bp,1093.4bp) and (885.67bp,1121.3bp)  .. (115);
  \draw [] (38) ..controls (1130.1bp,1179.6bp) and (1122.4bp,1201.0bp)  .. (69);
  \draw [] (38) ..controls (1154.9bp,1185.6bp) and (1167.2bp,1221.5bp)  .. (100);
  \draw [] (38) ..controls (1142.7bp,1178.6bp) and (1143.2bp,1196.3bp)  .. (399);
  \draw [] (38) ..controls (1160.9bp,1171.8bp) and (1171.7bp,1185.6bp)  .. (415);
  \draw [] (40) ..controls (662.45bp,588.63bp) and (656.37bp,557.15bp)  .. (52);
  \draw [] (40) ..controls (652.48bp,611.66bp) and (648.72bp,608.41bp)  .. (54);
  \draw [] (40) ..controls (658.45bp,604.61bp) and (655.11bp,598.14bp)  .. (77);
  \draw [] (42) ..controls (1036.2bp,841.56bp) and (1029.6bp,846.92bp)  .. (88);
  \draw [] (42) ..controls (1043.2bp,792.18bp) and (1033.6bp,767.26bp)  .. (136);
  \draw [] (42) ..controls (1033.2bp,818.28bp) and (1027.3bp,816.42bp)  .. (218);
  \draw [] (42) ..controls (1040.6bp,811.92bp) and (1039.0bp,810.57bp)  .. (244);
  \draw [] (44) ..controls (1128.8bp,1130.6bp) and (1137.4bp,1163.1bp)  .. (119);
  \draw [] (45) ..controls (1151.8bp,538.89bp) and (1171.1bp,511.46bp)  .. (59);
  \draw [] (45) ..controls (1128.3bp,538.63bp) and (1127.6bp,519.24bp)  .. (155);
  \draw [] (45) ..controls (1110.3bp,547.13bp) and (1100.3bp,534.58bp)  .. (172);
  \draw [] (45) ..controls (1116.4bp,536.22bp) and (1106.3bp,509.26bp)  .. (186);
  \draw [] (46) ..controls (1230.4bp,554.02bp) and (1260.7bp,532.6bp)  .. (51);
  \draw [] (46) ..controls (1187.0bp,540.28bp) and (1178.4bp,508.5bp)  .. (124);
  \draw [] (46) ..controls (1200.2bp,551.87bp) and (1201.3bp,543.02bp)  .. (143);
  \draw [] (46) ..controls (1195.3bp,545.63bp) and (1194.2bp,527.06bp)  .. (315);
  \draw [] (46) ..controls (1217.9bp,558.07bp) and (1227.1bp,549.44bp)  .. (337);
  \draw [] (47) ..controls (1293.3bp,1088.7bp) and (1298.8bp,1101.8bp)  .. (127);
  \draw [] (47) ..controls (1312.4bp,1079.4bp) and (1333.7bp,1091.9bp)  .. (146);
  \draw [] (47) ..controls (1297.2bp,1094.7bp) and (1308.8bp,1120.3bp)  .. (221);
  \draw [] (48) ..controls (1444.6bp,1032.3bp) and (1467.1bp,1045.1bp)  .. (224);
  \draw [] (49) ..controls (1122.8bp,832.21bp) and (1131.3bp,826.6bp)  .. (68);
  \draw [] (49) ..controls (1079.7bp,830.44bp) and (1071.7bp,824.15bp)  .. (417);
  \draw [] (50) ..controls (1057.7bp,838.61bp) and (1051.7bp,840.23bp)  .. (79);
  \draw [] (50) ..controls (1072.4bp,809.09bp) and (1069.8bp,801.98bp)  .. (118);
  \draw [] (50) ..controls (1081.4bp,855.67bp) and (1081.5bp,861.37bp)  .. (137);
  \draw [] (50) ..controls (1095.9bp,810.45bp) and (1101.7bp,802.08bp)  .. (205);
  \draw [] (50) ..controls (1099.6bp,820.81bp) and (1103.3bp,818.59bp)  .. (247);
  \draw [] (50) ..controls (1058.4bp,812.71bp) and (1047.3bp,802.98bp)  .. (267);
  \draw [] (51) ..controls (1302.4bp,478.14bp) and (1307.4bp,459.98bp)  .. (56);
  \draw [] (51) ..controls (1322.3bp,484.89bp) and (1345.2bp,465.39bp)  .. (150);
  \draw [] (52) ..controls (621.96bp,492.65bp) and (599.44bp,470.32bp)  .. (55);
  \draw [] (52) ..controls (664.01bp,490.03bp) and (673.31bp,471.61bp)  .. (80);
  \draw [] (52) ..controls (653.31bp,496.93bp) and (654.3bp,491.6bp)  .. (201);
  \draw [] (52) ..controls (633.25bp,505.79bp) and (630.91bp,503.75bp)  .. (447);
  \draw [] (53) ..controls (1314.7bp,1059.3bp) and (1345.5bp,1073.0bp)  .. (72);
  \draw [] (53) ..controls (1286.9bp,1080.1bp) and (1293.6bp,1110.4bp)  .. (365);
  \draw [] (54) ..controls (606.41bp,572.95bp) and (590.8bp,560.12bp)  .. (188);
  \draw [] (55) ..controls (541.23bp,423.93bp) and (516.2bp,408.16bp)  .. (58);
  \draw [] (55) ..controls (545.8bp,439.48bp) and (535.44bp,437.87bp)  .. (89);
  \draw [] (55) ..controls (583.95bp,412.16bp) and (591.5bp,391.32bp)  .. (167);
  \draw [] (55) ..controls (569.0bp,418.04bp) and (567.77bp,409.2bp)  .. (179);
  \draw [] (57) ..controls (1047.9bp,1031.0bp) and (1041.9bp,1065.6bp)  .. (144);
  \draw [] (57) ..controls (1061.8bp,1027.7bp) and (1067.0bp,1053.6bp)  .. (362);
  \draw [] (57) ..controls (1032.9bp,1007.7bp) and (1024.6bp,1013.6bp)  .. (430);
  \draw [] (58) ..controls (449.2bp,391.27bp) and (422.61bp,393.47bp)  .. (61);
  \draw [] (58) ..controls (479.41bp,352.51bp) and (475.41bp,325.55bp)  .. (62);
  \draw [] (59) ..controls (1199.4bp,445.47bp) and (1203.8bp,421.2bp)  .. (182);
  \draw [] (59) ..controls (1218.1bp,450.95bp) and (1238.5bp,427.08bp)  .. (272);
  \draw [] (60) ..controls (1505.0bp,815.06bp) and (1527.3bp,830.83bp)  .. (97);
  \draw [] (60) ..controls (1506.9bp,803.91bp) and (1527.1bp,810.17bp)  .. (105);
  \draw [] (60) ..controls (1505.7bp,781.26bp) and (1525.1bp,773.03bp)  .. (159);
  \draw [] (60) ..controls (1495.7bp,764.15bp) and (1511.6bp,740.98bp)  .. (207);
  \draw [] (60) ..controls (1491.3bp,769.94bp) and (1498.8bp,758.73bp)  .. (344);
  \draw [] (60) ..controls (1501.6bp,793.63bp) and (1511.0bp,793.45bp)  .. (363);
  \draw [] (61) ..controls (350.47bp,402.72bp) and (322.23bp,407.6bp)  .. (101);
  \draw [] (61) ..controls (367.86bp,373.18bp) and (357.98bp,361.05bp)  .. (326);
  \draw [] (61) ..controls (359.63bp,391.04bp) and (347.99bp,388.73bp)  .. (382);
  \draw [] (62) ..controls (440.67bp,275.17bp) and (422.4bp,266.04bp)  .. (125);
  \draw [] (62) ..controls (470.73bp,259.45bp) and (471.05bp,243.39bp)  .. (151);
  \draw [] (62) ..controls (485.89bp,257.21bp) and (498.09bp,231.94bp)  .. (282);
  \draw [] (63) ..controls (712.65bp,1129.8bp) and (695.38bp,1147.7bp)  .. (163);
  \draw [] (63) ..controls (730.91bp,1140.5bp) and (726.23bp,1167.6bp)  .. (228);
  \draw [] (63) ..controls (721.51bp,1136.7bp) and (709.81bp,1160.7bp)  .. (431);
  \draw [] (64) ..controls (1062.4bp,679.82bp) and (1054.1bp,669.23bp)  .. (102);
  \draw [] (64) ..controls (1072.5bp,664.07bp) and (1065.9bp,630.98bp)  .. (185);
  \draw [] (65) ..controls (922.76bp,1204.3bp) and (923.74bp,1242.4bp)  .. (74);
  \draw [] (65) ..controls (901.61bp,1189.2bp) and (889.14bp,1205.1bp)  .. (291);
  \draw [] (65) ..controls (929.77bp,1194.5bp) and (934.45bp,1212.4bp)  .. (402);
  \draw [] (66) ..controls (805.86bp,781.48bp) and (801.79bp,751.51bp)  .. (206);
  \draw [] (67) ..controls (607.58bp,1017.6bp) and (603.79bp,1027.9bp)  .. (70);
  \draw [] (67) ..controls (589.53bp,1018.1bp) and (566.82bp,1039.7bp)  .. (71);
  \draw [] (67) ..controls (585.56bp,989.17bp) and (567.25bp,987.59bp)  .. (95);
  \draw [] (67) ..controls (614.47bp,1021.4bp) and (613.2bp,1036.1bp)  .. (120);
  \draw [] (67) ..controls (596.46bp,991.73bp) and (594.32bp,991.71bp)  .. (374);
  \draw [] (68) ..controls (1179.2bp,799.96bp) and (1190.5bp,794.75bp)  .. (84);
  \draw [] (68) ..controls (1188.3bp,791.66bp) and (1218.9bp,773.86bp)  .. (128);
  \draw [] (70) ..controls (583.88bp,1092.7bp) and (574.07bp,1129.4bp)  .. (246);
  \draw [] (71) ..controls (505.06bp,1064.3bp) and (482.34bp,1063.2bp)  .. (81);
  \draw [] (71) ..controls (510.4bp,1076.1bp) and (494.78bp,1081.6bp)  .. (91);
  \draw [] (71) ..controls (531.01bp,1104.1bp) and (523.78bp,1137.7bp)  .. (171);
  \draw [] (71) ..controls (518.52bp,1088.8bp) and (507.01bp,1101.6bp)  .. (187);
  \draw [] (71) ..controls (532.66bp,1091.0bp) and (530.4bp,1099.6bp)  .. (289);
  \draw [] (72) ..controls (1415.8bp,1103.1bp) and (1443.8bp,1114.6bp)  .. (134);
  \draw [] (72) ..controls (1402.3bp,1115.1bp) and (1416.4bp,1132.5bp)  .. (427);
  \draw [] (73) ..controls (1258.3bp,892.52bp) and (1292.7bp,897.46bp)  .. (92);
  \draw [] (73) ..controls (1246.1bp,885.73bp) and (1256.1bp,885.28bp)  .. (203);
  \draw [] (74) ..controls (920.99bp,1321.2bp) and (917.85bp,1352.5bp)  .. (106);
  \draw [] (76) ..controls (1070.9bp,691.9bp) and (1058.3bp,664.37bp)  .. (121);
  \draw [] (77) ..controls (608.32bp,563.97bp) and (579.84bp,554.14bp)  .. (129);
  \draw [] (78) ..controls (881.06bp,880.57bp) and (870.94bp,852.83bp)  .. (383);
  \draw [] (78) ..controls (871.44bp,935.54bp) and (860.06bp,945.89bp)  .. (455);
  \draw [] (80) ..controls (698.71bp,414.94bp) and (703.82bp,401.78bp)  .. (96);
  \draw [] (80) ..controls (680.67bp,414.36bp) and (677.26bp,401.34bp)  .. (199);
  \draw [] (80) ..controls (695.54bp,406.05bp) and (701.55bp,376.99bp)  .. (325);
  \draw [] (81) ..controls (420.57bp,1080.9bp) and (401.39bp,1094.1bp)  .. (233);
  \draw [] (81) ..controls (414.34bp,1065.4bp) and (390.92bp,1068.1bp)  .. (434);
  \draw [] (83) ..controls (1479.8bp,866.45bp) and (1506.5bp,876.65bp)  .. (395);
  \draw [] (85) ..controls (1378.9bp,567.71bp) and (1405.0bp,565.65bp)  .. (249);
  \draw [] (85) ..controls (1357.3bp,538.31bp) and (1367.2bp,515.56bp)  .. (276);
  \draw [] (85) ..controls (1369.3bp,548.87bp) and (1386.7bp,534.54bp)  .. (336);
  \draw [] (86) ..controls (1364.2bp,945.23bp) and (1391.3bp,963.43bp)  .. (138);
  \draw [] (87) ..controls (392.73bp,879.32bp) and (366.19bp,889.95bp)  .. (109);
  \draw [] (88) ..controls (990.42bp,831.53bp) and (975.22bp,807.11bp)  .. (153);
  \draw [] (88) ..controls (1002.8bp,897.75bp) and (997.65bp,923.12bp)  .. (316);
  \draw [] (89) ..controls (479.64bp,419.62bp) and (461.49bp,410.87bp)  .. (245);
  \draw [] (90) ..controls (708.63bp,659.66bp) and (710.35bp,636.43bp)  .. (264);
  \draw [] (91) ..controls (434.77bp,1111.6bp) and (411.32bp,1126.5bp)  .. (331);
  \draw [] (92) ..controls (1371.0bp,910.95bp) and (1406.9bp,918.14bp)  .. (255);
  \draw [] (93) ..controls (854.02bp,1151.5bp) and (843.71bp,1182.7bp)  .. (311);
  \draw [] (94) ..controls (1357.9bp,886.92bp) and (1383.2bp,894.34bp)  .. (436);
  \draw [] (95) ..controls (498.77bp,991.04bp) and (468.19bp,996.12bp)  .. (164);
  \draw [] (95) ..controls (508.29bp,997.63bp) and (493.76bp,1004.4bp)  .. (463);
  \draw [] (97) ..controls (1591.5bp,859.24bp) and (1616.1bp,864.6bp)  .. (184);
  \draw [] (98) ..controls (1474.6bp,997.18bp) and (1502.4bp,1009.6bp)  .. (162);
  \draw [] (99) ..controls (1339.9bp,831.45bp) and (1371.9bp,829.56bp)  .. (132);
  \draw [] (100) ..controls (1205.3bp,1284.4bp) and (1222.9bp,1301.5bp)  .. (148);
  \draw [] (100) ..controls (1174.2bp,1296.0bp) and (1169.6bp,1323.0bp)  .. (213);
  \draw [] (100) ..controls (1186.9bp,1289.5bp) and (1190.3bp,1305.0bp)  .. (351);
  \draw [] (101) ..controls (252.04bp,416.97bp) and (229.39bp,419.06bp)  .. (169);
  \draw [] (101) ..controls (257.47bp,399.01bp) and (240.26bp,390.1bp)  .. (209);
  \draw [] (103) ..controls (379.83bp,737.27bp) and (352.98bp,733.45bp)  .. (241);
  \draw [] (104) ..controls (620.78bp,888.07bp) and (594.77bp,905.11bp)  .. (266);
  \draw [] (105) ..controls (1593.3bp,821.21bp) and (1617.0bp,822.07bp)  .. (304);
  \draw [] (106) ..controls (904.73bp,1424.6bp) and (898.14bp,1448.8bp)  .. (142);
  \draw [] (108) ..controls (1326.7bp,975.31bp) and (1354.3bp,983.05bp)  .. (192);
  \draw [] (109) ..controls (298.42bp,911.45bp) and (274.53bp,917.02bp)  .. (317);
  \draw [] (110) ..controls (364.58bp,806.0bp) and (350.73bp,806.54bp)  .. (112);
  \draw [] (110) ..controls (359.92bp,793.62bp) and (335.32bp,785.41bp)  .. (238);
  \draw [] (110) ..controls (364.89bp,824.24bp) and (344.59bp,837.91bp)  .. (250);
  \draw [] (111) ..controls (519.07bp,701.69bp) and (500.18bp,705.46bp)  .. (145);
  \draw [] (111) ..controls (520.2bp,672.54bp) and (495.17bp,653.65bp)  .. (149);
  \draw [] (111) ..controls (545.19bp,664.48bp) and (542.11bp,646.58bp)  .. (394);
  \draw [] (111) ..controls (521.05bp,686.98bp) and (505.48bp,682.52bp)  .. (448);
  \draw [] (111) ..controls (535.0bp,666.64bp) and (525.62bp,649.25bp)  .. (460);
  \draw [] (113) ..controls (1209.5bp,585.22bp) and (1233.4bp,562.23bp)  .. (123);
  \draw [] (113) ..controls (1169.0bp,578.63bp) and (1159.9bp,554.18bp)  .. (310);
  \draw [] (113) ..controls (1192.5bp,582.62bp) and (1198.7bp,565.98bp)  .. (452);
  \draw [] (114) ..controls (514.76bp,831.79bp) and (485.5bp,848.41bp)  .. (180);
  \draw [] (114) ..controls (523.0bp,828.98bp) and (508.87bp,838.02bp)  .. (230);
  \draw [] (115) ..controls (868.74bp,1193.9bp) and (870.05bp,1228.8bp)  .. (147);
  \draw [] (115) ..controls (845.63bp,1183.9bp) and (828.89bp,1206.5bp)  .. (160);
  \draw [] (115) ..controls (842.6bp,1170.8bp) and (830.54bp,1178.7bp)  .. (197);
  \draw [] (116) ..controls (877.18bp,982.33bp) and (864.49bp,995.06bp)  .. (453);
  \draw [] (117) ..controls (1284.2bp,650.31bp) and (1299.0bp,633.64bp)  .. (320);
  \draw [] (117) ..controls (1293.6bp,668.33bp) and (1312.9bp,663.99bp)  .. (352);
  \draw [] (117) ..controls (1299.4bp,663.8bp) and (1332.6bp,653.48bp)  .. (358);
  \draw [] (118) ..controls (1072.7bp,746.79bp) and (1080.0bp,726.3bp)  .. (372);
  \draw [] (120) ..controls (588.81bp,1090.4bp) and (574.82bp,1106.4bp)  .. (133);
  \draw [] (120) ..controls (602.33bp,1101.2bp) and (596.04bp,1128.2bp)  .. (157);
  \draw [] (121) ..controls (1034.3bp,592.48bp) and (1027.0bp,560.18bp)  .. (220);
  \draw [] (123) ..controls (1285.7bp,505.57bp) and (1305.8bp,480.96bp)  .. (421);
  \draw [] (124) ..controls (1173.5bp,434.0bp) and (1177.7bp,404.14bp)  .. (176);
  \draw [] (124) ..controls (1180.7bp,441.06bp) and (1188.5bp,422.38bp)  .. (231);
  \draw [] (125) ..controls (367.82bp,229.26bp) and (351.71bp,215.1bp)  .. (135);
  \draw [] (126) ..controls (1390.2bp,588.92bp) and (1415.6bp,569.65bp)  .. (257);
  \draw [] (127) ..controls (1332.4bp,1159.4bp) and (1350.3bp,1183.8bp)  .. (393);
  \draw [] (128) ..controls (1292.2bp,741.24bp) and (1329.1bp,729.15bp)  .. (292);
  \draw [] (129) ..controls (520.46bp,520.01bp) and (505.46bp,506.38bp)  .. (400);
  \draw [] (129) ..controls (506.14bp,539.14bp) and (473.3bp,536.69bp)  .. (458);
  \draw [] (131) ..controls (407.72bp,658.39bp) and (383.58bp,650.28bp)  .. (166);
  \draw [] (134) ..controls (1506.0bp,1150.9bp) and (1525.7bp,1166.6bp)  .. (341);
  \draw [] (135) ..controls (336.36bp,158.37bp) and (343.74bp,132.28bp)  .. (139);
  \draw [] (135) ..controls (306.81bp,170.65bp) and (297.04bp,159.58bp)  .. (190);
  \draw [] (135) ..controls (291.53bp,194.15bp) and (266.13bp,194.96bp)  .. (208);
  \draw [] (135) ..controls (323.15bp,163.9bp) and (321.47bp,149.57bp)  .. (263);
  \draw [] (136) ..controls (1013.6bp,698.69bp) and (1008.4bp,673.17bp)  .. (191);
  \draw [] (136) ..controls (997.36bp,713.56bp) and (984.38bp,702.35bp)  .. (229);
  \draw [] (136) ..controls (1029.8bp,704.07bp) and (1034.9bp,687.48bp)  .. (278);
  \draw [] (136) ..controls (1005.2bp,707.53bp) and (996.91bp,693.43bp)  .. (280);
  \draw [] (137) ..controls (1106.8bp,898.35bp) and (1117.4bp,904.12bp)  .. (181);
  \draw [] (138) ..controls (1453.3bp,1008.6bp) and (1479.1bp,1028.9bp)  .. (232);
  \draw [] (140) ..controls (1314.8bp,1020.1bp) and (1334.4bp,1035.0bp)  .. (335);
  \draw [] (141) ..controls (1126.1bp,981.11bp) and (1138.0bp,992.07bp)  .. (194);
  \draw [] (141) ..controls (1101.1bp,990.77bp) and (1099.9bp,1006.8bp)  .. (377);
  \draw [] (142) ..controls (896.5bp,1514.6bp) and (901.32bp,1535.2bp)  .. (286);
  \draw [] (142) ..controls (867.43bp,1507.4bp) and (853.63bp,1523.4bp)  .. (389);
  \draw [] (144) ..controls (1028.7bp,1141.4bp) and (1023.5bp,1170.7bp)  .. (260);
  \draw [] (144) ..controls (1041.4bp,1143.3bp) and (1046.7bp,1176.4bp)  .. (409);
  \draw [] (146) ..controls (1391.7bp,1135.8bp) and (1414.7bp,1157.5bp)  .. (200);
  \draw [] (147) ..controls (882.41bp,1302.7bp) and (890.6bp,1328.6bp)  .. (211);
  \draw [] (147) ..controls (866.63bp,1302.7bp) and (863.17bp,1327.0bp)  .. (252);
  \draw [] (147) ..controls (851.76bp,1298.1bp) and (836.96bp,1320.5bp)  .. (401);
  \draw [] (148) ..controls (1263.7bp,1356.2bp) and (1274.7bp,1377.0bp)  .. (419);
  \draw [] (149) ..controls (430.57bp,621.42bp) and (405.66bp,614.67bp)  .. (237);
  \draw [] (150) ..controls (1390.0bp,410.83bp) and (1401.6bp,389.34bp)  .. (202);
  \draw [] (150) ..controls (1404.4bp,432.79bp) and (1422.9bp,427.68bp)  .. (368);
  \draw [] (151) ..controls (462.02bp,183.58bp) and (456.77bp,167.48bp)  .. (189);
  \draw [] (151) ..controls (481.66bp,179.26bp) and (488.95bp,154.58bp)  .. (441);
  \draw [] (152) ..controls (696.02bp,673.49bp) and (698.33bp,651.43bp)  .. (161);
  \draw [] (154) ..controls (736.26bp,701.72bp) and (735.59bp,674.43bp)  .. (198);
  \draw [] (155) ..controls (1132.6bp,449.65bp) and (1137.6bp,418.81bp)  .. (174);
  \draw [] (156) ..controls (711.57bp,853.29bp) and (699.78bp,858.79bp)  .. (242);
  \draw [] (158) ..controls (761.1bp,936.38bp) and (746.29bp,946.13bp)  .. (259);
  \draw [] (159) ..controls (1589.8bp,754.39bp) and (1613.5bp,750.41bp)  .. (215);
  \draw [] (160) ..controls (798.26bp,1271.3bp) and (791.62bp,1297.9bp)  .. (364);
  \draw [] (160) ..controls (785.49bp,1264.0bp) and (770.17bp,1283.9bp)  .. (424);
  \draw [] (162) ..controls (1570.9bp,1027.1bp) and (1594.3bp,1028.6bp)  .. (173);
  \draw [] (162) ..controls (1560.1bp,1050.2bp) and (1576.1bp,1067.5bp)  .. (254);
  \draw [] (164) ..controls (397.07bp,1016.6bp) and (370.69bp,1027.8bp)  .. (302);
  \draw [] (165) ..controls (1233.9bp,626.27bp) and (1253.3bp,608.79bp)  .. (376);
  \draw [] (167) ..controls (587.7bp,333.01bp) and (579.24bp,318.07bp)  .. (170);
  \draw [] (167) ..controls (607.77bp,326.08bp) and (611.11bp,303.01bp)  .. (177);
  \draw [] (167) ..controls (618.57bp,326.82bp) and (630.38bp,301.97bp)  .. (407);
  \draw [] (168) ..controls (1082.0bp,1164.0bp) and (1089.2bp,1200.4bp)  .. (216);
  \draw [] (168) ..controls (1068.4bp,1160.2bp) and (1064.0bp,1187.2bp)  .. (387);
  \draw [] (171) ..controls (504.44bp,1209.5bp) and (496.32bp,1234.1bp)  .. (222);
  \draw [] (171) ..controls (490.7bp,1196.7bp) and (475.75bp,1209.2bp)  .. (309);
  \draw [] (173) ..controls (1658.8bp,1042.8bp) and (1677.6bp,1050.2bp)  .. (350);
  \draw [] (176) ..controls (1199.4bp,336.05bp) and (1211.5bp,313.31bp)  .. (404);
  \draw [] (179) ..controls (546.67bp,358.35bp) and (537.1bp,344.58bp)  .. (369);
  \draw [] (179) ..controls (573.3bp,348.68bp) and (580.13bp,322.4bp)  .. (392);
  \draw [] (180) ..controls (414.92bp,875.04bp) and (385.33bp,881.05bp)  .. (444);
  \draw [] (183) ..controls (1199.6bp,1128.6bp) and (1220.8bp,1158.7bp)  .. (210);
  \draw [] (185) ..controls (1056.1bp,551.67bp) and (1054.2bp,512.45bp)  .. (196);
  \draw [] (186) ..controls (1101.1bp,439.41bp) and (1107.0bp,412.79bp)  .. (340);
  \draw [] (186) ..controls (1084.8bp,441.31bp) and (1078.9bp,417.83bp)  .. (403);
  \draw [] (187) ..controls (459.33bp,1148.6bp) and (439.95bp,1165.9bp)  .. (288);
  \draw [] (188) ..controls (528.32bp,529.58bp) and (497.34bp,521.37bp)  .. (346);
  \draw [] (190) ..controls (272.27bp,104.16bp) and (268.93bp,82.753bp)  .. (283);
  \draw [] (191) ..controls (1006.5bp,600.76bp) and (1010.7bp,570.65bp)  .. (204);
  \draw [] (191) ..controls (993.25bp,601.26bp) and (986.8bp,571.55bp)  .. (354);
  \draw [] (196) ..controls (1042.5bp,439.31bp) and (1036.4bp,418.95bp)  .. (243);
  \draw [] (196) ..controls (1064.1bp,432.88bp) and (1075.0bp,398.09bp)  .. (360);
  \draw [] (200) ..controls (1462.2bp,1212.8bp) and (1476.3bp,1233.7bp)  .. (239);
  \draw [] (201) ..controls (654.91bp,437.38bp) and (652.81bp,419.07bp)  .. (366);
  \draw [] (202) ..controls (1432.0bp,329.2bp) and (1440.7bp,310.76bp)  .. (253);
  \draw [] (202) ..controls (1451.7bp,354.2bp) and (1474.0bp,351.07bp)  .. (449);
  \draw [] (205) ..controls (1102.4bp,745.87bp) and (1090.7bp,718.68bp)  .. (223);
  \draw [] (205) ..controls (1151.9bp,763.45bp) and (1180.8bp,749.8bp)  .. (293);
  \draw [] (206) ..controls (793.22bp,673.86bp) and (789.85bp,635.19bp)  .. (212);
  \draw [] (207) ..controls (1565.5bp,705.2bp) and (1587.6bp,701.5bp)  .. (217);
  \draw [] (207) ..controls (1557.0bp,688.39bp) and (1572.9bp,674.03bp)  .. (367);
  \draw [] (208) ..controls (199.98bp,186.24bp) and (181.49bp,180.33bp)  .. (285);
  \draw [] (210) ..controls (1263.1bp,1224.3bp) and (1278.6bp,1250.5bp)  .. (269);
  \draw [] (213) ..controls (1162.5bp,1391.6bp) and (1162.0bp,1412.5bp)  .. (281);
  \draw [] (213) ..controls (1183.6bp,1387.0bp) and (1197.8bp,1406.9bp)  .. (308);
  \draw [] (215) ..controls (1677.9bp,735.11bp) and (1696.3bp,729.36bp)  .. (306);
  \draw [] (216) ..controls (1101.6bp,1276.8bp) and (1105.3bp,1305.3bp)  .. (347);
  \draw [] (218) ..controls (978.75bp,805.66bp) and (969.86bp,804.43bp)  .. (361);
  \draw [] (221) ..controls (1333.4bp,1189.9bp) and (1341.0bp,1219.1bp)  .. (236);
  \draw [] (221) ..controls (1354.9bp,1168.7bp) and (1376.0bp,1179.1bp)  .. (390);
  \draw [] (222) ..controls (462.75bp,1294.0bp) and (447.41bp,1312.0bp)  .. (227);
  \draw [] (225) ..controls (890.1bp,1001.2bp) and (877.07bp,1014.2bp)  .. (332);
  \draw [] (226) ..controls (1372.2bp,866.95bp) and (1401.3bp,875.24bp)  .. (321);
  \draw [] (227) ..controls (393.1bp,1349.7bp) and (371.43bp,1357.5bp)  .. (295);
  \draw [] (227) ..controls (413.67bp,1367.7bp) and (407.08bp,1384.8bp)  .. (423);
  \draw [] (229) ..controls (955.1bp,643.17bp) and (950.23bp,609.13bp)  .. (388);
  \draw [] (232) ..controls (1536.9bp,1075.0bp) and (1556.9bp,1091.2bp)  .. (318);
  \draw [] (234) ..controls (1038.3bp,974.9bp) and (1039.0bp,1010.6bp)  .. (301);
  \draw [] (236) ..controls (1376.6bp,1277.9bp) and (1394.5bp,1293.4bp)  .. (251);
  \draw [] (236) ..controls (1357.4bp,1288.6bp) and (1362.2bp,1311.5bp)  .. (429);
  \draw [] (238) ..controls (270.3bp,788.38bp) and (248.29bp,798.34bp)  .. (324);
  \draw [] (238) ..controls (270.05bp,766.0bp) and (250.44bp,760.92bp)  .. (327);
  \draw [] (239) ..controls (1513.4bp,1290.8bp) and (1524.3bp,1308.4bp)  .. (274);
  \draw [] (241) ..controls (284.05bp,723.01bp) and (261.94bp,719.44bp)  .. (261);
  \draw [] (242) ..controls (644.21bp,889.19bp) and (623.32bp,902.1bp)  .. (384);
  \draw [] (246) ..controls (549.26bp,1203.3bp) and (538.16bp,1230.1bp)  .. (303);
  \draw [] (247) ..controls (1150.4bp,790.75bp) and (1167.4bp,781.04bp)  .. (342);
  \draw [] (247) ..controls (1134.5bp,775.76bp) and (1142.3bp,755.8bp)  .. (422);
  \draw [] (248) ..controls (1203.3bp,1117.8bp) and (1209.9bp,1147.2bp)  .. (279);
  \draw [] (248) ..controls (1221.2bp,1106.0bp) and (1240.9bp,1124.6bp)  .. (375);
  \draw [] (250) ..controls (282.44bp,865.6bp) and (259.6bp,871.32bp)  .. (275);
  \draw [] (253) ..controls (1461.5bp,249.64bp) and (1465.6bp,231.27bp)  .. (312);
  \draw [] (253) ..controls (1487.6bp,273.71bp) and (1509.5bp,268.86bp)  .. (328);
  \draw [] (255) ..controls (1483.8bp,926.0bp) and (1514.0bp,926.01bp)  .. (258);
  \draw [] (255) ..controls (1476.4bp,945.74bp) and (1498.5bp,960.21bp)  .. (270);
  \draw [] (256) ..controls (732.47bp,801.94bp) and (719.0bp,809.32bp)  .. (357);
  \draw [] (257) ..controls (1473.9bp,526.51bp) and (1492.9bp,512.75bp)  .. (416);
  \draw [] (258) ..controls (1585.9bp,931.86bp) and (1610.3bp,935.99bp)  .. (343);
  \draw [] (262) ..controls (585.52bp,634.29bp) and (574.47bp,612.01bp)  .. (290);
  \draw [] (262) ..controls (567.5bp,661.63bp) and (545.22bp,658.82bp)  .. (329);
  \draw [] (266) ..controls (527.61bp,935.94bp) and (499.98bp,943.8bp)  .. (273);
  \draw [] (266) ..controls (536.24bp,952.41bp) and (514.63bp,973.75bp)  .. (313);
  \draw [] (267) ..controls (1008.2bp,755.57bp) and (998.12bp,738.81bp)  .. (355);
  \draw [] (268) ..controls (395.11bp,697.69bp) and (369.45bp,691.37bp)  .. (370);
  \draw [] (271) ..controls (931.08bp,1182.7bp) and (934.65bp,1220.3bp)  .. (319);
  \draw [] (271) ..controls (913.73bp,1174.0bp) and (904.73bp,1194.9bp)  .. (330);
  \draw [] (272) ..controls (1276.8bp,366.02bp) and (1286.3bp,343.4bp)  .. (451);
  \draw [] (274) ..controls (1557.4bp,1363.6bp) and (1566.4bp,1378.9bp)  .. (305);
  \draw [] (278) ..controls (1048.4bp,617.61bp) and (1052.3bp,580.77bp)  .. (435);
  \draw [] (280) ..controls (975.99bp,627.8bp) and (971.4bp,593.44bp)  .. (438);
  \draw [] (282) ..controls (522.25bp,163.98bp) and (528.48bp,137.58bp)  .. (297);
  \draw [] (284) ..controls (1433.1bp,722.07bp) and (1460.0bp,709.88bp)  .. (299);
  \draw [] (285) ..controls (123.19bp,156.89bp) and (108.65bp,149.7bp)  .. (373);
  \draw [] (286) ..controls (903.47bp,1598.8bp) and (900.34bp,1617.1bp)  .. (371);
  \draw [] (288) ..controls (383.99bp,1207.2bp) and (363.87bp,1219.3bp)  .. (398);
  \draw [] (293) ..controls (1252.9bp,717.96bp) and (1288.1bp,703.39bp)  .. (462);
  \draw [] (297) ..controls (533.87bp,70.437bp) and (532.12bp,50.56bp)  .. (339);
  \draw [] (301) ..controls (1043.7bp,1094.0bp) and (1048.0bp,1141.5bp)  .. (408);
  \draw [] (302) ..controls (306.96bp,1059.8bp) and (286.37bp,1072.0bp)  .. (406);
  \draw [] (306) ..controls (1755.4bp,709.28bp) and (1770.9bp,703.58bp)  .. (420);
  \draw [] (307) ..controls (526.77bp,787.49bp) and (502.87bp,794.04bp)  .. (405);
  \draw [] (309) ..controls (424.37bp,1250.9bp) and (406.82bp,1264.6bp)  .. (391);
  \draw [] (311) ..controls (824.68bp,1257.0bp) and (818.76bp,1289.3bp)  .. (381);
  \draw [] (312) ..controls (1492.3bp,176.19bp) and (1503.4bp,162.64bp)  .. (410);
  \draw [] (315) ..controls (1211.0bp,462.73bp) and (1226.1bp,436.65bp)  .. (454);
  \draw [] (316) ..controls (988.33bp,1002.3bp) and (985.94bp,1050.5bp)  .. (425);
  \draw [] (319) ..controls (938.41bp,1299.0bp) and (938.33bp,1330.8bp)  .. (345);
  \draw [] (321) ..controls (1472.7bp,897.8bp) and (1501.1bp,907.7bp)  .. (359);
  \draw [] (323) ..controls (696.47bp,1095.0bp) and (682.1bp,1120.0bp)  .. (418);
  \draw [] (325) ..controls (703.42bp,306.89bp) and (699.67bp,284.71bp)  .. (334);
  \draw [] (325) ..controls (716.95bp,307.28bp) and (722.31bp,284.64bp)  .. (413);
  \draw [] (326) ..controls (308.81bp,324.4bp) and (290.25bp,316.32bp)  .. (440);
  \draw [] (331) ..controls (349.58bp,1159.7bp) and (328.21bp,1169.2bp)  .. (442);
  \draw [] (341) ..controls (1580.0bp,1206.3bp) and (1596.8bp,1217.4bp)  .. (459);
  \draw [] (345) ..controls (934.7bp,1404.0bp) and (932.19bp,1429.1bp)  .. (426);
  \draw [] (358) ..controls (1401.7bp,623.23bp) and (1426.0bp,608.87bp)  .. (450);
  \draw [] (360) ..controls (1087.1bp,325.73bp) and (1087.2bp,302.89bp)  .. (411);
  \draw [] (360) ..controls (1106.3bp,328.6bp) and (1121.4bp,304.13bp)  .. (437);
  \draw [] (362) ..controls (1080.8bp,1128.2bp) and (1087.0bp,1165.4bp)  .. (445);
  \draw [] (365) ..controls (1307.0bp,1183.6bp) and (1311.1bp,1212.8bp)  .. (443);
  \draw [] (365) ..controls (1324.9bp,1175.7bp) and (1342.4bp,1197.3bp)  .. (457);
  \draw [] (373) ..controls (56.136bp,120.38bp) and (43.462bp,112.41bp)  .. (428);
  \draw [] (380) ..controls (927.94bp,832.54bp) and (922.89bp,824.67bp)  .. (397);
  \draw [] (383) ..controls (853.13bp,774.61bp) and (847.72bp,728.47bp)  .. (385);
  \draw [] (385) ..controls (843.63bp,641.66bp) and (844.7bp,596.34bp)  .. (396);
  \draw [] (385) ..controls (834.48bp,647.49bp) and (827.54bp,615.56bp)  .. (433);
  \draw [] (404) ..controls (1241.5bp,252.35bp) and (1249.8bp,233.83bp)  .. (439);
  \draw [] (410) ..controls (1544.7bp,117.03bp) and (1556.0bp,105.63bp)  .. (461);
%
\end{tikzpicture}
% End of code

%
\end{document}


==> figures/true_Grids.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
\definecolor{graphnodecolor}{HTML}{336699}
%
%
%
%
%
\begin{document}
%

% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',join=bevel,]
\begin{tikzpicture}[anchor=mid,>=latex',]
\pgfsetlinewidth{1bp}
%%
\node (0) at (98.064bp,18.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (1) at (178.77bp,34.179bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (9) at (79.006bp,100.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (2) at (260.83bp,51.421bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (10) at (160.1bp,118.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (3) at (343.06bp,69.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (11) at (241.97bp,137.18bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (4) at (425.19bp,88.733bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (12) at (323.55bp,156.05bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (5) at (507.18bp,108.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (13) at (404.91bp,175.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (6) at (588.93bp,128.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (14) at (486.23bp,194.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (7) at (670.08bp,149.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (15) at (567.68bp,213.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (8) at (749.56bp,170.82bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (16) at (649.21bp,233.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (17) at (730.0bp,253.13bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (18) at (58.756bp,184.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (19) at (139.69bp,204.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (20) at (221.39bp,224.67bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (21) at (302.82bp,244.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (22) at (384.08bp,263.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (23) at (465.46bp,282.75bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (24) at (547.18bp,301.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (25) at (629.31bp,319.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (26) at (710.72bp,337.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (27) at (38.664bp,268.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (28) at (119.12bp,290.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (29) at (200.41bp,312.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (30) at (281.79bp,332.75bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (31) at (363.28bp,352.46bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (32) at (445.01bp,371.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (33) at (527.12bp,388.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (34) at (609.58bp,405.49bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (35) at (691.31bp,421.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (36) at (18.0bp,350.59bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (37) at (97.272bp,373.97bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (38) at (178.45bp,396.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (39) at (260.51bp,418.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (40) at (343.08bp,438.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (41) at (425.99bp,457.23bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (42) at (509.09bp,474.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (43) at (591.99bp,490.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (44) at (673.43bp,504.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \draw [] (0) ..controls (129.35bp,24.272bp) and (147.55bp,27.92bp)  .. (1);
  \draw [] (0) ..controls (90.71bp,49.803bp) and (86.267bp,69.016bp)  .. (9);
  \draw [] (1) ..controls (210.34bp,40.813bp) and (229.3bp,44.797bp)  .. (2);
  \draw [] (1) ..controls (171.62bp,66.558bp) and (167.16bp,86.758bp)  .. (10);
  \draw [] (2) ..controls (292.46bp,58.461bp) and (311.46bp,62.69bp)  .. (3);
  \draw [] (2) ..controls (253.68bp,83.91bp) and (249.11bp,104.72bp)  .. (11);
  \draw [] (3) ..controls (374.65bp,77.035bp) and (393.63bp,81.428bp)  .. (4);
  \draw [] (3) ..controls (335.64bp,102.52bp) and (330.87bp,123.65bp)  .. (12);
  \draw [] (4) ..controls (456.73bp,96.267bp) and (475.68bp,100.79bp)  .. (5);
  \draw [] (4) ..controls (417.48bp,121.55bp) and (412.52bp,142.7bp)  .. (13);
  \draw [] (5) ..controls (538.63bp,116.09bp) and (557.52bp,120.76bp)  .. (6);
  \draw [] (5) ..controls (499.22bp,141.0bp) and (494.09bp,162.05bp)  .. (14);
  \draw [] (6) ..controls (620.15bp,136.6bp) and (638.9bp,141.46bp)  .. (7);
  \draw [] (6) ..controls (580.88bp,160.8bp) and (575.72bp,181.49bp)  .. (15);
  \draw [] (7) ..controls (700.89bp,157.78bp) and (718.81bp,162.58bp)  .. (8);
  \draw [] (7) ..controls (662.09bp,181.71bp) and (657.1bp,201.79bp)  .. (16);
  \draw [] (8) ..controls (742.01bp,202.58bp) and (737.45bp,221.77bp)  .. (17);
  \draw [] (9) ..controls (110.2bp,107.47bp) and (128.94bp,111.7bp)  .. (10);
  \draw [] (9) ..controls (71.252bp,132.64bp) and (66.414bp,152.75bp)  .. (18);
  \draw [] (10) ..controls (191.6bp,125.83bp) and (210.52bp,130.1bp)  .. (11);
  \draw [] (10) ..controls (152.37bp,151.25bp) and (147.41bp,172.08bp)  .. (19);
  \draw [] (11) ..controls (273.36bp,144.44bp) and (292.21bp,148.8bp)  .. (12);
  \draw [] (11) ..controls (234.24bp,170.07bp) and (229.12bp,191.82bp)  .. (20);
  \draw [] (12) ..controls (354.85bp,163.38bp) and (373.65bp,167.79bp)  .. (13);
  \draw [] (12) ..controls (315.73bp,189.39bp) and (310.53bp,211.56bp)  .. (21);
  \draw [] (13) ..controls (436.2bp,182.5bp) and (454.99bp,186.94bp)  .. (14);
  \draw [] (13) ..controls (397.17bp,208.09bp) and (391.91bp,230.51bp)  .. (22);
  \draw [] (14) ..controls (517.56bp,201.8bp) and (536.38bp,206.28bp)  .. (15);
  \draw [] (14) ..controls (478.4bp,227.66bp) and (473.19bp,249.84bp)  .. (23);
  \draw [] (15) ..controls (599.05bp,221.37bp) and (617.89bp,225.96bp)  .. (16);
  \draw [] (15) ..controls (559.97bp,246.63bp) and (554.88bp,268.39bp)  .. (24);
  \draw [] (16) ..controls (680.3bp,241.1bp) and (698.96bp,245.62bp)  .. (17);
  \draw [] (16) ..controls (641.67bp,266.14bp) and (636.84bp,287.0bp)  .. (25);
  \draw [] (17) ..controls (722.62bp,285.44bp) and (718.01bp,305.6bp)  .. (26);
  \draw [] (18) ..controls (89.893bp,192.27bp) and (108.6bp,196.89bp)  .. (19);
  \draw [] (18) ..controls (51.062bp,216.79bp) and (46.263bp,236.88bp)  .. (27);
  \draw [] (19) ..controls (171.12bp,212.31bp) and (190.0bp,216.95bp)  .. (20);
  \draw [] (19) ..controls (131.9bp,237.06bp) and (126.91bp,257.87bp)  .. (28);
  \draw [] (20) ..controls (252.72bp,232.29bp) and (271.53bp,236.87bp)  .. (21);
  \draw [] (20) ..controls (213.51bp,257.5bp) and (208.29bp,279.21bp)  .. (29);
  \draw [] (21) ..controls (334.08bp,251.93bp) and (352.86bp,256.4bp)  .. (22);
  \draw [] (21) ..controls (294.89bp,277.76bp) and (289.61bp,299.9bp)  .. (30);
  \draw [] (22) ..controls (415.39bp,271.11bp) and (434.19bp,275.48bp)  .. (23);
  \draw [] (22) ..controls (376.24bp,297.25bp) and (371.02bp,319.48bp)  .. (31);
  \draw [] (23) ..controls (496.9bp,289.87bp) and (515.78bp,294.14bp)  .. (24);
  \draw [] (23) ..controls (457.75bp,316.07bp) and (452.62bp,338.25bp)  .. (32);
  \draw [] (24) ..controls (578.78bp,308.28bp) and (597.76bp,312.51bp)  .. (25);
  \draw [] (24) ..controls (539.64bp,334.16bp) and (534.66bp,355.93bp)  .. (33);
  \draw [] (25) ..controls (660.63bp,326.45bp) and (679.44bp,330.61bp)  .. (26);
  \draw [] (25) ..controls (621.84bp,352.09bp) and (617.05bp,372.96bp)  .. (34);
  \draw [] (26) ..controls (703.29bp,369.79bp) and (698.65bp,389.92bp)  .. (35);
  \draw [] (27) ..controls (69.618bp,277.02bp) and (88.211bp,282.02bp)  .. (28);
  \draw [] (27) ..controls (30.714bp,300.21bp) and (25.939bp,319.13bp)  .. (36);
  \draw [] (28) ..controls (150.4bp,298.67bp) and (169.18bp,303.68bp)  .. (29);
  \draw [] (28) ..controls (110.76bp,322.36bp) and (105.54bp,342.34bp)  .. (37);
  \draw [] (29) ..controls (231.72bp,319.99bp) and (250.52bp,324.78bp)  .. (30);
  \draw [] (29) ..controls (192.09bp,344.12bp) and (186.76bp,364.7bp)  .. (38);
  \draw [] (30) ..controls (313.14bp,340.33bp) and (331.97bp,344.89bp)  .. (31);
  \draw [] (30) ..controls (273.73bp,365.17bp) and (268.56bp,385.93bp)  .. (39);
  \draw [] (31) ..controls (394.72bp,359.65bp) and (413.61bp,363.97bp)  .. (32);
  \draw [] (31) ..controls (355.63bp,385.04bp) and (350.73bp,405.92bp)  .. (40);
  \draw [] (32) ..controls (476.6bp,377.94bp) and (495.58bp,382.02bp)  .. (33);
  \draw [] (32) ..controls (437.81bp,403.76bp) and (433.19bp,424.65bp)  .. (41);
  \draw [] (33) ..controls (558.85bp,395.22bp) and (577.9bp,399.08bp)  .. (34);
  \draw [] (33) ..controls (520.29bp,421.26bp) and (515.92bp,442.05bp)  .. (42);
  \draw [] (34) ..controls (641.02bp,411.76bp) and (659.91bp,415.53bp)  .. (35);
  \draw [] (34) ..controls (602.85bp,437.89bp) and (598.64bp,458.11bp)  .. (43);
  \draw [] (35) ..controls (684.43bp,453.55bp) and (680.3bp,472.62bp)  .. (44);
  \draw [] (36) ..controls (48.821bp,359.68bp) and (66.852bp,365.0bp)  .. (37);
  \draw [] (37) ..controls (128.5bp,382.74bp) and (147.26bp,388.02bp)  .. (38);
  \draw [] (38) ..controls (210.11bp,405.09bp) and (229.24bp,410.11bp)  .. (39);
  \draw [] (39) ..controls (291.94bp,425.99bp) and (311.33bp,430.72bp)  .. (40);
  \draw [] (40) ..controls (374.74bp,445.63bp) and (394.37bp,450.08bp)  .. (41);
  \draw [] (41) ..controls (458.06bp,463.88bp) and (477.43bp,467.91bp)  .. (42);
  \draw [] (42) ..controls (540.98bp,480.49bp) and (560.14bp,484.1bp)  .. (43);
  \draw [] (43) ..controls (623.65bp,495.64bp) and (642.18bp,498.87bp)  .. (44);
%
\end{tikzpicture}
% End of code

%
\end{document}


==> figures/true_Grids_with_info.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
\definecolor{graphnodecolor}{HTML}{336699}
%
%
%
%
%
\begin{document}
%

% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',join=bevel,]
\begin{tikzpicture}[anchor=mid,>=latex',]
\pgfsetlinewidth{1bp}
%%
\node (0) at (98.064bp,18.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (1) at (178.77bp,34.179bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (9) at (79.006bp,100.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (2) at (260.83bp,51.421bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (10) at (160.1bp,118.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (3) at (343.06bp,69.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (11) at (241.97bp,137.18bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (4) at (425.19bp,88.733bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (12) at (323.55bp,156.05bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (5) at (507.18bp,108.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (13) at (404.91bp,175.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (6) at (588.93bp,128.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (14) at (486.23bp,194.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (7) at (670.08bp,149.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (15) at (567.68bp,213.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (8) at (749.56bp,170.82bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (16) at (649.21bp,233.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (17) at (730.0bp,253.13bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (18) at (58.756bp,184.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (19) at (139.69bp,204.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (20) at (221.39bp,224.67bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (21) at (302.82bp,244.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (22) at (384.08bp,263.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (23) at (465.46bp,282.75bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (24) at (547.18bp,301.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (25) at (629.31bp,319.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (26) at (710.72bp,337.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (27) at (38.664bp,268.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (28) at (119.12bp,290.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (29) at (200.41bp,312.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (30) at (281.79bp,332.75bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (31) at (363.28bp,352.46bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (32) at (445.01bp,371.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (33) at (527.12bp,388.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (34) at (609.58bp,405.49bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (35) at (691.31bp,421.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (36) at (18.0bp,350.59bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (37) at (97.272bp,373.97bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (38) at (178.45bp,396.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (39) at (260.51bp,418.32bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (40) at (343.08bp,438.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (41) at (425.99bp,457.23bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (42) at (509.09bp,474.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (43) at (591.99bp,490.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (44) at (673.43bp,504.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \draw [] (0) ..controls (129.35bp,24.272bp) and (147.55bp,27.92bp)  .. (1);
  \draw [] (0) ..controls (90.71bp,49.803bp) and (86.267bp,69.016bp)  .. (9);
  \draw [] (1) ..controls (210.34bp,40.813bp) and (229.3bp,44.797bp)  .. (2);
  \draw [] (1) ..controls (171.62bp,66.558bp) and (167.16bp,86.758bp)  .. (10);
  \draw [] (2) ..controls (292.46bp,58.461bp) and (311.46bp,62.69bp)  .. (3);
  \draw [] (2) ..controls (253.68bp,83.91bp) and (249.11bp,104.72bp)  .. (11);
  \draw [] (3) ..controls (374.65bp,77.035bp) and (393.63bp,81.428bp)  .. (4);
  \draw [] (3) ..controls (335.64bp,102.52bp) and (330.87bp,123.65bp)  .. (12);
  \draw [] (4) ..controls (456.73bp,96.267bp) and (475.68bp,100.79bp)  .. (5);
  \draw [] (4) ..controls (417.48bp,121.55bp) and (412.52bp,142.7bp)  .. (13);
  \draw [] (5) ..controls (538.63bp,116.09bp) and (557.52bp,120.76bp)  .. (6);
  \draw [] (5) ..controls (499.22bp,141.0bp) and (494.09bp,162.05bp)  .. (14);
  \draw [] (6) ..controls (620.15bp,136.6bp) and (638.9bp,141.46bp)  .. (7);
  \draw [] (6) ..controls (580.88bp,160.8bp) and (575.72bp,181.49bp)  .. (15);
  \draw [] (7) ..controls (700.89bp,157.78bp) and (718.81bp,162.58bp)  .. (8);
  \draw [] (7) ..controls (662.09bp,181.71bp) and (657.1bp,201.79bp)  .. (16);
  \draw [] (8) ..controls (742.01bp,202.58bp) and (737.45bp,221.77bp)  .. (17);
  \draw [] (9) ..controls (110.2bp,107.47bp) and (128.94bp,111.7bp)  .. (10);
  \draw [] (9) ..controls (71.252bp,132.64bp) and (66.414bp,152.75bp)  .. (18);
  \draw [] (10) ..controls (191.6bp,125.83bp) and (210.52bp,130.1bp)  .. (11);
  \draw [] (10) ..controls (152.37bp,151.25bp) and (147.41bp,172.08bp)  .. (19);
  \draw [] (11) ..controls (273.36bp,144.44bp) and (292.21bp,148.8bp)  .. (12);
  \draw [] (11) ..controls (234.24bp,170.07bp) and (229.12bp,191.82bp)  .. (20);
  \draw [] (12) ..controls (354.85bp,163.38bp) and (373.65bp,167.79bp)  .. (13);
  \draw [] (12) ..controls (315.73bp,189.39bp) and (310.53bp,211.56bp)  .. (21);
  \draw [] (13) ..controls (436.2bp,182.5bp) and (454.99bp,186.94bp)  .. (14);
  \draw [] (13) ..controls (397.17bp,208.09bp) and (391.91bp,230.51bp)  .. (22);
  \draw [] (14) ..controls (517.56bp,201.8bp) and (536.38bp,206.28bp)  .. (15);
  \draw [] (14) ..controls (478.4bp,227.66bp) and (473.19bp,249.84bp)  .. (23);
  \draw [] (15) ..controls (599.05bp,221.37bp) and (617.89bp,225.96bp)  .. (16);
  \draw [] (15) ..controls (559.97bp,246.63bp) and (554.88bp,268.39bp)  .. (24);
  \draw [] (16) ..controls (680.3bp,241.1bp) and (698.96bp,245.62bp)  .. (17);
  \draw [] (16) ..controls (641.67bp,266.14bp) and (636.84bp,287.0bp)  .. (25);
  \draw [] (17) ..controls (722.62bp,285.44bp) and (718.01bp,305.6bp)  .. (26);
  \draw [] (18) ..controls (89.893bp,192.27bp) and (108.6bp,196.89bp)  .. (19);
  \draw [] (18) ..controls (51.062bp,216.79bp) and (46.263bp,236.88bp)  .. (27);
  \draw [] (19) ..controls (171.12bp,212.31bp) and (190.0bp,216.95bp)  .. (20);
  \draw [] (19) ..controls (131.9bp,237.06bp) and (126.91bp,257.87bp)  .. (28);
  \draw [] (20) ..controls (252.72bp,232.29bp) and (271.53bp,236.87bp)  .. (21);
  \draw [] (20) ..controls (213.51bp,257.5bp) and (208.29bp,279.21bp)  .. (29);
  \draw [] (21) ..controls (334.08bp,251.93bp) and (352.86bp,256.4bp)  .. (22);
  \draw [] (21) ..controls (294.89bp,277.76bp) and (289.61bp,299.9bp)  .. (30);
  \draw [] (22) ..controls (415.39bp,271.11bp) and (434.19bp,275.48bp)  .. (23);
  \draw [] (22) ..controls (376.24bp,297.25bp) and (371.02bp,319.48bp)  .. (31);
  \draw [] (23) ..controls (496.9bp,289.87bp) and (515.78bp,294.14bp)  .. (24);
  \draw [] (23) ..controls (457.75bp,316.07bp) and (452.62bp,338.25bp)  .. (32);
  \draw [] (24) ..controls (578.78bp,308.28bp) and (597.76bp,312.51bp)  .. (25);
  \draw [] (24) ..controls (539.64bp,334.16bp) and (534.66bp,355.93bp)  .. (33);
  \draw [] (25) ..controls (660.63bp,326.45bp) and (679.44bp,330.61bp)  .. (26);
  \draw [] (25) ..controls (621.84bp,352.09bp) and (617.05bp,372.96bp)  .. (34);
  \draw [] (26) ..controls (703.29bp,369.79bp) and (698.65bp,389.92bp)  .. (35);
  \draw [] (27) ..controls (69.618bp,277.02bp) and (88.211bp,282.02bp)  .. (28);
  \draw [] (27) ..controls (30.714bp,300.21bp) and (25.939bp,319.13bp)  .. (36);
  \draw [] (28) ..controls (150.4bp,298.67bp) and (169.18bp,303.68bp)  .. (29);
  \draw [] (28) ..controls (110.76bp,322.36bp) and (105.54bp,342.34bp)  .. (37);
  \draw [] (29) ..controls (231.72bp,319.99bp) and (250.52bp,324.78bp)  .. (30);
  \draw [] (29) ..controls (192.09bp,344.12bp) and (186.76bp,364.7bp)  .. (38);
  \draw [] (30) ..controls (313.14bp,340.33bp) and (331.97bp,344.89bp)  .. (31);
  \draw [] (30) ..controls (273.73bp,365.17bp) and (268.56bp,385.93bp)  .. (39);
  \draw [] (31) ..controls (394.72bp,359.65bp) and (413.61bp,363.97bp)  .. (32);
  \draw [] (31) ..controls (355.63bp,385.04bp) and (350.73bp,405.92bp)  .. (40);
  \draw [] (32) ..controls (476.6bp,377.94bp) and (495.58bp,382.02bp)  .. (33);
  \draw [] (32) ..controls (437.81bp,403.76bp) and (433.19bp,424.65bp)  .. (41);
  \draw [] (33) ..controls (558.85bp,395.22bp) and (577.9bp,399.08bp)  .. (34);
  \draw [] (33) ..controls (520.29bp,421.26bp) and (515.92bp,442.05bp)  .. (42);
  \draw [] (34) ..controls (641.02bp,411.76bp) and (659.91bp,415.53bp)  .. (35);
  \draw [] (34) ..controls (602.85bp,437.89bp) and (598.64bp,458.11bp)  .. (43);
  \draw [] (35) ..controls (684.43bp,453.55bp) and (680.3bp,472.62bp)  .. (44);
  \draw [] (36) ..controls (48.821bp,359.68bp) and (66.852bp,365.0bp)  .. (37);
  \draw [] (37) ..controls (128.5bp,382.74bp) and (147.26bp,388.02bp)  .. (38);
  \draw [] (38) ..controls (210.11bp,405.09bp) and (229.24bp,410.11bp)  .. (39);
  \draw [] (39) ..controls (291.94bp,425.99bp) and (311.33bp,430.72bp)  .. (40);
  \draw [] (40) ..controls (374.74bp,445.63bp) and (394.37bp,450.08bp)  .. (41);
  \draw [] (41) ..controls (458.06bp,463.88bp) and (477.43bp,467.91bp)  .. (42);
  \draw [] (42) ..controls (540.98bp,480.49bp) and (560.14bp,484.1bp)  .. (43);
  \draw [] (43) ..controls (623.65bp,495.64bp) and (642.18bp,498.87bp)  .. (44);
%
\end{tikzpicture}
% End of code

%
\end{document}


==> figures/true_Lobsters.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
\definecolor{graphnodecolor}{HTML}{336699}
%
%
%
%
%
\begin{document}
%

% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',join=bevel,]
\begin{tikzpicture}[anchor=mid,>=latex',]
\pgfsetlinewidth{1bp}
%%
\node (0) at (127.77bp,167.36bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (1) at (198.08bp,185.98bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (2) at (193.88bp,295.75bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (3) at (277.14bp,146.61bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (5) at (171.09bp,96.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (11) at (149.99bp,265.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (12) at (224.31bp,253.92bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (13) at (102.84bp,340.28bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (21) at (281.4bp,347.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (4) at (351.43bp,99.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (6) at (81.805bp,81.65bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (7) at (244.59bp,49.829bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (8) at (106.31bp,41.532bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (9) at (207.53bp,20.648bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (10) at (154.01bp,18.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (14) at (97.032bp,433.71bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (15) at (54.674bp,280.68bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (16) at (123.98bp,406.34bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (17) at (57.359bp,413.54bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (18) at (18.0bp,342.66bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (19) at (30.126bp,382.03bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (20) at (21.475bp,301.31bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (22) at (350.55bp,385.99bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (23) at (333.18bp,419.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (24) at (258.37bp,434.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (25) at (343.65bp,283.31bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (26) at (371.16bp,354.55bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (27) at (240.12bp,398.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (28) at (305.47bp,294.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (29) at (366.73bp,315.71bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (30) at (296.35bp,431.14bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \draw [] (0) ..controls (156.25bp,174.91bp) and (169.89bp,178.52bp)  .. (1);
  \draw [] (1) ..controls (196.61bp,224.45bp) and (195.35bp,257.25bp)  .. (2);
  \draw [] (1) ..controls (228.03bp,171.07bp) and (247.21bp,161.51bp)  .. (3);
  \draw [] (1) ..controls (188.1bp,152.76bp) and (181.06bp,129.31bp)  .. (5);
  \draw [] (2) ..controls (174.44bp,282.14bp) and (169.41bp,278.61bp)  .. (11);
  \draw [] (2) ..controls (207.47bp,277.07bp) and (210.67bp,272.67bp)  .. (12);
  \draw [] (2) ..controls (161.13bp,311.77bp) and (135.81bp,324.15bp)  .. (13);
  \draw [] (2) ..controls (225.45bp,314.42bp) and (250.01bp,328.94bp)  .. (21);
  \draw [] (3) ..controls (305.28bp,128.77bp) and (323.31bp,117.34bp)  .. (4);
  \draw [] (5) ..controls (137.53bp,90.7bp) and (115.33bp,87.094bp)  .. (6);
  \draw [] (5) ..controls (199.24bp,78.413bp) and (216.79bp,67.347bp)  .. (7);
  \draw [] (5) ..controls (146.17bp,75.138bp) and (131.2bp,62.516bp)  .. (8);
  \draw [] (5) ..controls (185.11bp,67.103bp) and (193.53bp,49.655bp)  .. (9);
  \draw [] (5) ..controls (164.42bp,65.627bp) and (160.66bp,48.437bp)  .. (10);
  \draw [] (13) ..controls (100.7bp,374.73bp) and (99.197bp,398.91bp)  .. (14);
  \draw [] (13) ..controls (83.75bp,316.65bp) and (73.669bp,304.18bp)  .. (15);
  \draw [] (13) ..controls (111.48bp,367.27bp) and (115.3bp,379.22bp)  .. (16);
  \draw [] (13) ..controls (85.479bp,368.25bp) and (74.707bp,385.6bp)  .. (17);
  \draw [] (13) ..controls (70.55bp,341.19bp) and (50.63bp,341.74bp)  .. (18);
  \draw [] (13) ..controls (74.868bp,356.34bp) and (58.064bp,365.99bp)  .. (19);
  \draw [] (13) ..controls (72.261bp,325.63bp) and (52.027bp,315.94bp)  .. (20);
  \draw [] (21) ..controls (308.61bp,362.65bp) and (323.45bp,370.91bp)  .. (22);
  \draw [] (21) ..controls (301.02bp,374.81bp) and (313.58bp,392.3bp)  .. (23);
  \draw [] (21) ..controls (272.74bp,380.2bp) and (267.02bp,401.82bp)  .. (24);
  \draw [] (21) ..controls (304.8bp,323.37bp) and (320.28bp,307.41bp)  .. (25);
  \draw [] (21) ..controls (315.14bp,350.15bp) and (337.46bp,351.9bp)  .. (26);
  \draw [] (21) ..controls (264.18bp,368.68bp) and (257.27bp,377.16bp)  .. (27);
  \draw [] (21) ..controls (291.76bp,324.82bp) and (295.03bp,317.65bp)  .. (28);
  \draw [] (21) ..controls (313.57bp,335.52bp) and (334.97bp,327.54bp)  .. (29);
  \draw [] (21) ..controls (287.09bp,379.34bp) and (290.6bp,398.97bp)  .. (30);
%
\end{tikzpicture}
% End of code

%
\end{document}


==> figures/true_Proteins.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
\definecolor{graphnodecolor}{HTML}{336699}
%
%
%
%
%
\begin{document}
%

% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',join=bevel,]
\begin{tikzpicture}[anchor=mid,>=latex',]
\pgfsetlinewidth{1bp}
%%
\node (0) at (716.85bp,409.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (1) at (745.89bp,468.36bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (2) at (641.01bp,453.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (3) at (694.78bp,442.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (4) at (759.17bp,373.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (5) at (766.81bp,405.34bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (179) at (656.19bp,464.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (370) at (799.31bp,398.99bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (11) at (750.95bp,577.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (175) at (590.37bp,529.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (177) at (662.26bp,543.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (178) at (581.98bp,514.13bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (318) at (715.22bp,317.21bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (340) at (757.53bp,294.97bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (341) at (777.3bp,326.21bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (342) at (794.78bp,303.02bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (6) at (784.26bp,626.86bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (7) at (852.05bp,680.77bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (8) at (810.34bp,628.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (9) at (804.57bp,655.86bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (10) at (836.61bp,581.24bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (12) at (721.58bp,657.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (215) at (799.71bp,549.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (285) at (743.12bp,642.18bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (209) at (898.87bp,752.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (210) at (883.3bp,785.45bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (97) at (860.13bp,611.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (274) at (811.19bp,676.73bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (243) at (900.07bp,711.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (150) at (838.83bp,498.95bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (214) at (868.81bp,493.87bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (216) at (773.47bp,527.88bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (20) at (640.36bp,709.82bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (13) at (579.68bp,667.95bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (14) at (601.57bp,711.87bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (15) at (582.9bp,742.19bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (16) at (657.16bp,684.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (17) at (608.61bp,759.62bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (18) at (558.98bp,738.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (19) at (527.84bp,588.16bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (176) at (570.03bp,589.92bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (105) at (603.67bp,814.22bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (113) at (530.94bp,836.37bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (114) at (556.26bp,837.36bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (149) at (586.44bp,795.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (100) at (444.34bp,513.66bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (155) at (472.66bp,553.59bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (156) at (497.96bp,521.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (21) at (832.86bp,991.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (22) at (857.11bp,959.21bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (23) at (919.76bp,929.03bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (25) at (780.12bp,997.18bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (224) at (727.34bp,1018.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (267) at (858.53bp,1066.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (268) at (766.26bp,1041.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (24) at (786.18bp,1038.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (26) at (831.56bp,950.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (27) at (890.82bp,875.54bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (304) at (923.71bp,849.51bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (307) at (1006.2bp,892.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (308) at (971.73bp,867.64bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (407) at (1026.3bp,955.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (222) at (702.51bp,1051.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (225) at (694.33bp,1089.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (244) at (710.71bp,1117.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (324) at (794.94bp,1095.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (325) at (865.52bp,1025.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (127) at (938.71bp,814.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (128) at (964.77bp,827.01bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (28) at (301.04bp,656.09bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (29) at (311.48bp,739.88bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (30) at (256.69bp,732.76bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (31) at (377.72bp,662.71bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (334) at (344.09bp,821.73bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (335) at (282.84bp,813.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (368) at (247.01bp,793.68bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (375) at (371.0bp,743.48bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (395) at (340.39bp,720.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (422) at (306.83bp,690.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (347) at (197.81bp,729.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (102) at (382.97bp,581.92bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (396) at (414.51bp,716.71bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (415) at (400.07bp,633.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (416) at (360.39bp,587.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (418) at (431.47bp,593.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (32) at (747.18bp,695.39bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (33) at (737.0bp,777.12bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (34) at (747.94bp,587.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (35) at (695.08bp,634.13bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (437) at (794.88bp,817.98bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (439) at (787.11bp,911.94bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (36) at (812.06bp,503.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (37) at (750.92bp,505.04bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (38) at (697.44bp,542.89bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (120) at (663.65bp,491.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (123) at (675.23bp,542.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (124) at (624.18bp,487.19bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (39) at (741.13bp,1286.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (40) at (751.35bp,1394.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (41) at (713.98bp,1377.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (42) at (688.11bp,1408.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (43) at (789.93bp,1294.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (44) at (653.34bp,1383.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (45) at (812.69bp,1197.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (46) at (786.84bp,1169.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (312) at (811.3bp,1392.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (311) at (822.48bp,1271.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (288) at (879.03bp,1241.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (289) at (833.33bp,1166.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (429) at (794.03bp,1074.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (359) at (742.85bp,1139.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (47) at (165.33bp,767.55bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (48) at (102.29bp,747.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (49) at (81.028bp,774.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (50) at (125.54bp,828.46bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (51) at (150.12bp,697.75bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (52) at (127.33bp,682.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (53) at (193.73bp,840.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (349) at (105.96bp,706.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (337) at (41.441bp,783.16bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (232) at (106.41bp,832.41bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (233) at (45.524bp,842.06bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (235) at (107.27bp,875.66bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (323) at (84.483bp,924.08bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (413) at (136.51bp,886.82bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (348) at (184.1bp,665.28bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (356) at (220.97bp,666.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (357) at (168.61bp,627.17bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (336) at (272.46bp,890.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (369) at (219.5bp,866.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (54) at (975.12bp,620.87bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (55) at (934.04bp,686.97bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (56) at (1019.3bp,595.02bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (94) at (932.88bp,645.98bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (167) at (909.07bp,666.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (166) at (1025.5bp,690.41bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (168) at (818.44bp,730.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (169) at (868.17bp,674.01bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (229) at (1114.3bp,542.46bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (57) at (504.78bp,539.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (58) at (494.09bp,456.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (60) at (572.39bp,502.94bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (125) at (517.91bp,573.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (126) at (605.85bp,565.13bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (59) at (552.08bp,426.21bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (61) at (488.07bp,384.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (121) at (609.37bp,417.51bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (174) at (559.06bp,355.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (173) at (502.91bp,324.13bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (62) at (1200.8bp,676.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (63) at (1122.5bp,706.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (64) at (1115.7bp,643.36bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (66) at (1176.5bp,651.22bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (163) at (1204.0bp,621.96bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (164) at (1257.3bp,594.08bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (165) at (1263.2bp,638.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (65) at (1103.2bp,697.92bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (354) at (1060.5bp,747.44bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (353) at (1041.9bp,748.81bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (227) at (1176.4bp,567.65bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (231) at (1199.7bp,590.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (67) at (962.23bp,373.01bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (68) at (882.89bp,415.28bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (69) at (912.47bp,336.21bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (70) at (956.63bp,294.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (71) at (923.66bp,361.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (408) at (871.38bp,321.92bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (211) at (912.72bp,254.43bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (352) at (934.9bp,264.17bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (72) at (578.4bp,1207.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (73) at (506.86bp,1201.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (75) at (516.16bp,1285.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (76) at (517.01bp,1244.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (77) at (515.15bp,1159.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (170) at (571.35bp,1295.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (248) at (674.48bp,1203.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (266) at (535.55bp,1141.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (74) at (512.55bp,1108.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (116) at (483.93bp,1010.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (118) at (506.24bp,1058.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (119) at (527.75bp,1041.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (419) at (549.04bp,1067.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (172) at (599.11bp,1260.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (78) at (276.69bp,1145.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (79) at (332.63bp,1156.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (80) at (214.95bp,1084.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (81) at (302.3bp,1197.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (82) at (325.24bp,1136.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (146) at (376.92bp,1147.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (147) at (397.02bp,1086.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (326) at (154.21bp,1084.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (327) at (114.81bp,1037.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (328) at (222.93bp,1016.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (329) at (158.13bp,1050.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (330) at (181.84bp,1065.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (83) at (1232.0bp,1186.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (84) at (1196.9bp,1213.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (85) at (1192.2bp,1135.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (86) at (1134.5bp,1206.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (180) at (1288.2bp,1148.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (181) at (1317.3bp,1115.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (251) at (1276.4bp,1253.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (321) at (1293.7bp,1224.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (322) at (1224.5bp,1150.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (87) at (1156.9bp,1144.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (441) at (1164.0bp,1054.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (292) at (1052.4bp,1202.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (445) at (1096.2bp,1267.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (457) at (1095.5bp,1309.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (88) at (711.49bp,97.183bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (89) at (750.63bp,32.793bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (91) at (767.89bp,68.102bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (92) at (803.16bp,79.103bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (380) at (678.01bp,18.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (381) at (653.91bp,170.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (382) at (638.21bp,92.374bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (383) at (643.55bp,24.283bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (384) at (681.58bp,90.185bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (90) at (844.1bp,36.268bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (131) at (903.01bp,102.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (133) at (848.53bp,88.345bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (134) at (880.9bp,93.391bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (93) at (983.27bp,701.36bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (95) at (895.88bp,631.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (309) at (1013.8bp,794.44bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (355) at (1056.1bp,690.81bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (452) at (1065.9bp,767.31bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (96) at (964.36bp,564.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (98) at (931.39bp,583.31bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (99) at (907.64bp,566.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (253) at (963.8bp,606.61bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (275) at (831.0bp,565.22bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (254) at (1043.6bp,591.26bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (255) at (994.69bp,563.82bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (101) at (390.95bp,534.33bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (103) at (409.4bp,518.12bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (104) at (446.02bp,549.55bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (137) at (535.75bp,508.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (284) at (575.59bp,892.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (106) at (178.97bp,902.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (107) at (242.15bp,840.39bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (108) at (255.08bp,921.52bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (109) at (240.63bp,878.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (430) at (164.21bp,924.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (431) at (188.64bp,986.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (432) at (201.51bp,964.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (110) at (328.14bp,838.99bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (373) at (328.38bp,869.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (374) at (385.09bp,794.76bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (394) at (421.88bp,814.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (111) at (528.5bp,947.24bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (112) at (547.09bp,894.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (115) at (539.16bp,992.84bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (117) at (503.44bp,917.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (122) at (654.07bp,377.43bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (435) at (600.81bp,328.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (436) at (641.77bp,267.34bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (269) at (715.68bp,562.97bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (138) at (622.29bp,548.77bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (129) at (887.83bp,157.95bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (130) at (886.56bp,236.35bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (132) at (945.62bp,183.61bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (135) at (921.8bp,169.39bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (136) at (579.44bp,458.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (379) at (655.08bp,510.58bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (306) at (739.95bp,545.13bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (139) at (122.7bp,1020.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (140) at (51.01bp,990.53bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (141) at (61.812bp,967.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (142) at (132.98bp,931.06bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (143) at (193.28bp,1100.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (252) at (23.572bp,905.14bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (414) at (40.462bp,942.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (447) at (18.0bp,932.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (411) at (283.25bp,1077.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (144) at (358.06bp,1240.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (145) at (419.43bp,1309.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (456) at (403.99bp,1293.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (151) at (483.72bp,1259.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (148) at (454.77bp,1105.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (203) at (361.42bp,993.14bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (205) at (396.24bp,1047.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (332) at (480.08bp,1072.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (154) at (484.78bp,1177.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (404) at (552.08bp,1115.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (152) at (506.62bp,1258.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (153) at (582.54bp,1250.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (403) at (552.74bp,1196.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (246) at (647.55bp,1184.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (372) at (616.05bp,1148.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (390) at (617.22bp,1344.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (443) at (615.59bp,1251.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (157) at (533.11bp,205.54bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (158) at (557.46bp,236.55bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (159) at (463.89bp,231.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (160) at (550.91bp,291.18bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (161) at (488.32bp,228.63bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (398) at (588.8bp,221.68bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (399) at (487.76bp,196.19bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (400) at (514.37bp,180.41bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (401) at (518.25bp,271.16bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (162) at (626.45bp,306.31bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (317) at (600.85bp,258.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (319) at (703.76bp,266.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (320) at (668.37bp,261.81bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (230) at (1210.4bp,539.47bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (237) at (1187.1bp,522.59bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (296) at (714.21bp,784.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (297) at (783.72bp,801.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (299) at (714.62bp,771.54bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (305) at (768.15bp,737.38bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (171) at (658.3bp,1248.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (245) at (705.86bp,1197.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (247) at (713.9bp,1268.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (367) at (645.25bp,1329.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (265) at (660.4bp,1289.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (182) at (1279.0bp,1067.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (345) at (1351.3bp,1198.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (346) at (1378.6bp,1157.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (183) at (1357.8bp,1064.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (184) at (1403.2bp,1088.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (185) at (1362.4bp,1040.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (376) at (1234.1bp,990.21bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (186) at (1358.4bp,1336.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (187) at (1266.8bp,1330.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (188) at (1423.3bp,1300.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (189) at (1321.8bp,1383.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (190) at (1318.6bp,1310.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (250) at (1362.5bp,1264.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (191) at (1271.6bp,1385.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (314) at (1198.1bp,1264.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (315) at (1212.7bp,1346.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (344) at (1415.9bp,1235.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (448) at (1436.2bp,1216.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (450) at (1258.3bp,1425.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (463) at (1331.5bp,1457.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (343) at (1247.3bp,1302.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (192) at (983.66bp,1436.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (193) at (978.13bp,1419.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (194) at (969.36bp,1381.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (196) at (880.87bp,1418.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (417) at (1039.6bp,1364.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (451) at (1047.9bp,1382.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (195) at (916.1bp,1437.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (212) at (920.48bp,1409.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (213) at (919.29bp,1353.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (458) at (852.46bp,1366.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (389) at (781.48bp,1433.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (197) at (542.9bp,809.34bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (198) at (471.6bp,830.11bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (199) at (552.6bp,888.34bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (200) at (486.76bp,759.88bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (201) at (532.08bp,774.42bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (303) at (599.11bp,765.46bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (397) at (556.46bp,853.83bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (424) at (471.62bp,887.85bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (277) at (575.63bp,927.46bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (391) at (593.55bp,954.08bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (393) at (639.11bp,945.74bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (301) at (537.11bp,717.27bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (302) at (495.07bp,716.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (202) at (354.38bp,911.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (204) at (316.0bp,903.18bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (333) at (334.99bp,925.34bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (206) at (334.74bp,983.43bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (207) at (420.81bp,1022.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (208) at (365.89bp,1028.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (279) at (514.97bp,1024.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (281) at (463.51bp,999.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (409) at (354.42bp,1096.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (410) at (304.7bp,1102.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (241) at (926.56bp,770.62bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (242) at (945.16bp,730.76bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (286) at (888.09bp,1348.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (423) at (914.1bp,1325.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (287) at (879.29bp,1270.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (217) at (1122.1bp,1071.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (218) at (1194.2bp,1043.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (219) at (1121.4bp,1098.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (257) at (1216.5bp,1116.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (260) at (1021.6bp,1061.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (261) at (1041.0bp,1083.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (220) at (1271.9bp,986.88bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (221) at (1180.1bp,1002.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (258) at (1185.6bp,1165.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (259) at (1135.0bp,1190.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (290) at (1065.3bp,1164.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (377) at (1177.1bp,941.94bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (378) at (1157.7bp,925.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (223) at (616.5bp,1099.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (226) at (634.09bp,1064.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (371) at (671.52bp,1064.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (331) at (579.39bp,1052.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (228) at (1170.5bp,488.17bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (462) at (1255.8bp,451.31bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (234) at (34.27bp,881.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (236) at (19.894bp,843.97bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (238) at (991.35bp,730.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (239) at (955.18bp,787.23bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (240) at (1035.2bp,823.12bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (442) at (978.3bp,782.02bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (385) at (985.92bp,876.41bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (386) at (960.58bp,890.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (387) at (1015.1bp,929.45bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (358) at (757.91bp,1143.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (249) at (731.9bp,1184.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (310) at (770.03bp,1306.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (360) at (703.2bp,1357.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (361) at (735.27bp,1344.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (282) at (1010.4bp,662.43bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (283) at (1044.4bp,651.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (434) at (1080.6bp,690.93bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (256) at (1279.4bp,1143.9bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (291) at (1099.8bp,1242.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (316) at (1162.4bp,1282.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (262) at (939.42bp,1035.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (263) at (983.45bp,1002.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (264) at (894.17bp,969.64bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (350) at (835.2bp,974.57bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (294) at (806.35bp,893.72bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (351) at (827.47bp,1024.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (270) at (892.42bp,1133.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (272) at (810.34bp,1090.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (392) at (712.51bp,1039.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (271) at (968.91bp,1150.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (273) at (884.03bp,1108.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (293) at (961.68bp,1174.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (444) at (792.61bp,1045.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (276) at (562.49bp,974.76bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (278) at (615.45bp,1006.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (280) at (501.76bp,948.46bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (433) at (994.83bp,765.41bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (295) at (763.44bp,847.63bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (298) at (741.03bp,867.45bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (338) at (788.79bp,937.91bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (339) at (741.97bp,953.71bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (300) at (622.07bp,737.23bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (446) at (406.09bp,680.05bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (405) at (1094.6bp,905.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (406) at (1064.0bp,840.09bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (313) at (802.33bp,1346.5bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (363) at (779.31bp,1385.4bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (412) at (86.424bp,980.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (425) at (939.17bp,971.56bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (426) at (939.88bp,994.17bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (427) at (932.97bp,1070.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (428) at (938.98bp,1045.3bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (455) at (1460.6bp,1162.6bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (420) at (254.49bp,663.07bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (421) at (266.56bp,641.78bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (362) at (686.16bp,1405.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (364) at (709.98bp,1449.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (365) at (633.36bp,1410.1bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (366) at (759.44bp,1408.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (402) at (1261.5bp,923.7bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (460) at (1182.0bp,887.15bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (459) at (1141.6bp,861.67bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (388) at (1006.5bp,962.8bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (453) at (1010.3bp,1039.2bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (449) at (335.59bp,656.01bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (440) at (1102.6bp,980.25bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (438) at (879.36bp,850.79bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (454) at (1514.5bp,1220.0bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \node (461) at (1332.9bp,421.12bp) [draw=graphnodecolor,fill=graphnodecolor,circle] {};
  \draw [] (0) ..controls (728.97bp,434.08bp) and (733.82bp,443.91bp)  .. (1);
  \draw [] (0) ..controls (688.12bp,426.14bp) and (669.71bp,436.78bp)  .. (2);
  \draw [] (0) ..controls (706.21bp,425.53bp) and (705.57bp,426.5bp)  .. (3);
  \draw [] (0) ..controls (735.43bp,393.74bp) and (740.71bp,389.26bp)  .. (4);
  \draw [] (0) ..controls (739.35bp,407.64bp) and (744.15bp,407.24bp)  .. (5);
  \draw [] (0) ..controls (693.33bp,431.0bp) and (679.65bp,443.49bp)  .. (179);
  \draw [] (0) ..controls (748.57bp,405.47bp) and (767.63bp,403.04bp)  .. (370);
  \draw [] (1) ..controls (708.38bp,463.0bp) and (678.24bp,458.7bp)  .. (2);
  \draw [] (1) ..controls (723.76bp,457.26bp) and (717.0bp,453.87bp)  .. (3);
  \draw [] (1) ..controls (750.75bp,433.7bp) and (754.27bp,408.56bp)  .. (4);
  \draw [] (1) ..controls (754.56bp,442.25bp) and (758.15bp,431.43bp)  .. (5);
  \draw [] (1) ..controls (747.67bp,506.71bp) and (749.18bp,539.4bp)  .. (11);
  \draw [] (1) ..controls (712.18bp,467.07bp) and (689.87bp,466.21bp)  .. (179);
  \draw [] (1) ..controls (766.13bp,442.08bp) and (779.1bp,425.24bp)  .. (370);
  \draw [] (2) ..controls (664.66bp,448.69bp) and (671.02bp,447.43bp)  .. (3);
  \draw [] (2) ..controls (622.13bp,481.72bp) and (609.22bp,501.08bp)  .. (175);
  \draw [] (2) ..controls (648.94bp,486.89bp) and (654.35bp,509.79bp)  .. (177);
  \draw [] (2) ..controls (618.3bp,476.76bp) and (604.66bp,490.79bp)  .. (178);
  \draw [] (2) ..controls (655.74bp,464.57bp) and (655.91bp,464.7bp)  .. (179);
  \draw [] (3) ..controls (722.62bp,428.27bp) and (738.72bp,419.92bp)  .. (5);
  \draw [] (3) ..controls (683.15bp,478.68bp) and (673.8bp,507.56bp)  .. (177);
  \draw [] (3) ..controls (676.75bp,453.09bp) and (674.34bp,454.48bp)  .. (179);
  \draw [] (4) ..controls (763.46bp,391.43bp) and (763.49bp,391.54bp)  .. (5);
  \draw [] (4) ..controls (741.47bp,350.87bp) and (733.1bp,340.14bp)  .. (318);
  \draw [] (4) ..controls (758.52bp,342.64bp) and (758.17bp,325.78bp)  .. (340);
  \draw [] (4) ..controls (767.28bp,352.38bp) and (769.08bp,347.68bp)  .. (341);
  \draw [] (4) ..controls (773.18bp,345.81bp) and (780.82bp,330.67bp)  .. (342);
  \draw [] (4) ..controls (777.67bp,385.29bp) and (780.92bp,387.35bp)  .. (370);
  \draw [] (5) ..controls (770.91bp,374.43bp) and (773.22bp,357.03bp)  .. (341);
  \draw [] (5) ..controls (784.7bp,401.84bp) and (784.82bp,401.82bp)  .. (370);
  \draw [] (6) ..controls (810.14bp,647.44bp) and (826.19bp,660.21bp)  .. (7);
  \draw [] (6) ..controls (802.51bp,628.17bp) and (802.65bp,628.18bp)  .. (8);
  \draw [] (6) ..controls (794.73bp,641.81bp) and (794.81bp,641.92bp)  .. (9);
  \draw [] (6) ..controls (805.65bp,608.22bp) and (815.12bp,599.97bp)  .. (10);
  \draw [] (6) ..controls (769.95bp,605.78bp) and (765.19bp,598.76bp)  .. (11);
  \draw [] (6) ..controls (758.65bp,639.39bp) and (747.31bp,644.93bp)  .. (12);
  \draw [] (6) ..controls (790.34bp,596.39bp) and (793.65bp,579.77bp)  .. (215);
  \draw [] (6) ..controls (764.76bp,634.12bp) and (762.41bp,634.99bp)  .. (285);
  \draw [] (7) ..controls (846.5bp,644.97bp) and (842.2bp,617.28bp)  .. (10);
  \draw [] (7) ..controls (869.92bp,708.13bp) and (881.01bp,725.1bp)  .. (209);
  \draw [] (7) ..controls (863.0bp,717.45bp) and (872.33bp,748.73bp)  .. (210);
  \draw [] (8) ..controls (832.42bp,621.08bp) and (837.83bp,619.2bp)  .. (97);
  \draw [] (8) ..controls (810.72bp,650.71bp) and (810.8bp,654.74bp)  .. (274);
  \draw [] (8) ..controls (782.87bp,634.23bp) and (770.71bp,636.66bp)  .. (285);
  \draw [] (9) ..controls (784.74bp,626.98bp) and (770.74bp,606.6bp)  .. (11);
  \draw [] (9) ..controls (772.74bp,656.5bp) and (753.73bp,656.88bp)  .. (12);
  \draw [] (9) ..controls (838.04bp,675.23bp) and (866.57bp,691.76bp)  .. (243);
  \draw [] (9) ..controls (778.72bp,650.1bp) and (769.17bp,647.98bp)  .. (285);
  \draw [] (10) ..controls (837.47bp,549.34bp) and (837.97bp,530.78bp)  .. (150);
  \draw [] (10) ..controls (848.65bp,548.56bp) and (856.93bp,526.11bp)  .. (214);
  \draw [] (10) ..controls (819.92bp,566.85bp) and (816.8bp,564.15bp)  .. (215);
  \draw [] (10) ..controls (812.14bp,560.55bp) and (797.9bp,548.52bp)  .. (216);
  \draw [] (11) ..controls (739.77bp,608.14bp) and (732.88bp,626.86bp)  .. (12);
  \draw [] (11) ..controls (718.14bp,565.01bp) and (695.0bp,556.0bp)  .. (177);
  \draw [] (11) ..controls (772.22bp,565.42bp) and (778.48bp,561.77bp)  .. (215);
  \draw [] (11) ..controls (747.7bp,604.5bp) and (746.42bp,615.06bp)  .. (285);
  \draw [] (12) ..controls (691.78bp,676.71bp) and (670.06bp,690.69bp)  .. (20);
  \draw [] (12) ..controls (736.42bp,646.95bp) and (736.54bp,646.87bp)  .. (285);
  \draw [] (13) ..controls (589.68bp,688.01bp) and (591.64bp,691.95bp)  .. (14);
  \draw [] (13) ..controls (580.97bp,697.81bp) and (581.62bp,712.58bp)  .. (15);
  \draw [] (13) ..controls (610.25bp,674.51bp) and (627.03bp,678.11bp)  .. (16);
  \draw [] (13) ..controls (590.29bp,701.58bp) and (598.03bp,726.09bp)  .. (17);
  \draw [] (13) ..controls (571.35bp,696.49bp) and (567.24bp,710.61bp)  .. (18);
  \draw [] (13) ..controls (560.5bp,638.43bp) and (546.97bp,617.61bp)  .. (19);
  \draw [] (13) ..controls (604.08bp,684.79bp) and (616.16bp,693.12bp)  .. (20);
  \draw [] (13) ..controls (575.88bp,637.24bp) and (573.81bp,620.5bp)  .. (176);
  \draw [] (14) ..controls (591.95bp,727.5bp) and (591.88bp,727.62bp)  .. (15);
  \draw [] (14) ..controls (625.12bp,700.3bp) and (633.52bp,696.18bp)  .. (16);
  \draw [] (14) ..controls (604.79bp,733.73bp) and (605.39bp,737.74bp)  .. (17);
  \draw [] (14) ..controls (602.33bp,748.8bp) and (602.92bp,777.51bp)  .. (105);
  \draw [] (15) ..controls (610.37bp,720.88bp) and (629.75bp,705.84bp)  .. (16);
  \draw [] (15) ..controls (597.95bp,752.39bp) and (598.03bp,752.45bp)  .. (17);
  \draw [] (15) ..controls (606.58bp,728.85bp) and (616.25bp,723.4bp)  .. (20);
  \draw [] (15) ..controls (564.53bp,775.49bp) and (549.37bp,802.97bp)  .. (113);
  \draw [] (15) ..controls (573.21bp,776.82bp) and (565.91bp,802.88bp)  .. (114);
  \draw [] (15) ..controls (584.47bp,765.8bp) and (584.87bp,771.92bp)  .. (149);
  \draw [] (16) ..controls (638.91bp,712.78bp) and (626.84bp,731.44bp)  .. (17);
  \draw [] (16) ..controls (646.89bp,700.0bp) and (646.78bp,700.17bp)  .. (20);
  \draw [] (16) ..controls (688.6bp,669.06bp) and (711.39bp,657.83bp)  .. (285);
  \draw [] (17) ..controls (586.63bp,750.45bp) and (580.94bp,748.07bp)  .. (18);
  \draw [] (17) ..controls (622.17bp,738.34bp) and (626.62bp,731.37bp)  .. (20);
  \draw [] (17) ..controls (606.44bp,783.63bp) and (605.86bp,790.09bp)  .. (105);
  \draw [] (17) ..controls (581.39bp,786.51bp) and (558.18bp,809.45bp)  .. (113);
  \draw [] (17) ..controls (589.25bp,788.38bp) and (575.58bp,808.67bp)  .. (114);
  \draw [] (17) ..controls (598.04bp,776.72bp) and (596.99bp,778.42bp)  .. (149);
  \draw [] (18) ..controls (590.14bp,727.77bp) and (609.58bp,720.82bp)  .. (20);
  \draw [] (18) ..controls (558.0bp,774.62bp) and (557.26bp,801.36bp)  .. (114);
  \draw [] (18) ..controls (570.53bp,762.72bp) and (574.8bp,771.51bp)  .. (149);
  \draw [] (19) ..controls (498.49bp,561.97bp) and (473.33bp,539.53bp)  .. (100);
  \draw [] (19) ..controls (504.82bp,573.74bp) and (495.59bp,567.96bp)  .. (155);
  \draw [] (19) ..controls (515.89bp,561.46bp) and (510.05bp,548.42bp)  .. (156);
  \draw [] (19) ..controls (551.71bp,565.72bp) and (566.52bp,551.79bp)  .. (175);
  \draw [] (19) ..controls (547.94bp,589.0bp) and (549.94bp,589.08bp)  .. (176);
  \draw [] (19) ..controls (548.03bp,560.56bp) and (561.82bp,541.7bp)  .. (178);
  \draw [] (20) ..controls (620.96bp,740.64bp) and (605.96bp,764.47bp)  .. (149);
  \draw [] (21) ..controls (844.65bp,975.79bp) and (845.46bp,974.71bp)  .. (22);
  \draw [] (21) ..controls (863.58bp,969.4bp) and (888.94bp,951.18bp)  .. (23);
  \draw [] (21) ..controls (809.34bp,994.02bp) and (803.48bp,994.66bp)  .. (25);
  \draw [] (21) ..controls (795.44bp,1001.2bp) and (764.39bp,1009.2bp)  .. (224);
  \draw [] (21) ..controls (842.96bp,1020.9bp) and (848.47bp,1037.0bp)  .. (267);
  \draw [] (21) ..controls (807.24bp,1010.7bp) and (791.84bp,1022.2bp)  .. (268);
  \draw [] (22) ..controls (882.71bp,946.88bp) and (894.04bp,941.42bp)  .. (23);
  \draw [] (22) ..controls (832.04bp,987.33bp) and (811.34bp,1010.5bp)  .. (24);
  \draw [] (22) ..controls (827.72bp,973.71bp) and (809.48bp,982.7bp)  .. (25);
  \draw [] (22) ..controls (839.78bp,953.04bp) and (839.64bp,952.99bp)  .. (26);
  \draw [] (22) ..controls (869.78bp,927.76bp) and (878.17bp,906.96bp)  .. (27);
  \draw [] (23) ..controls (907.41bp,906.21bp) and (903.16bp,898.34bp)  .. (27);
  \draw [] (23) ..controls (921.3bp,898.06bp) and (922.16bp,880.73bp)  .. (304);
  \draw [] (23) ..controls (951.73bp,915.62bp) and (974.29bp,906.16bp)  .. (307);
  \draw [] (23) ..controls (940.06bp,905.05bp) and (951.49bp,891.55bp)  .. (308);
  \draw [] (23) ..controls (957.09bp,938.18bp) and (988.93bp,945.99bp)  .. (407);
  \draw [] (24) ..controls (783.29bp,1018.9bp) and (783.01bp,1017.0bp)  .. (25);
  \draw [] (24) ..controls (802.69bp,1006.5bp) and (815.12bp,982.22bp)  .. (26);
  \draw [] (24) ..controls (753.9bp,1043.8bp) and (734.39bp,1046.8bp)  .. (222);
  \draw [] (24) ..controls (753.33bp,1056.9bp) and (726.94bp,1071.5bp)  .. (225);
  \draw [] (24) ..controls (759.42bp,1066.5bp) and (737.21bp,1089.5bp)  .. (244);
  \draw [] (24) ..controls (789.98bp,1063.1bp) and (791.13bp,1070.6bp)  .. (324);
  \draw [] (24) ..controls (817.17bp,1033.6bp) and (834.62bp,1030.8bp)  .. (325);
  \draw [] (25) ..controls (801.14bp,977.95bp) and (810.44bp,969.44bp)  .. (26);
  \draw [] (25) ..controls (751.41bp,1017.4bp) and (731.15bp,1031.6bp)  .. (222);
  \draw [] (25) ..controls (757.26bp,1006.6bp) and (750.28bp,1009.4bp)  .. (224);
  \draw [] (26) ..controls (853.48bp,922.53bp) and (868.95bp,903.06bp)  .. (27);
  \draw [] (26) ..controls (844.76bp,979.49bp) and (852.49bp,996.67bp)  .. (325);
  \draw [] (27) ..controls (909.81bp,851.38bp) and (919.83bp,838.62bp)  .. (127);
  \draw [] (27) ..controls (918.92bp,857.1bp) and (937.02bp,845.22bp)  .. (128);
  \draw [] (27) ..controls (887.99bp,841.68bp) and (886.12bp,819.27bp)  .. (210);
  \draw [] (27) ..controls (906.49bp,863.14bp) and (908.05bp,861.9bp)  .. (304);
  \draw [] (27) ..controls (922.09bp,872.49bp) and (940.18bp,870.72bp)  .. (308);
  \draw [] (28) ..controls (305.06bp,688.32bp) and (307.47bp,707.69bp)  .. (29);
  \draw [] (28) ..controls (284.19bp,685.22bp) and (273.33bp,703.99bp)  .. (30);
  \draw [] (28) ..controls (331.44bp,658.71bp) and (347.48bp,660.1bp)  .. (31);
  \draw [] (29) ..controls (287.55bp,736.77bp) and (280.87bp,735.9bp)  .. (30);
  \draw [] (29) ..controls (335.38bp,712.04bp) and (353.96bp,690.39bp)  .. (31);
  \draw [] (29) ..controls (323.83bp,770.88bp) and (331.75bp,790.75bp)  .. (334);
  \draw [] (29) ..controls (300.21bp,768.81bp) and (294.07bp,784.58bp)  .. (335);
  \draw [] (29) ..controls (286.68bp,760.58bp) and (271.78bp,773.01bp)  .. (368);
  \draw [] (29) ..controls (337.05bp,741.42bp) and (345.56bp,741.94bp)  .. (375);
  \draw [] (29) ..controls (326.72bp,729.67bp) and (326.83bp,729.6bp)  .. (395);
  \draw [] (29) ..controls (309.37bp,717.61bp) and (308.94bp,713.06bp)  .. (422);
  \draw [] (30) ..controls (266.78bp,763.87bp) and (272.88bp,782.67bp)  .. (335);
  \draw [] (30) ..controls (231.54bp,731.28bp) and (223.29bp,730.8bp)  .. (347);
  \draw [] (31) ..controls (379.78bp,631.07bp) and (380.94bp,613.14bp)  .. (102);
  \draw [] (31) ..controls (375.09bp,694.35bp) and (373.6bp,712.27bp)  .. (375);
  \draw [] (31) ..controls (393.07bp,685.24bp) and (399.22bp,694.27bp)  .. (396);
  \draw [] (31) ..controls (388.81bp,648.04bp) and (388.99bp,647.81bp)  .. (415);
  \draw [] (31) ..controls (370.85bp,632.85bp) and (367.22bp,617.09bp)  .. (416);
  \draw [] (31) ..controls (398.08bp,636.62bp) and (411.13bp,619.91bp)  .. (418);
  \draw [] (32) ..controls (743.23bp,727.07bp) and (740.94bp,745.5bp)  .. (33);
  \draw [] (32) ..controls (747.45bp,657.32bp) and (747.67bp,625.91bp)  .. (34);
  \draw [] (32) ..controls (726.83bp,671.46bp) and (715.37bp,657.99bp)  .. (35);
  \draw [] (32) ..controls (762.8bp,735.52bp) and (779.15bp,777.55bp)  .. (437);
  \draw [] (33) ..controls (723.81bp,732.14bp) and (708.33bp,679.34bp)  .. (35);
  \draw [] (33) ..controls (760.48bp,793.7bp) and (771.22bp,801.28bp)  .. (437);
  \draw [] (33) ..controls (752.98bp,820.13bp) and (771.21bp,869.15bp)  .. (439);
  \draw [] (34) ..controls (726.5bp,606.55bp) and (716.69bp,615.16bp)  .. (35);
  \draw [] (34) ..controls (770.88bp,557.71bp) and (789.3bp,533.62bp)  .. (36);
  \draw [] (34) ..controls (749.1bp,555.57bp) and (749.77bp,536.77bp)  .. (37);
  \draw [] (34) ..controls (727.16bp,569.27bp) and (718.26bp,561.37bp)  .. (38);
  \draw [] (35) ..controls (695.96bp,600.21bp) and (696.55bp,577.16bp)  .. (38);
  \draw [] (35) ..controls (685.11bp,588.78bp) and (673.54bp,536.19bp)  .. (120);
  \draw [] (36) ..controls (786.15bp,504.35bp) and (776.91bp,504.53bp)  .. (37);
  \draw [] (36) ..controls (829.92bp,500.58bp) and (830.07bp,500.55bp)  .. (150);
  \draw [] (37) ..controls (728.6bp,520.83bp) and (719.66bp,527.16bp)  .. (38);
  \draw [] (37) ..controls (721.8bp,519.42bp) and (704.31bp,528.06bp)  .. (123);
  \draw [] (37) ..controls (784.22bp,502.73bp) and (805.55bp,501.25bp)  .. (150);
  \draw [] (37) ..controls (763.94bp,518.22bp) and (764.09bp,518.38bp)  .. (216);
  \draw [] (38) ..controls (683.12bp,520.99bp) and (678.02bp,513.17bp)  .. (120);
  \draw [] (38) ..controls (678.96bp,542.5bp) and (678.82bp,542.49bp)  .. (123);
  \draw [] (38) ..controls (670.12bp,522.12bp) and (651.46bp,507.93bp)  .. (124);
  \draw [] (39) ..controls (744.76bp,1325.1bp) and (747.76bp,1356.8bp)  .. (40);
  \draw [] (39) ..controls (731.09bp,1320.2bp) and (724.0bp,1343.7bp)  .. (41);
  \draw [] (39) ..controls (723.77bp,1326.7bp) and (705.6bp,1368.4bp)  .. (42);
  \draw [] (39) ..controls (763.27bp,1290.1bp) and (767.8bp,1290.8bp)  .. (43);
  \draw [] (39) ..controls (712.25bp,1318.6bp) and (682.5bp,1351.4bp)  .. (44);
  \draw [] (39) ..controls (765.98bp,1256.0bp) and (787.88bp,1228.7bp)  .. (45);
  \draw [] (39) ..controls (756.44bp,1247.7bp) and (771.52bp,1209.1bp)  .. (46);
  \draw [] (40) ..controls (733.44bp,1386.1bp) and (732.02bp,1385.5bp)  .. (41);
  \draw [] (40) ..controls (725.11bp,1400.4bp) and (714.74bp,1402.6bp)  .. (42);
  \draw [] (40) ..controls (764.99bp,1359.0bp) and (776.25bp,1329.7bp)  .. (43);
  \draw [] (40) ..controls (776.79bp,1393.5bp) and (785.42bp,1393.2bp)  .. (312);
  \draw [] (41) ..controls (701.4bp,1392.3bp) and (700.54bp,1393.4bp)  .. (42);
  \draw [] (41) ..controls (740.35bp,1348.2bp) and (763.6bp,1322.8bp)  .. (43);
  \draw [] (41) ..controls (688.11bp,1379.7bp) and (679.19bp,1380.7bp)  .. (44);
  \draw [] (42) ..controls (671.54bp,1396.6bp) and (669.9bp,1395.4bp)  .. (44);
  \draw [] (43) ..controls (798.21bp,1259.0bp) and (804.44bp,1232.7bp)  .. (45);
  \draw [] (43) ..controls (805.62bp,1282.9bp) and (806.57bp,1282.3bp)  .. (311);
  \draw [] (43) ..controls (797.71bp,1329.7bp) and (803.56bp,1356.6bp)  .. (312);
  \draw [] (45) ..controls (799.95bp,1184.1bp) and (799.54bp,1183.6bp)  .. (46);
  \draw [] (45) ..controls (838.45bp,1214.8bp) and (852.78bp,1224.2bp)  .. (288);
  \draw [] (45) ..controls (822.93bp,1182.4bp) and (823.1bp,1182.1bp)  .. (289);
  \draw [] (45) ..controls (816.63bp,1227.3bp) and (818.57bp,1241.8bp)  .. (311);
  \draw [] (45) ..controls (806.44bp,1156.4bp) and (800.28bp,1115.7bp)  .. (429);
  \draw [] (46) ..controls (808.31bp,1168.5bp) and (811.83bp,1168.2bp)  .. (289);
  \draw [] (46) ..controls (767.36bp,1156.3bp) and (762.31bp,1152.7bp)  .. (359);
  \draw [] (46) ..controls (789.47bp,1135.0bp) and (791.37bp,1109.6bp)  .. (429);
  \draw [] (47) ..controls (139.21bp,759.28bp) and (128.39bp,755.85bp)  .. (48);
  \draw [] (47) ..controls (132.8bp,770.17bp) and (113.15bp,771.76bp)  .. (49);
  \draw [] (47) ..controls (149.21bp,792.22bp) and (141.49bp,804.04bp)  .. (50);
  \draw [] (47) ..controls (159.2bp,739.43bp) and (156.3bp,726.14bp)  .. (51);
  \draw [] (47) ..controls (151.12bp,735.7bp) and (141.36bp,713.82bp)  .. (52);
  \draw [] (47) ..controls (176.5bp,796.21bp) and (182.6bp,811.84bp)  .. (53);
  \draw [] (47) ..controls (142.49bp,744.22bp) and (128.77bp,730.2bp)  .. (349);
  \draw [] (47) ..controls (196.51bp,777.52bp) and (215.86bp,783.71bp)  .. (368);
  \draw [] (48) ..controls (90.835bp,762.02bp) and (90.756bp,762.11bp)  .. (49);
  \draw [] (48) ..controls (111.24bp,778.71bp) and (116.61bp,797.39bp)  .. (50);
  \draw [] (48) ..controls (121.83bp,727.23bp) and (130.48bp,718.21bp)  .. (51);
  \draw [] (48) ..controls (77.608bp,762.03bp) and (66.312bp,768.63bp)  .. (337);
  \draw [] (49) ..controls (99.086bp,796.3bp) and (107.35bp,806.35bp)  .. (50);
  \draw [] (49) ..controls (91.766bp,798.92bp) and (95.789bp,808.12bp)  .. (232);
  \draw [] (49) ..controls (67.036bp,801.04bp) and (59.739bp,814.95bp)  .. (233);
  \draw [] (49) ..controls (61.778bp,778.64bp) and (60.458bp,778.93bp)  .. (337);
  \draw [] (50) ..controls (153.4bp,833.34bp) and (165.73bp,835.5bp)  .. (53);
  \draw [] (50) ..controls (107.44bp,832.2bp) and (107.07bp,832.28bp)  .. (232);
  \draw [] (50) ..controls (94.615bp,833.72bp) and (76.732bp,836.76bp)  .. (233);
  \draw [] (50) ..controls (117.27bp,849.83bp) and (115.47bp,854.48bp)  .. (235);
  \draw [] (50) ..controls (110.9bp,862.56bp) and (99.202bp,889.8bp)  .. (323);
  \draw [] (50) ..controls (94.339bp,811.66bp) and (72.202bp,799.73bp)  .. (337);
  \draw [] (50) ..controls (130.25bp,853.53bp) and (131.82bp,861.87bp)  .. (413);
  \draw [] (51) ..controls (134.91bp,687.51bp) and (134.78bp,687.42bp)  .. (52);
  \draw [] (51) ..controls (165.7bp,682.85bp) and (168.37bp,680.3bp)  .. (348);
  \draw [] (51) ..controls (178.2bp,685.37bp) and (193.03bp,678.84bp)  .. (356);
  \draw [] (51) ..controls (157.51bp,669.53bp) and (161.13bp,655.74bp)  .. (357);
  \draw [] (52) ..controls (154.45bp,700.44bp) and (170.73bp,711.28bp)  .. (347);
  \draw [] (52) ..controls (151.58bp,675.08bp) and (159.53bp,672.69bp)  .. (348);
  \draw [] (52) ..controls (115.32bp,696.17bp) and (115.24bp,696.26bp)  .. (349);
  \draw [] (52) ..controls (144.2bp,659.83bp) and (151.67bp,649.84bp)  .. (357);
  \draw [] (53) ..controls (160.65bp,837.37bp) and (139.46bp,835.44bp)  .. (232);
  \draw [] (53) ..controls (161.84bp,853.4bp) and (139.47bp,862.52bp)  .. (235);
  \draw [] (53) ..controls (222.76bp,858.96bp) and (243.14bp,871.99bp)  .. (336);
  \draw [] (53) ..controls (215.34bp,821.45bp) and (225.23bp,812.78bp)  .. (368);
  \draw [] (53) ..controls (206.71bp,853.35bp) and (206.82bp,853.46bp)  .. (369);
  \draw [] (53) ..controls (170.71bp,859.07bp) and (159.33bp,868.31bp)  .. (413);
  \draw [] (54) ..controls (959.05bp,646.73bp) and (950.39bp,660.66bp)  .. (55);
  \draw [] (54) ..controls (995.11bp,609.17bp) and (999.46bp,606.62bp)  .. (56);
  \draw [] (54) ..controls (955.83bp,632.34bp) and (952.04bp,634.59bp)  .. (94);
  \draw [] (54) ..controls (949.32bp,638.68bp) and (934.79bp,648.71bp)  .. (167);
  \draw [] (55) ..controls (962.83bp,655.92bp) and (990.83bp,625.71bp)  .. (56);
  \draw [] (55) ..controls (933.49bp,667.33bp) and (933.44bp,665.76bp)  .. (94);
  \draw [] (55) ..controls (968.15bp,688.25bp) and (991.45bp,689.12bp)  .. (166);
  \draw [] (55) ..controls (920.0bp,675.45bp) and (919.92bp,675.37bp)  .. (167);
  \draw [] (55) ..controls (895.13bp,701.72bp) and (857.46bp,716.0bp)  .. (168);
  \draw [] (55) ..controls (906.75bp,681.6bp) and (895.44bp,679.37bp)  .. (169);
  \draw [] (56) ..controls (982.9bp,618.61bp) and (945.25bp,643.01bp)  .. (167);
  \draw [] (56) ..controls (1053.0bp,576.38bp) and (1081.0bp,560.92bp)  .. (229);
  \draw [] (57) ..controls (500.67bp,507.72bp) and (498.2bp,488.59bp)  .. (58);
  \draw [] (57) ..controls (531.58bp,525.05bp) and (545.73bp,517.39bp)  .. (60);
  \draw [] (57) ..controls (511.39bp,556.47bp) and (511.45bp,556.6bp)  .. (125);
  \draw [] (57) ..controls (540.82bp,548.68bp) and (569.62bp,555.96bp)  .. (126);
  \draw [] (57) ..controls (477.61bp,559.68bp) and (459.25bp,573.28bp)  .. (418);
  \draw [] (58) ..controls (518.29bp,444.03bp) and (527.98bp,438.92bp)  .. (59);
  \draw [] (58) ..controls (523.61bp,474.19bp) and (543.25bp,485.77bp)  .. (60);
  \draw [] (58) ..controls (491.65bp,427.48bp) and (490.48bp,413.44bp)  .. (61);
  \draw [] (59) ..controls (559.99bp,456.09bp) and (564.42bp,472.82bp)  .. (60);
  \draw [] (59) ..controls (526.86bp,409.74bp) and (513.7bp,401.15bp)  .. (61);
  \draw [] (59) ..controls (576.73bp,422.47bp) and (584.52bp,421.28bp)  .. (121);
  \draw [] (59) ..controls (578.75bp,448.77bp) and (597.57bp,464.68bp)  .. (124);
  \draw [] (59) ..controls (554.91bp,397.61bp) and (556.21bp,384.53bp)  .. (174);
  \draw [] (60) ..controls (608.43bp,516.78bp) and (639.16bp,528.57bp)  .. (123);
  \draw [] (60) ..controls (595.17bp,496.02bp) and (601.3bp,494.15bp)  .. (124);
  \draw [] (60) ..controls (585.97bp,528.17bp) and (592.18bp,539.71bp)  .. (126);
  \draw [] (61) ..controls (494.36bp,358.88bp) and (496.6bp,349.76bp)  .. (173);
  \draw [] (61) ..controls (516.21bp,373.04bp) and (531.06bp,367.04bp)  .. (174);
  \draw [] (62) ..controls (1170.7bp,687.88bp) and (1152.6bp,694.96bp)  .. (63);
  \draw [] (62) ..controls (1169.2bp,663.93bp) and (1147.7bp,655.66bp)  .. (64);
  \draw [] (62) ..controls (1188.0bp,662.98bp) and (1187.9bp,662.89bp)  .. (66);
  \draw [] (62) ..controls (1202.2bp,652.29bp) and (1202.6bp,645.88bp)  .. (163);
  \draw [] (62) ..controls (1221.3bp,646.26bp) and (1236.8bp,623.79bp)  .. (164);
  \draw [] (62) ..controls (1225.8bp,661.0bp) and (1238.0bp,653.63bp)  .. (165);
  \draw [] (63) ..controls (1119.7bp,680.25bp) and (1118.6bp,670.14bp)  .. (64);
  \draw [] (63) ..controls (1105.8bp,699.1bp) and (1105.7bp,699.06bp)  .. (65);
  \draw [] (63) ..controls (1143.9bp,684.72bp) and (1155.2bp,673.11bp)  .. (66);
  \draw [] (63) ..controls (1087.3bp,700.8bp) and (1061.0bp,696.37bp)  .. (166);
  \draw [] (63) ..controls (1097.6bp,723.1bp) and (1085.3bp,731.2bp)  .. (354);
  \draw [] (64) ..controls (1110.3bp,667.03bp) and (1108.7bp,673.88bp)  .. (65);
  \draw [] (64) ..controls (1141.5bp,646.69bp) and (1150.7bp,647.88bp)  .. (66);
  \draw [] (64) ..controls (1149.0bp,635.29bp) and (1171.1bp,629.92bp)  .. (163);
  \draw [] (64) ..controls (1083.2bp,660.34bp) and (1057.9bp,673.53bp)  .. (166);
  \draw [] (65) ..controls (1130.9bp,680.29bp) and (1148.5bp,669.05bp)  .. (66);
  \draw [] (65) ..controls (1072.6bp,694.97bp) and (1056.0bp,693.35bp)  .. (166);
  \draw [] (65) ..controls (1079.2bp,717.8bp) and (1065.7bp,728.99bp)  .. (353);
  \draw [] (65) ..controls (1085.4bp,718.58bp) and (1078.3bp,726.86bp)  .. (354);
  \draw [] (66) ..controls (1189.8bp,637.11bp) and (1190.6bp,636.26bp)  .. (163);
  \draw [] (66) ..controls (1209.4bp,646.35bp) and (1230.4bp,643.22bp)  .. (165);
  \draw [] (66) ..controls (1176.5bp,619.07bp) and (1176.4bp,599.76bp)  .. (227);
  \draw [] (66) ..controls (1186.2bp,625.81bp) and (1190.1bp,615.63bp)  .. (231);
  \draw [] (67) ..controls (932.41bp,388.9bp) and (912.68bp,399.41bp)  .. (68);
  \draw [] (67) ..controls (941.15bp,357.42bp) and (933.63bp,351.86bp)  .. (69);
  \draw [] (67) ..controls (960.03bp,342.07bp) and (958.83bp,325.2bp)  .. (70);
  \draw [] (67) ..controls (943.63bp,367.57bp) and (942.51bp,367.24bp)  .. (71);
  \draw [] (68) ..controls (894.27bp,384.86bp) and (901.11bp,366.59bp)  .. (69);
  \draw [] (68) ..controls (899.66bp,393.24bp) and (906.85bp,383.8bp)  .. (71);
  \draw [] (68) ..controls (866.59bp,446.23bp) and (855.09bp,468.07bp)  .. (150);
  \draw [] (68) ..controls (877.39bp,445.98bp) and (874.29bp,463.27bp)  .. (214);
  \draw [] (68) ..controls (878.63bp,380.75bp) and (875.63bp,356.38bp)  .. (408);
  \draw [] (69) ..controls (931.54bp,318.14bp) and (937.99bp,312.04bp)  .. (70);
  \draw [] (69) ..controls (919.81bp,352.95bp) and (919.88bp,353.1bp)  .. (71);
  \draw [] (69) ..controls (912.57bp,304.51bp) and (912.62bp,286.07bp)  .. (211);
  \draw [] (69) ..controls (921.43bp,307.44bp) and (926.01bp,292.74bp)  .. (352);
  \draw [] (69) ..controls (893.09bp,329.46bp) and (890.83bp,328.68bp)  .. (408);
  \draw [] (70) ..controls (943.54bp,321.11bp) and (936.93bp,334.61bp)  .. (71);
  \draw [] (70) ..controls (937.77bp,277.22bp) and (931.49bp,271.51bp)  .. (211);
  \draw [] (70) ..controls (945.85bp,279.39bp) and (945.68bp,279.15bp)  .. (352);
  \draw [] (70) ..controls (924.59bp,304.73bp) and (903.39bp,311.58bp)  .. (408);
  \draw [] (71) ..controls (901.84bp,345.11bp) and (893.1bp,338.46bp)  .. (408);
  \draw [] (72) ..controls (549.58bp,1204.7bp) and (535.96bp,1203.7bp)  .. (73);
  \draw [] (72) ..controls (555.75bp,1235.4bp) and (538.71bp,1256.8bp)  .. (75);
  \draw [] (72) ..controls (553.67bp,1222.2bp) and (541.98bp,1229.4bp)  .. (76);
  \draw [] (72) ..controls (553.51bp,1188.4bp) and (539.94bp,1178.2bp)  .. (77);
  \draw [] (72) ..controls (575.75bp,1240.3bp) and (574.0bp,1262.4bp)  .. (170);
  \draw [] (72) ..controls (613.65bp,1205.8bp) and (639.34bp,1204.9bp)  .. (248);
  \draw [] (72) ..controls (561.64bp,1181.5bp) and (552.61bp,1167.8bp)  .. (266);
  \draw [] (73) ..controls (508.99bp,1166.7bp) and (510.45bp,1142.8bp)  .. (74);
  \draw [] (73) ..controls (510.44bp,1233.6bp) and (512.59bp,1252.9bp)  .. (75);
  \draw [] (73) ..controls (511.61bp,1221.7bp) and (512.24bp,1224.4bp)  .. (76);
  \draw [] (73) ..controls (510.81bp,1181.6bp) and (511.21bp,1179.6bp)  .. (77);
  \draw [] (73) ..controls (518.75bp,1176.7bp) and (523.67bp,1166.5bp)  .. (266);
  \draw [] (74) ..controls (513.72bp,1131.5bp) and (513.99bp,1136.7bp)  .. (77);
  \draw [] (74) ..controls (502.23bp,1073.2bp) and (494.2bp,1045.9bp)  .. (116);
  \draw [] (74) ..controls (509.71bp,1086.1bp) and (509.1bp,1081.4bp)  .. (118);
  \draw [] (74) ..controls (518.81bp,1081.0bp) and (521.48bp,1069.3bp)  .. (119);
  \draw [] (74) ..controls (523.74bp,1124.7bp) and (524.5bp,1125.8bp)  .. (266);
  \draw [] (74) ..controls (528.49bp,1090.4bp) and (532.94bp,1085.3bp)  .. (419);
  \draw [] (75) ..controls (516.58bp,1265.5bp) and (516.6bp,1264.1bp)  .. (76);
  \draw [] (75) ..controls (540.23bp,1289.8bp) and (547.32bp,1291.1bp)  .. (170);
  \draw [] (75) ..controls (547.92bp,1275.6bp) and (567.74bp,1269.7bp)  .. (172);
  \draw [] (76) ..controls (516.3bp,1212.3bp) and (515.86bp,1192.2bp)  .. (77);
  \draw [] (76) ..controls (538.59bp,1265.0bp) and (549.48bp,1275.3bp)  .. (170);
  \draw [] (76) ..controls (548.6bp,1250.7bp) and (567.57bp,1254.3bp)  .. (172);
  \draw [] (77) ..controls (511.95bp,1123.5bp) and (509.47bp,1095.4bp)  .. (118);
  \draw [] (77) ..controls (529.21bp,1147.4bp) and (529.32bp,1147.3bp)  .. (266);
  \draw [] (78) ..controls (300.92bp,1150.4bp) and (308.32bp,1151.9bp)  .. (79);
  \draw [] (78) ..controls (253.45bp,1122.3bp) and (238.72bp,1107.7bp)  .. (80);
  \draw [] (78) ..controls (287.79bp,1167.8bp) and (291.17bp,1174.6bp)  .. (81);
  \draw [] (78) ..controls (298.72bp,1141.2bp) and (303.22bp,1140.4bp)  .. (82);
  \draw [] (78) ..controls (313.16bp,1146.0bp) and (340.61bp,1146.5bp)  .. (146);
  \draw [] (79) ..controls (318.97bp,1175.0bp) and (316.06bp,1178.9bp)  .. (81);
  \draw [] (79) ..controls (326.48bp,1139.7bp) and (326.44bp,1139.6bp)  .. (82);
  \draw [] (79) ..controls (353.28bp,1152.4bp) and (356.27bp,1151.7bp)  .. (146);
  \draw [] (79) ..controls (356.45bp,1130.9bp) and (373.25bp,1112.5bp)  .. (147);
  \draw [] (80) ..controls (189.04bp,1084.2bp) and (180.11bp,1084.3bp)  .. (326);
  \draw [] (80) ..controls (179.86bp,1067.8bp) and (149.94bp,1053.8bp)  .. (327);
  \draw [] (80) ..controls (218.24bp,1056.4bp) and (219.64bp,1044.5bp)  .. (328);
  \draw [] (80) ..controls (191.24bp,1070.3bp) and (181.74bp,1064.7bp)  .. (329);
  \draw [] (80) ..controls (198.78bp,1075.3bp) and (198.37bp,1075.0bp)  .. (330);
  \draw [] (81) ..controls (311.88bp,1171.7bp) and (315.71bp,1161.5bp)  .. (82);
  \draw [] (81) ..controls (330.35bp,1178.3bp) and (348.9bp,1165.9bp)  .. (146);
  \draw [] (82) ..controls (348.28bp,1141.1bp) and (354.03bp,1142.3bp)  .. (146);
  \draw [] (82) ..controls (352.43bp,1117.4bp) and (369.85bp,1105.4bp)  .. (147);
  \draw [] (83) ..controls (1215.6bp,1199.4bp) and (1213.4bp,1201.0bp)  .. (84);
  \draw [] (83) ..controls (1215.4bp,1165.2bp) and (1208.8bp,1156.5bp)  .. (85);
  \draw [] (83) ..controls (1196.5bp,1194.0bp) and (1169.8bp,1199.5bp)  .. (86);
  \draw [] (83) ..controls (1255.2bp,1171.2bp) and (1265.1bp,1164.5bp)  .. (180);
  \draw [] (83) ..controls (1262.0bp,1161.5bp) and (1287.7bp,1139.9bp)  .. (181);
  \draw [] (83) ..controls (1249.4bp,1212.8bp) and (1259.1bp,1227.5bp)  .. (251);
  \draw [] (83) ..controls (1256.9bp,1201.9bp) and (1268.6bp,1209.0bp)  .. (321);
  \draw [] (83) ..controls (1228.2bp,1168.6bp) and (1228.2bp,1168.5bp)  .. (322);
  \draw [] (84) ..controls (1195.1bp,1182.8bp) and (1194.1bp,1165.9bp)  .. (85);
  \draw [] (84) ..controls (1170.7bp,1210.8bp) and (1161.0bp,1209.7bp)  .. (86);
  \draw [] (84) ..controls (1181.3bp,1186.8bp) and (1172.5bp,1171.6bp)  .. (87);
  \draw [] (84) ..controls (1227.1bp,1228.8bp) and (1246.6bp,1238.6bp)  .. (251);
  \draw [] (85) ..controls (1170.7bp,1161.8bp) and (1156.0bp,1180.0bp)  .. (86);
  \draw [] (85) ..controls (1174.4bp,1139.9bp) and (1174.3bp,1140.0bp)  .. (87);
  \draw [] (85) ..controls (1227.5bp,1140.1bp) and (1253.1bp,1143.9bp)  .. (180);
  \draw [] (85) ..controls (1208.9bp,1143.1bp) and (1209.0bp,1143.2bp)  .. (322);
  \draw [] (85) ..controls (1181.4bp,1104.1bp) and (1174.7bp,1085.0bp)  .. (441);
  \draw [] (86) ..controls (1143.7bp,1181.2bp) and (1147.5bp,1170.7bp)  .. (87);
  \draw [] (86) ..controls (1102.7bp,1205.2bp) and (1084.2bp,1204.4bp)  .. (292);
  \draw [] (86) ..controls (1166.7bp,1186.7bp) and (1192.5bp,1170.6bp)  .. (322);
  \draw [] (86) ..controls (1119.1bp,1231.0bp) and (1111.8bp,1242.5bp)  .. (445);
  \draw [] (86) ..controls (1120.9bp,1242.6bp) and (1109.2bp,1273.3bp)  .. (457);
  \draw [] (87) ..controls (1159.5bp,1110.6bp) and (1161.3bp,1087.8bp)  .. (441);
  \draw [] (88) ..controls (727.12bp,71.472bp) and (735.11bp,58.331bp)  .. (89);
  \draw [] (88) ..controls (735.06bp,85.032bp) and (744.06bp,80.391bp)  .. (91);
  \draw [] (88) ..controls (745.3bp,90.516bp) and (769.02bp,85.837bp)  .. (92);
  \draw [] (88) ..controls (698.71bp,66.953bp) and (690.78bp,48.2bp)  .. (380);
  \draw [] (88) ..controls (690.02bp,124.46bp) and (675.35bp,143.1bp)  .. (381);
  \draw [] (88) ..controls (682.1bp,95.254bp) and (667.65bp,94.306bp)  .. (382);
  \draw [] (88) ..controls (686.77bp,70.659bp) and (668.16bp,50.694bp)  .. (383);
  \draw [] (88) ..controls (693.64bp,93.008bp) and (693.54bp,92.985bp)  .. (384);
  \draw [] (89) ..controls (785.09bp,34.074bp) and (809.28bp,34.974bp)  .. (90);
  \draw [] (89) ..controls (759.08bp,50.072bp) and (759.5bp,50.94bp)  .. (91);
  \draw [] (89) ..controls (771.94bp,51.58bp) and (781.69bp,60.176bp)  .. (92);
  \draw [] (89) ..controls (724.67bp,54.364bp) and (707.5bp,68.636bp)  .. (384);
  \draw [] (90) ..controls (814.56bp,48.609bp) and (797.37bp,55.786bp)  .. (91);
  \draw [] (90) ..controls (826.61bp,54.569bp) and (820.87bp,60.566bp)  .. (92);
  \draw [] (90) ..controls (866.41bp,61.372bp) and (880.71bp,77.454bp)  .. (131);
  \draw [] (90) ..controls (846.09bp,59.644bp) and (846.56bp,65.259bp)  .. (133);
  \draw [] (90) ..controls (859.24bp,59.772bp) and (865.73bp,69.838bp)  .. (134);
  \draw [] (91) ..controls (785.39bp,73.561bp) and (785.67bp,73.649bp)  .. (92);
  \draw [] (91) ..controls (798.92bp,75.89bp) and (817.55bp,80.568bp)  .. (133);
  \draw [] (91) ..controls (735.45bp,76.402bp) and (713.99bp,81.894bp)  .. (384);
  \draw [] (92) ..controls (839.18bp,87.557bp) and (867.19bp,94.13bp)  .. (131);
  \draw [] (92) ..controls (824.11bp,83.372bp) and (827.55bp,84.071bp)  .. (133);
  \draw [] (92) ..controls (833.75bp,84.725bp) and (850.43bp,87.791bp)  .. (134);
  \draw [] (93) ..controls (963.27bp,679.37bp) and (953.17bp,668.28bp)  .. (94);
  \draw [] (93) ..controls (952.55bp,676.95bp) and (926.22bp,656.02bp)  .. (95);
  \draw [] (93) ..controls (1003.3bp,696.17bp) and (1005.7bp,695.54bp)  .. (166);
  \draw [] (93) ..controls (994.5bp,735.61bp) and (1002.7bp,760.71bp)  .. (309);
  \draw [] (93) ..controls (1006.7bp,720.3bp) and (1018.6bp,729.99bp)  .. (353);
  \draw [] (93) ..controls (1012.3bp,718.68bp) and (1031.5bp,730.14bp)  .. (354);
  \draw [] (93) ..controls (1012.5bp,697.13bp) and (1026.8bp,695.05bp)  .. (355);
  \draw [] (93) ..controls (1012.8bp,724.95bp) and (1036.6bp,743.9bp)  .. (452);
  \draw [] (94) ..controls (914.77bp,639.1bp) and (913.86bp,638.75bp)  .. (95);
  \draw [] (94) ..controls (944.81bp,615.15bp) and (952.45bp,595.4bp)  .. (96);
  \draw [] (94) ..controls (904.47bp,632.5bp) and (888.46bp,624.91bp)  .. (97);
  \draw [] (94) ..controls (932.26bp,619.61bp) and (932.02bp,609.88bp)  .. (98);
  \draw [] (94) ..controls (923.17bp,615.43bp) and (917.34bp,597.08bp)  .. (99);
  \draw [] (94) ..controls (906.63bp,657.35bp) and (894.62bp,662.55bp)  .. (169);
  \draw [] (94) ..controls (946.81bp,628.25bp) and (949.78bp,624.47bp)  .. (253);
  \draw [] (95) ..controls (878.74bp,622.11bp) and (877.38bp,621.34bp)  .. (97);
  \draw [] (95) ..controls (911.03bp,611.18bp) and (916.25bp,604.03bp)  .. (98);
  \draw [] (95) ..controls (900.75bp,604.84bp) and (902.77bp,593.63bp)  .. (99);
  \draw [] (95) ..controls (883.39bp,650.88bp) and (880.73bp,654.92bp)  .. (169);
  \draw [] (95) ..controls (871.69bp,607.05bp) and (855.16bp,590.06bp)  .. (275);
  \draw [] (96) ..controls (948.12bp,573.82bp) and (947.59bp,574.12bp)  .. (98);
  \draw [] (96) ..controls (939.63bp,565.46bp) and (932.34bp,565.72bp)  .. (99);
  \draw [] (96) ..controls (964.09bp,584.62bp) and (964.07bp,586.61bp)  .. (253);
  \draw [] (96) ..controls (994.85bp,574.86bp) and (1013.2bp,581.02bp)  .. (254);
  \draw [] (96) ..controls (982.46bp,564.13bp) and (982.56bp,564.13bp)  .. (255);
  \draw [] (97) ..controls (888.38bp,600.31bp) and (903.29bp,594.41bp)  .. (98);
  \draw [] (97) ..controls (863.51bp,637.78bp) and (864.76bp,647.5bp)  .. (169);
  \draw [] (97) ..controls (841.15bp,636.77bp) and (830.12bp,651.48bp)  .. (274);
  \draw [] (97) ..controls (847.32bp,591.13bp) and (843.87bp,585.66bp)  .. (275);
  \draw [] (98) ..controls (916.34bp,572.7bp) and (916.19bp,572.6bp)  .. (99);
  \draw [] (98) ..controls (947.02bp,594.55bp) and (947.96bp,595.23bp)  .. (253);
  \draw [] (99) ..controls (930.59bp,582.94bp) and (940.75bp,590.18bp)  .. (253);
  \draw [] (99) ..controls (940.62bp,565.53bp) and (961.75bp,564.86bp)  .. (255);
  \draw [] (99) ..controls (877.26bp,566.04bp) and (861.22bp,565.76bp)  .. (275);
  \draw [] (100) ..controls (421.21bp,522.61bp) and (414.15bp,525.35bp)  .. (101);
  \draw [] (100) ..controls (426.33bp,515.96bp) and (426.19bp,515.98bp)  .. (103);
  \draw [] (100) ..controls (445.2bp,532.17bp) and (445.21bp,532.3bp)  .. (104);
  \draw [] (100) ..controls (457.27bp,531.9bp) and (459.81bp,535.48bp)  .. (155);
  \draw [] (100) ..controls (467.92bp,517.07bp) and (474.26bp,517.98bp)  .. (156);
  \draw [] (101) ..controls (387.3bp,556.11bp) and (386.63bp,560.11bp)  .. (102);
  \draw [] (101) ..controls (404.91bp,522.06bp) and (405.08bp,521.92bp)  .. (103);
  \draw [] (101) ..controls (414.8bp,540.92bp) and (422.09bp,542.94bp)  .. (104);
  \draw [] (101) ..controls (422.39bp,541.74bp) and (441.27bp,546.19bp)  .. (155);
  \draw [] (101) ..controls (378.0bp,556.81bp) and (373.38bp,564.83bp)  .. (416);
  \draw [] (101) ..controls (407.27bp,558.3bp) and (414.99bp,569.64bp)  .. (418);
  \draw [] (102) ..controls (393.77bp,555.85bp) and (398.55bp,544.31bp)  .. (103);
  \draw [] (102) ..controls (408.55bp,568.79bp) and (420.25bp,562.78bp)  .. (104);
  \draw [] (102) ..controls (390.54bp,604.61bp) and (392.5bp,610.48bp)  .. (415);
  \draw [] (102) ..controls (365.0bp,586.27bp) and (364.83bp,586.31bp)  .. (416);
  \draw [] (102) ..controls (404.82bp,587.3bp) and (409.47bp,588.44bp)  .. (418);
  \draw [] (103) ..controls (426.36bp,532.67bp) and (429.42bp,535.3bp)  .. (104);
  \draw [] (103) ..controls (435.03bp,532.49bp) and (447.3bp,539.37bp)  .. (155);
  \draw [] (103) ..controls (443.05bp,519.36bp) and (464.73bp,520.17bp)  .. (156);
  \draw [] (104) ..controls (474.72bp,558.96bp) and (489.4bp,563.76bp)  .. (125);
  \draw [] (104) ..controls (478.57bp,534.66bp) and (502.93bp,523.51bp)  .. (137);
  \draw [] (104) ..controls (464.09bp,552.29bp) and (464.24bp,552.32bp)  .. (155);
  \draw [] (104) ..controls (439.3bp,570.01bp) and (438.2bp,573.36bp)  .. (418);
  \draw [] (105) ..controls (592.87bp,844.41bp) and (586.38bp,862.55bp)  .. (284);
  \draw [] (106) ..controls (202.9bp,879.12bp) and (218.24bp,863.99bp)  .. (107);
  \draw [] (106) ..controls (208.92bp,910.13bp) and (225.25bp,914.16bp)  .. (108);
  \draw [] (106) ..controls (204.52bp,892.86bp) and (215.1bp,888.78bp)  .. (109);
  \draw [] (106) ..controls (168.48bp,918.05bp) and (168.41bp,918.17bp)  .. (430);
  \draw [] (106) ..controls (182.69bp,934.92bp) and (184.92bp,954.24bp)  .. (431);
  \draw [] (106) ..controls (188.38bp,928.36bp) and (192.14bp,938.63bp)  .. (432);
  \draw [] (107) ..controls (247.16bp,871.84bp) and (250.08bp,890.13bp)  .. (108);
  \draw [] (107) ..controls (241.4bp,859.37bp) and (241.38bp,859.99bp)  .. (109);
  \draw [] (107) ..controls (274.98bp,839.86bp) and (295.34bp,839.53bp)  .. (110);
  \draw [] (108) ..controls (248.29bp,901.52bp) and (247.36bp,898.76bp)  .. (109);
  \draw [] (108) ..controls (280.68bp,892.6bp) and (302.51bp,867.94bp)  .. (110);
  \draw [] (108) ..controls (243.38bp,956.14bp) and (234.58bp,982.2bp)  .. (328);
  \draw [] (108) ..controls (282.63bp,901.89bp) and (300.86bp,888.9bp)  .. (373);
  \draw [] (108) ..controls (220.82bp,922.57bp) and (198.03bp,923.26bp)  .. (430);
  \draw [] (108) ..controls (230.3bp,945.7bp) and (213.38bp,962.23bp)  .. (431);
  \draw [] (108) ..controls (233.04bp,939.06bp) and (223.6bp,946.57bp)  .. (432);
  \draw [] (109) ..controls (272.73bp,864.27bp) and (296.13bp,853.6bp)  .. (110);
  \draw [] (109) ..controls (211.59bp,896.16bp) and (192.89bp,907.27bp)  .. (430);
  \draw [] (109) ..controls (226.16bp,910.44bp) and (215.95bp,932.69bp)  .. (432);
  \draw [] (110) ..controls (328.29bp,857.42bp) and (328.29bp,857.52bp)  .. (373);
  \draw [] (110) ..controls (351.08bp,821.18bp) and (361.92bp,812.75bp)  .. (374);
  \draw [] (110) ..controls (362.53bp,829.97bp) and (387.59bp,823.39bp)  .. (394);
  \draw [] (111) ..controls (536.61bp,924.08bp) and (538.99bp,917.27bp)  .. (112);
  \draw [] (111) ..controls (529.36bp,908.39bp) and (530.08bp,875.26bp)  .. (113);
  \draw [] (111) ..controls (538.14bp,909.08bp) and (546.64bp,875.46bp)  .. (114);
  \draw [] (111) ..controls (533.43bp,968.3bp) and (534.23bp,971.75bp)  .. (115);
  \draw [] (111) ..controls (511.07bp,972.12bp) and (501.67bp,985.52bp)  .. (116);
  \draw [] (111) ..controls (516.24bp,932.5bp) and (515.62bp,931.75bp)  .. (117);
  \draw [] (111) ..controls (520.77bp,986.03bp) and (513.96bp,1020.2bp)  .. (118);
  \draw [] (111) ..controls (528.22bp,982.23bp) and (528.03bp,1006.9bp)  .. (119);
  \draw [] (112) ..controls (540.24bp,869.63bp) and (537.91bp,861.31bp)  .. (113);
  \draw [] (112) ..controls (551.06bp,869.55bp) and (552.27bp,862.04bp)  .. (114);
  \draw [] (112) ..controls (544.21bp,930.06bp) and (542.03bp,957.08bp)  .. (115);
  \draw [] (112) ..controls (527.15bp,904.64bp) and (523.24bp,906.7bp)  .. (117);
  \draw [] (112) ..controls (561.0bp,859.28bp) and (572.48bp,830.49bp)  .. (149);
  \draw [] (113) ..controls (549.2bp,837.08bp) and (549.33bp,837.09bp)  .. (114);
  \draw [] (113) ..controls (520.44bp,867.2bp) and (513.93bp,886.32bp)  .. (117);
  \draw [] (113) ..controls (553.61bp,819.67bp) and (563.65bp,812.28bp)  .. (149);
  \draw [] (114) ..controls (536.66bp,866.95bp) and (522.76bp,887.94bp)  .. (117);
  \draw [] (114) ..controls (569.74bp,818.67bp) and (572.91bp,814.26bp)  .. (149);
  \draw [] (115) ..controls (515.4bp,1000.6bp) and (507.89bp,1003.0bp)  .. (116);
  \draw [] (115) ..controls (525.42bp,963.7bp) and (517.17bp,946.21bp)  .. (117);
  \draw [] (115) ..controls (525.92bp,1019.4bp) and (519.37bp,1032.6bp)  .. (118);
  \draw [] (115) ..controls (534.02bp,1014.9bp) and (532.93bp,1019.6bp)  .. (119);
  \draw [] (115) ..controls (543.1bp,1022.4bp) and (545.1bp,1037.4bp)  .. (419);
  \draw [] (116) ..controls (491.07bp,976.56bp) and (496.24bp,951.71bp)  .. (117);
  \draw [] (116) ..controls (493.88bp,1032.3bp) and (496.36bp,1037.6bp)  .. (118);
  \draw [] (116) ..controls (503.34bp,1024.6bp) and (508.36bp,1028.1bp)  .. (119);
  \draw [] (118) ..controls (520.59bp,1047.5bp) and (520.72bp,1047.4bp)  .. (119);
  \draw [] (118) ..controls (517.34bp,1090.3bp) and (524.46bp,1110.5bp)  .. (266);
  \draw [] (119) ..controls (530.59bp,1078.2bp) and (532.72bp,1105.6bp)  .. (266);
  \draw [] (120) ..controls (643.41bp,463.72bp) and (629.58bp,444.95bp)  .. (121);
  \draw [] (120) ..controls (660.34bp,451.87bp) and (657.37bp,416.64bp)  .. (122);
  \draw [] (120) ..controls (644.34bp,489.24bp) and (643.37bp,489.14bp)  .. (124);
  \draw [] (121) ..controls (615.42bp,445.94bp) and (618.22bp,459.11bp)  .. (124);
  \draw [] (121) ..controls (589.72bp,393.37bp) and (578.65bp,379.78bp)  .. (174);
  \draw [] (121) ..controls (606.15bp,383.94bp) and (604.02bp,361.73bp)  .. (435);
  \draw [] (122) ..controls (632.49bp,357.49bp) and (622.16bp,347.94bp)  .. (435);
  \draw [] (122) ..controls (649.76bp,338.85bp) and (646.08bp,305.96bp)  .. (436);
  \draw [] (123) ..controls (654.85bp,520.37bp) and (644.43bp,509.1bp)  .. (124);
  \draw [] (123) ..controls (647.49bp,551.5bp) and (633.93bp,555.94bp)  .. (126);
  \draw [] (123) ..controls (710.98bp,537.13bp) and (737.88bp,533.15bp)  .. (216);
  \draw [] (123) ..controls (694.22bp,552.07bp) and (696.84bp,553.4bp)  .. (269);
  \draw [] (125) ..controls (551.22bp,570.08bp) and (572.56bp,568.15bp)  .. (126);
  \draw [] (125) ..controls (525.3bp,546.33bp) and (528.36bp,535.24bp)  .. (137);
  \draw [] (125) ..controls (554.81bp,564.5bp) and (585.27bp,557.4bp)  .. (138);
  \draw [] (125) ..controls (485.06bp,580.98bp) and (463.9bp,586.06bp)  .. (418);
  \draw [] (126) ..controls (618.93bp,552.11bp) and (619.06bp,551.99bp)  .. (138);
  \draw [] (126) ..controls (644.34bp,564.37bp) and (677.16bp,563.73bp)  .. (269);
  \draw [] (127) ..controls (955.23bp,822.46bp) and (955.4bp,822.54bp)  .. (128);
  \draw [] (127) ..controls (915.4bp,802.32bp) and (906.79bp,797.8bp)  .. (210);
  \draw [] (127) ..controls (931.32bp,831.79bp) and (931.08bp,832.35bp)  .. (304);
  \draw [] (127) ..controls (952.61bp,836.91bp) and (957.73bp,845.15bp)  .. (308);
  \draw [] (127) ..controls (968.16bp,806.68bp) and (984.12bp,802.4bp)  .. (309);
  \draw [] (128) ..controls (940.79bp,799.87bp) and (922.74bp,779.45bp)  .. (209);
  \draw [] (128) ..controls (934.39bp,811.51bp) and (913.63bp,800.92bp)  .. (210);
  \draw [] (128) ..controls (945.59bp,837.53bp) and (942.5bp,839.22bp)  .. (304);
  \draw [] (128) ..controls (980.98bp,852.74bp) and (989.71bp,866.6bp)  .. (307);
  \draw [] (128) ..controls (968.12bp,846.57bp) and (968.4bp,848.2bp)  .. (308);
  \draw [] (128) ..controls (985.96bp,812.93bp) and (992.77bp,808.4bp)  .. (309);
  \draw [] (129) ..controls (887.33bp,188.8bp) and (887.06bp,205.62bp)  .. (130);
  \draw [] (129) ..controls (894.41bp,133.95bp) and (896.41bp,126.62bp)  .. (131);
  \draw [] (129) ..controls (912.28bp,168.81bp) and (921.44bp,172.88bp)  .. (132);
  \draw [] (129) ..controls (872.48bp,130.77bp) and (863.84bp,115.45bp)  .. (133);
  \draw [] (129) ..controls (884.96bp,131.16bp) and (883.82bp,120.58bp)  .. (134);
  \draw [] (129) ..controls (905.34bp,163.85bp) and (905.47bp,163.89bp)  .. (135);
  \draw [] (130) ..controls (909.8bp,215.6bp) and (922.47bp,204.28bp)  .. (132);
  \draw [] (130) ..controls (900.63bp,209.61bp) and (907.82bp,195.95bp)  .. (135);
  \draw [] (130) ..controls (901.57bp,246.72bp) and (901.66bp,246.79bp)  .. (211);
  \draw [] (130) ..controls (907.79bp,248.57bp) and (913.82bp,252.04bp)  .. (352);
  \draw [] (130) ..controls (880.83bp,268.67bp) and (877.18bp,289.25bp)  .. (408);
  \draw [] (131) ..controls (918.89bp,132.77bp) and (929.75bp,153.42bp)  .. (132);
  \draw [] (131) ..controls (879.25bp,96.347bp) and (872.25bp,94.524bp)  .. (133);
  \draw [] (131) ..controls (885.94bp,95.473bp) and (885.84bp,95.435bp)  .. (134);
  \draw [] (131) ..controls (910.68bp,129.85bp) and (914.08bp,141.94bp)  .. (135);
  \draw [] (132) ..controls (929.98bp,174.28bp) and (929.84bp,174.2bp)  .. (135);
  \draw [] (132) ..controls (932.67bp,211.48bp) and (925.61bp,226.68bp)  .. (211);
  \draw [] (132) ..controls (941.47bp,214.75bp) and (939.08bp,232.75bp)  .. (352);
  \draw [] (133) ..controls (866.72bp,91.181bp) and (866.84bp,91.199bp)  .. (134);
  \draw [] (134) ..controls (896.51bp,122.41bp) and (906.2bp,140.4bp)  .. (135);
  \draw [] (135) ..controls (918.33bp,201.86bp) and (916.18bp,222.0bp)  .. (211);
  \draw [] (136) ..controls (561.33bp,478.93bp) and (553.83bp,487.59bp)  .. (137);
  \draw [] (136) ..controls (595.03bp,491.03bp) and (606.77bp,515.88bp)  .. (138);
  \draw [] (136) ..controls (607.64bp,477.61bp) and (626.92bp,491.0bp)  .. (379);
  \draw [] (137) ..controls (567.86bp,523.44bp) and (590.64bp,534.04bp)  .. (138);
  \draw [] (137) ..controls (576.3bp,509.21bp) and (614.28bp,509.87bp)  .. (379);
  \draw [] (138) ..controls (656.84bp,554.02bp) and (681.21bp,557.73bp)  .. (269);
  \draw [] (138) ..controls (662.46bp,547.52bp) and (699.47bp,546.38bp)  .. (306);
  \draw [] (138) ..controls (637.07bp,531.56bp) and (640.21bp,527.9bp)  .. (379);
  \draw [] (139) ..controls (94.285bp,1008.3bp) and (79.282bp,1002.2bp)  .. (140);
  \draw [] (139) ..controls (98.921bp,999.52bp) and (85.527bp,987.95bp)  .. (141);
  \draw [] (139) ..controls (126.57bp,986.6bp) and (129.12bp,964.47bp)  .. (142);
  \draw [] (139) ..controls (147.65bp,1048.6bp) and (168.25bp,1072.1bp)  .. (143);
  \draw [] (140) ..controls (58.913bp,973.66bp) and (58.964bp,973.55bp)  .. (141);
  \draw [] (140) ..controls (80.492bp,969.14bp) and (103.29bp,952.6bp)  .. (142);
  \draw [] (140) ..controls (40.697bp,958.43bp) and (33.874bp,937.2bp)  .. (252);
  \draw [] (140) ..controls (46.192bp,968.63bp) and (45.247bp,964.34bp)  .. (414);
  \draw [] (140) ..controls (37.332bp,966.6bp) and (31.666bp,956.69bp)  .. (447);
  \draw [] (141) ..controls (89.607bp,953.25bp) and (105.26bp,945.24bp)  .. (142);
  \draw [] (141) ..controls (46.52bp,942.55bp) and (39.049bp,930.37bp)  .. (252);
  \draw [] (142) ..controls (163.66bp,908.03bp) and (189.12bp,888.92bp)  .. (369);
  \draw [] (142) ..controls (93.23bp,931.66bp) and (57.626bp,932.19bp)  .. (447);
  \draw [] (143) ..controls (226.93bp,1092.0bp) and (250.05bp,1086.0bp)  .. (411);
  \draw [] (144) ..controls (380.95bp,1266.4bp) and (396.58bp,1284.0bp)  .. (145);
  \draw [] (144) ..controls (365.06bp,1205.9bp) and (370.02bp,1181.3bp)  .. (146);
  \draw [] (144) ..controls (376.69bp,1262.2bp) and (385.22bp,1272.1bp)  .. (456);
  \draw [] (145) ..controls (444.35bp,1290.4bp) and (458.85bp,1279.1bp)  .. (151);
  \draw [] (145) ..controls (406.58bp,1296.6bp) and (406.48bp,1296.5bp)  .. (456);
  \draw [] (146) ..controls (385.32bp,1121.8bp) and (388.53bp,1112.1bp)  .. (147);
  \draw [] (146) ..controls (406.5bp,1131.1bp) and (425.56bp,1120.9bp)  .. (148);
  \draw [] (147) ..controls (421.66bp,1094.5bp) and (430.15bp,1097.2bp)  .. (148);
  \draw [] (147) ..controls (384.07bp,1052.6bp) and (374.32bp,1027.0bp)  .. (203);
  \draw [] (147) ..controls (396.64bp,1067.5bp) and (396.62bp,1066.5bp)  .. (205);
  \draw [] (147) ..controls (428.97bp,1081.2bp) and (448.17bp,1078.0bp)  .. (332);
  \draw [] (148) ..controls (466.58bp,1133.5bp) and (473.02bp,1149.0bp)  .. (154);
  \draw [] (148) ..controls (432.08bp,1082.8bp) and (418.88bp,1069.8bp)  .. (205);
  \draw [] (148) ..controls (466.9bp,1089.5bp) and (467.86bp,1088.3bp)  .. (332);
  \draw [] (148) ..controls (490.47bp,1108.9bp) and (516.49bp,1111.6bp)  .. (404);
  \draw [] (148) ..controls (488.78bp,1091.4bp) and (515.23bp,1080.7bp)  .. (419);
  \draw [] (150) ..controls (856.71bp,495.92bp) and (856.81bp,495.9bp)  .. (214);
  \draw [] (150) ..controls (822.48bp,520.04bp) and (816.24bp,528.09bp)  .. (215);
  \draw [] (150) ..controls (812.5bp,510.6bp) and (800.06bp,516.11bp)  .. (216);
  \draw [] (151) ..controls (501.85bp,1258.5bp) and (501.94bp,1258.5bp)  .. (152);
  \draw [] (151) ..controls (519.67bp,1256.4bp) and (546.74bp,1253.8bp)  .. (153);
  \draw [] (151) ..controls (484.13bp,1227.8bp) and (484.37bp,1209.2bp)  .. (154);
  \draw [] (151) ..controls (509.25bp,1236.2bp) and (527.27bp,1219.6bp)  .. (403);
  \draw [] (151) ..controls (453.19bp,1272.8bp) and (434.14bp,1281.0bp)  .. (456);
  \draw [] (152) ..controls (536.63bp,1255.1bp) and (552.37bp,1253.5bp)  .. (153);
  \draw [] (152) ..controls (498.22bp,1227.1bp) and (493.17bp,1208.3bp)  .. (154);
  \draw [] (152) ..controls (524.91bp,1233.6bp) and (534.56bp,1220.6bp)  .. (403);
  \draw [] (153) ..controls (606.78bp,1225.8bp) and (623.34bp,1208.9bp)  .. (246);
  \draw [] (153) ..controls (594.39bp,1214.3bp) and (604.17bp,1184.4bp)  .. (372);
  \draw [] (153) ..controls (595.15bp,1284.6bp) and (604.65bp,1310.3bp)  .. (390);
  \draw [] (153) ..controls (569.91bp,1227.5bp) and (565.41bp,1219.2bp)  .. (403);
  \draw [] (153) ..controls (600.73bp,1250.9bp) and (600.85bp,1250.9bp)  .. (443);
  \draw [] (154) ..controls (512.35bp,1184.9bp) and (524.97bp,1188.4bp)  .. (403);
  \draw [] (154) ..controls (509.87bp,1154.2bp) and (527.02bp,1138.4bp)  .. (404);
  \draw [] (155) ..controls (484.78bp,538.17bp) and (485.75bp,536.94bp)  .. (156);
  \draw [] (155) ..controls (507.38bp,566.55bp) and (535.12bp,576.89bp)  .. (176);
  \draw [] (156) ..controls (532.41bp,524.37bp) and (555.96bp,526.41bp)  .. (175);
  \draw [] (156) ..controls (524.18bp,546.33bp) and (543.92bp,565.09bp)  .. (176);
  \draw [] (156) ..controls (530.28bp,518.61bp) and (549.7bp,516.93bp)  .. (178);
  \draw [] (157) ..controls (545.03bp,220.71bp) and (545.62bp,221.48bp)  .. (158);
  \draw [] (157) ..controls (505.27bp,215.97bp) and (491.5bp,221.13bp)  .. (159);
  \draw [] (157) ..controls (539.85bp,237.98bp) and (544.18bp,258.76bp)  .. (160);
  \draw [] (157) ..controls (512.93bp,215.94bp) and (508.63bp,218.16bp)  .. (161);
  \draw [] (157) ..controls (557.07bp,212.48bp) and (564.65bp,214.68bp)  .. (398);
  \draw [] (157) ..controls (512.16bp,201.22bp) and (508.73bp,200.51bp)  .. (399);
  \draw [] (157) ..controls (522.14bp,190.83bp) and (522.08bp,190.75bp)  .. (400);
  \draw [] (157) ..controls (526.99bp,232.54bp) and (524.37bp,244.1bp)  .. (401);
  \draw [] (158) ..controls (522.85bp,234.67bp) and (498.43bp,233.34bp)  .. (159);
  \draw [] (158) ..controls (554.6bp,260.41bp) and (553.8bp,267.07bp)  .. (160);
  \draw [] (158) ..controls (529.21bp,233.31bp) and (516.71bp,231.88bp)  .. (161);
  \draw [] (158) ..controls (582.77bp,262.14bp) and (601.21bp,280.8bp)  .. (162);
  \draw [] (158) ..controls (577.28bp,246.71bp) and (581.17bp,248.7bp)  .. (317);
  \draw [] (159) ..controls (482.02bp,229.36bp) and (482.13bp,229.35bp)  .. (161);
  \draw [] (159) ..controls (484.22bp,210.9bp) and (493.84bp,201.18bp)  .. (400);
  \draw [] (159) ..controls (486.26bp,247.8bp) and (495.84bp,254.8bp)  .. (401);
  \draw [] (160) ..controls (527.2bp,267.48bp) and (512.01bp,252.3bp)  .. (161);
  \draw [] (160) ..controls (580.85bp,297.18bp) and (596.66bp,300.34bp)  .. (162);
  \draw [] (160) ..controls (530.27bp,305.35bp) and (523.73bp,309.84bp)  .. (173);
  \draw [] (160) ..controls (554.31bp,318.11bp) and (555.67bp,328.9bp)  .. (174);
  \draw [] (160) ..controls (572.36bp,277.26bp) and (579.5bp,272.63bp)  .. (317);
  \draw [] (160) ..controls (534.82bp,281.32bp) and (534.29bp,280.99bp)  .. (401);
  \draw [] (161) ..controls (501.69bp,247.63bp) and (504.83bp,252.1bp)  .. (401);
  \draw [] (162) ..controls (600.52bp,325.32bp) and (584.95bp,336.74bp)  .. (174);
  \draw [] (162) ..controls (615.11bp,285.27bp) and (612.17bp,279.81bp)  .. (317);
  \draw [] (162) ..controls (659.81bp,310.41bp) and (681.89bp,313.12bp)  .. (318);
  \draw [] (162) ..controls (656.05bp,291.15bp) and (674.52bp,281.69bp)  .. (319);
  \draw [] (162) ..controls (644.21bp,287.46bp) and (650.54bp,280.73bp)  .. (320);
  \draw [] (163) ..controls (1226.7bp,610.07bp) and (1234.6bp,605.97bp)  .. (164);
  \draw [] (163) ..controls (1229.1bp,628.9bp) and (1238.0bp,631.38bp)  .. (165);
  \draw [] (164) ..controls (1260.1bp,614.86bp) and (1260.5bp,617.73bp)  .. (165);
  \draw [] (164) ..controls (1238.4bp,572.08bp) and (1229.4bp,561.68bp)  .. (230);
  \draw [] (164) ..controls (1232.3bp,592.45bp) and (1224.7bp,591.96bp)  .. (231);
  \draw [] (164) ..controls (1231.7bp,568.07bp) and (1212.5bp,548.49bp)  .. (237);
  \draw [] (165) ..controls (1238.6bp,619.71bp) and (1224.9bp,609.33bp)  .. (231);
  \draw [] (166) ..controls (1032.5bp,715.32bp) and (1034.9bp,723.91bp)  .. (353);
  \draw [] (166) ..controls (1040.0bp,714.04bp) and (1046.0bp,723.83bp)  .. (354);
  \draw [] (166) ..controls (1043.7bp,690.65bp) and (1043.9bp,690.65bp)  .. (355);
  \draw [] (167) ..controls (877.21bp,689.08bp) and (849.9bp,708.46bp)  .. (168);
  \draw [] (168) ..controls (838.29bp,708.12bp) and (848.44bp,696.53bp)  .. (169);
  \draw [] (168) ..controls (815.25bp,707.01bp) and (814.39bp,700.62bp)  .. (274);
  \draw [] (168) ..controls (782.57bp,749.39bp) and (749.91bp,766.33bp)  .. (296);
  \draw [] (168) ..controls (804.78bp,758.46bp) and (797.33bp,773.55bp)  .. (297);
  \draw [] (168) ..controls (781.94bp,745.11bp) and (750.66bp,757.39bp)  .. (299);
  \draw [] (168) ..controls (795.94bp,733.74bp) and (790.95bp,734.39bp)  .. (305);
  \draw [] (169) ..controls (843.49bp,675.19bp) and (835.95bp,675.55bp)  .. (274);
  \draw [] (170) ..controls (602.99bp,1278.6bp) and (626.8bp,1265.7bp)  .. (171);
  \draw [] (170) ..controls (584.32bp,1279.2bp) and (586.06bp,1277.0bp)  .. (172);
  \draw [] (171) ..controls (677.6bp,1227.7bp) and (686.42bp,1218.1bp)  .. (245);
  \draw [] (171) ..controls (653.82bp,1221.8bp) and (652.02bp,1211.0bp)  .. (246);
  \draw [] (171) ..controls (682.05bp,1257.1bp) and (689.84bp,1259.8bp)  .. (247);
  \draw [] (171) ..controls (665.71bp,1228.0bp) and (667.07bp,1224.3bp)  .. (248);
  \draw [] (171) ..controls (653.24bp,1279.8bp) and (650.3bp,1297.9bp)  .. (367);
  \draw [] (171) ..controls (637.86bp,1249.9bp) and (635.74bp,1250.0bp)  .. (443);
  \draw [] (172) ..controls (626.99bp,1239.3bp) and (646.66bp,1224.6bp)  .. (248);
  \draw [] (172) ..controls (624.33bp,1272.4bp) and (635.13bp,1277.6bp)  .. (265);
  \draw [] (173) ..controls (526.5bp,337.4bp) and (535.64bp,342.54bp)  .. (174);
  \draw [] (173) ..controls (536.61bp,301.64bp) and (567.3bp,281.17bp)  .. (317);
  \draw [] (174) ..controls (543.96bp,324.44bp) and (533.31bp,302.37bp)  .. (401);
  \draw [] (174) ..controls (577.87bp,343.32bp) and (581.87bp,340.68bp)  .. (435);
  \draw [] (175) ..controls (581.87bp,554.67bp) and (578.62bp,564.33bp)  .. (176);
  \draw [] (175) ..controls (619.11bp,534.92bp) and (633.16bp,537.63bp)  .. (177);
  \draw [] (175) ..controls (582.04bp,514.25bp) and (582.02bp,514.21bp)  .. (178);
  \draw [] (175) ..controls (614.91bp,505.34bp) and (631.68bp,488.92bp)  .. (179);
  \draw [] (176) ..controls (602.92bp,573.27bp) and (629.2bp,559.98bp)  .. (177);
  \draw [] (176) ..controls (574.76bp,559.88bp) and (577.27bp,544.02bp)  .. (178);
  \draw [] (177) ..controls (631.61bp,532.13bp) and (612.6bp,525.24bp)  .. (178);
  \draw [] (177) ..controls (659.87bp,512.42bp) and (658.57bp,495.62bp)  .. (179);
  \draw [] (178) ..controls (609.79bp,495.69bp) and (628.08bp,483.55bp)  .. (179);
  \draw [] (180) ..controls (1301.8bp,1133.1bp) and (1303.6bp,1131.0bp)  .. (181);
  \draw [] (180) ..controls (1284.6bp,1117.5bp) and (1282.6bp,1099.2bp)  .. (182);
  \draw [] (180) ..controls (1290.4bp,1179.0bp) and (1291.5bp,1194.4bp)  .. (321);
  \draw [] (180) ..controls (1261.6bp,1149.7bp) and (1251.4bp,1150.0bp)  .. (322);
  \draw [] (180) ..controls (1312.9bp,1168.2bp) and (1326.8bp,1179.0bp)  .. (345);
  \draw [] (180) ..controls (1322.3bp,1152.0bp) and (1345.0bp,1154.0bp)  .. (346);
  \draw [] (181) ..controls (1300.9bp,1094.9bp) and (1295.3bp,1088.0bp)  .. (182);
  \draw [] (181) ..controls (1334.2bp,1093.8bp) and (1340.9bp,1085.3bp)  .. (183);
  \draw [] (181) ..controls (1349.6bp,1105.1bp) and (1370.9bp,1098.5bp)  .. (184);
  \draw [] (181) ..controls (1334.4bp,1086.7bp) and (1345.3bp,1068.5bp)  .. (185);
  \draw [] (181) ..controls (1342.0bp,1132.0bp) and (1354.2bp,1140.3bp)  .. (346);
  \draw [] (182) ..controls (1310.0bp,1066.4bp) and (1326.9bp,1065.6bp)  .. (183);
  \draw [] (182) ..controls (1310.6bp,1057.3bp) and (1330.8bp,1050.6bp)  .. (185);
  \draw [] (182) ..controls (1259.1bp,1098.0bp) and (1244.2bp,1120.7bp)  .. (322);
  \draw [] (182) ..controls (1262.1bp,1038.6bp) and (1250.9bp,1019.3bp)  .. (376);
  \draw [] (183) ..controls (1378.0bp,1075.0bp) and (1382.8bp,1077.6bp)  .. (184);
  \draw [] (183) ..controls (1361.2bp,1046.4bp) and (1361.2bp,1046.3bp)  .. (185);
  \draw [] (184) ..controls (1385.9bp,1068.0bp) and (1379.5bp,1060.4bp)  .. (185);
  \draw [] (186) ..controls (1324.2bp,1334.0bp) and (1300.9bp,1332.5bp)  .. (187);
  \draw [] (186) ..controls (1384.5bp,1321.7bp) and (1397.4bp,1314.5bp)  .. (188);
  \draw [] (186) ..controls (1342.7bp,1356.4bp) and (1337.4bp,1363.1bp)  .. (189);
  \draw [] (186) ..controls (1340.1bp,1324.5bp) and (1337.0bp,1322.5bp)  .. (190);
  \draw [] (186) ..controls (1360.0bp,1307.3bp) and (1360.8bp,1293.6bp)  .. (250);
  \draw [] (187) ..controls (1288.5bp,1351.1bp) and (1299.8bp,1362.0bp)  .. (189);
  \draw [] (187) ..controls (1289.4bp,1321.7bp) and (1295.7bp,1319.4bp)  .. (190);
  \draw [] (187) ..controls (1268.9bp,1354.3bp) and (1269.5bp,1361.0bp)  .. (191);
  \draw [] (187) ..controls (1241.4bp,1306.0bp) and (1223.5bp,1288.8bp)  .. (314);
  \draw [] (187) ..controls (1243.2bp,1337.5bp) and (1236.3bp,1339.7bp)  .. (315);
  \draw [] (188) ..controls (1398.6bp,1285.6bp) and (1387.3bp,1279.0bp)  .. (250);
  \draw [] (188) ..controls (1420.2bp,1273.1bp) and (1419.0bp,1262.2bp)  .. (344);
  \draw [] (188) ..controls (1428.2bp,1268.2bp) and (1431.2bp,1248.5bp)  .. (448);
  \draw [] (189) ..controls (1320.5bp,1353.9bp) and (1319.9bp,1339.8bp)  .. (190);
  \draw [] (189) ..controls (1299.2bp,1384.2bp) and (1294.3bp,1384.3bp)  .. (191);
  \draw [] (189) ..controls (1296.8bp,1399.7bp) and (1283.7bp,1408.3bp)  .. (450);
  \draw [] (189) ..controls (1325.6bp,1413.0bp) and (1327.6bp,1428.2bp)  .. (463);
  \draw [] (190) ..controls (1336.9bp,1291.4bp) and (1343.9bp,1284.0bp)  .. (250);
  \draw [] (190) ..controls (1301.4bp,1287.4bp) and (1293.4bp,1276.5bp)  .. (251);
  \draw [] (190) ..controls (1289.9bp,1307.3bp) and (1276.3bp,1305.6bp)  .. (343);
  \draw [] (191) ..controls (1247.7bp,1369.7bp) and (1236.8bp,1362.6bp)  .. (315);
  \draw [] (191) ..controls (1262.3bp,1353.4bp) and (1256.5bp,1333.6bp)  .. (343);
  \draw [] (191) ..controls (1265.3bp,1404.1bp) and (1264.7bp,1405.9bp)  .. (450);
  \draw [] (192) ..controls (978.14bp,1419.8bp) and (978.14bp,1419.7bp)  .. (193);
  \draw [] (192) ..controls (977.47bp,1412.9bp) and (975.58bp,1405.6bp)  .. (194);
  \draw [] (192) ..controls (947.0bp,1430.2bp) and (917.72bp,1424.8bp)  .. (196);
  \draw [] (192) ..controls (1004.5bp,1409.9bp) and (1018.8bp,1391.4bp)  .. (417);
  \draw [] (192) ..controls (1008.4bp,1416.0bp) and (1023.2bp,1403.4bp)  .. (451);
  \draw [] (193) ..controls (973.84bp,1401.1bp) and (973.62bp,1400.1bp)  .. (194);
  \draw [] (193) ..controls (952.07bp,1427.0bp) and (941.97bp,1429.9bp)  .. (195);
  \draw [] (193) ..controls (942.45bp,1419.1bp) and (916.44bp,1418.7bp)  .. (196);
  \draw [] (193) ..controls (1002.0bp,1398.3bp) and (1015.8bp,1385.8bp)  .. (417);
  \draw [] (193) ..controls (1005.6bp,1405.1bp) and (1020.5bp,1397.1bp)  .. (451);
  \draw [] (194) ..controls (948.25bp,1403.6bp) and (937.1bp,1415.2bp)  .. (195);
  \draw [] (194) ..controls (936.99bp,1394.9bp) and (913.53bp,1404.6bp)  .. (196);
  \draw [] (194) ..controls (948.04bp,1393.7bp) and (941.76bp,1397.3bp)  .. (212);
  \draw [] (194) ..controls (947.67bp,1369.3bp) and (941.05bp,1365.6bp)  .. (213);
  \draw [] (194) ..controls (997.64bp,1374.7bp) and (1011.0bp,1371.4bp)  .. (417);
  \draw [] (194) ..controls (1000.3bp,1381.9bp) and (1017.1bp,1382.2bp)  .. (451);
  \draw [] (195) ..controls (899.11bp,1427.9bp) and (898.09bp,1427.4bp)  .. (196);
  \draw [] (195) ..controls (918.97bp,1418.9bp) and (919.0bp,1418.7bp)  .. (212);
  \draw [] (195) ..controls (917.33bp,1404.8bp) and (918.06bp,1385.5bp)  .. (213);
  \draw [] (195) ..controls (892.56bp,1411.0bp) and (875.95bp,1392.5bp)  .. (458);
  \draw [] (196) ..controls (900.13bp,1413.8bp) and (901.45bp,1413.6bp)  .. (212);
  \draw [] (196) ..controls (896.21bp,1392.2bp) and (904.05bp,1379.0bp)  .. (213);
  \draw [] (196) ..controls (844.7bp,1423.6bp) and (817.48bp,1427.7bp)  .. (389);
  \draw [] (197) ..controls (514.22bp,817.69bp) and (500.04bp,821.83bp)  .. (198);
  \draw [] (197) ..controls (546.68bp,840.1bp) and (548.79bp,857.33bp)  .. (199);
  \draw [] (197) ..controls (520.61bp,789.7bp) and (509.36bp,779.79bp)  .. (200);
  \draw [] (197) ..controls (537.45bp,791.74bp) and (537.41bp,791.6bp)  .. (201);
  \draw [] (197) ..controls (565.83bp,791.44bp) and (576.47bp,783.14bp)  .. (303);
  \draw [] (197) ..controls (549.16bp,829.89bp) and (550.19bp,833.25bp)  .. (397);
  \draw [] (198) ..controls (501.07bp,851.3bp) and (523.26bp,867.25bp)  .. (199);
  \draw [] (198) ..controls (477.71bp,801.82bp) and (480.59bp,788.45bp)  .. (200);
  \draw [] (198) ..controls (439.7bp,817.08bp) and (417.31bp,807.93bp)  .. (374);
  \draw [] (198) ..controls (449.39bp,823.09bp) and (444.16bp,821.43bp)  .. (394);
  \draw [] (198) ..controls (471.61bp,855.12bp) and (471.62bp,862.75bp)  .. (424);
  \draw [] (199) ..controls (563.46bp,906.79bp) and (565.0bp,909.41bp)  .. (277);
  \draw [] (199) ..controls (568.83bp,914.4bp) and (577.4bp,928.16bp)  .. (391);
  \draw [] (199) ..controls (583.45bp,908.81bp) and (608.1bp,925.16bp)  .. (393);
  \draw [] (199) ..controls (554.64bp,870.15bp) and (554.65bp,870.02bp)  .. (397);
  \draw [] (199) ..controls (520.88bp,888.15bp) and (502.91bp,888.04bp)  .. (424);
  \draw [] (200) ..controls (507.65bp,766.58bp) and (511.32bp,767.76bp)  .. (201);
  \draw [] (200) ..controls (507.62bp,742.22bp) and (516.26bp,734.91bp)  .. (301);
  \draw [] (200) ..controls (490.67bp,739.51bp) and (491.17bp,736.93bp)  .. (302);
  \draw [] (200) ..controls (525.78bp,761.82bp) and (560.16bp,763.52bp)  .. (303);
  \draw [] (200) ..controls (461.8bp,780.85bp) and (446.8bp,793.44bp)  .. (394);
  \draw [] (200) ..controls (458.96bp,743.27bp) and (442.27bp,733.29bp)  .. (396);
  \draw [] (201) ..controls (559.66bp,770.73bp) and (571.48bp,769.15bp)  .. (303);
  \draw [] (201) ..controls (541.43bp,804.88bp) and (547.02bp,823.07bp)  .. (397);
  \draw [] (202) ..controls (357.11bp,942.93bp) and (358.7bp,961.42bp)  .. (203);
  \draw [] (202) ..controls (335.6bp,907.25bp) and (334.65bp,907.06bp)  .. (204);
  \draw [] (202) ..controls (339.32bp,922.17bp) and (339.16bp,922.29bp)  .. (333);
  \draw [] (202) ..controls (350.51bp,877.54bp) and (347.95bp,855.3bp)  .. (334);
  \draw [] (203) ..controls (345.09bp,960.78bp) and (332.45bp,935.76bp)  .. (204);
  \draw [] (203) ..controls (376.05bp,1016.0bp) and (381.72bp,1024.9bp)  .. (205);
  \draw [] (203) ..controls (344.21bp,986.87bp) and (344.05bp,986.81bp)  .. (206);
  \draw [] (203) ..controls (386.03bp,1005.4bp) and (396.23bp,1010.5bp)  .. (207);
  \draw [] (203) ..controls (363.72bp,1011.3bp) and (363.74bp,1011.4bp)  .. (208);
  \draw [] (203) ..controls (350.71bp,965.67bp) and (345.59bp,952.52bp)  .. (333);
  \draw [] (204) ..controls (328.04bp,917.23bp) and (328.15bp,917.37bp)  .. (333);
  \draw [] (204) ..controls (326.72bp,872.09bp) and (333.37bp,852.79bp)  .. (334);
  \draw [] (204) ..controls (303.87bp,870.35bp) and (295.08bp,846.54bp)  .. (335);
  \draw [] (204) ..controls (295.56bp,897.34bp) and (292.74bp,896.53bp)  .. (336);
  \draw [] (205) ..controls (372.94bp,1023.3bp) and (358.02bp,1007.7bp)  .. (206);
  \draw [] (205) ..controls (409.19bp,1034.5bp) and (409.29bp,1034.4bp)  .. (207);
  \draw [] (205) ..controls (428.0bp,1057.1bp) and (448.35bp,1063.1bp)  .. (332);
  \draw [] (206) ..controls (366.58bp,997.99bp) and (389.04bp,1008.3bp)  .. (207);
  \draw [] (206) ..controls (348.6bp,1003.4bp) and (352.26bp,1008.7bp)  .. (208);
  \draw [] (206) ..controls (312.85bp,950.84bp) and (294.08bp,922.92bp)  .. (336);
  \draw [] (207) ..controls (396.82bp,1025.2bp) and (390.12bp,1025.9bp)  .. (208);
  \draw [] (207) ..controls (455.64bp,1023.4bp) and (480.22bp,1023.9bp)  .. (279);
  \draw [] (207) ..controls (440.22bp,1012.3bp) and (443.94bp,1010.3bp)  .. (281);
  \draw [] (207) ..controls (444.3bp,1042.5bp) and (456.71bp,1053.0bp)  .. (332);
  \draw [] (207) ..controls (396.66bp,1049.4bp) and (378.47bp,1069.5bp)  .. (409);
  \draw [] (208) ..controls (401.11bp,1018.0bp) and (428.49bp,1010.0bp)  .. (281);
  \draw [] (208) ..controls (361.2bp,1056.0bp) and (359.13bp,1068.2bp)  .. (409);
  \draw [] (208) ..controls (343.44bp,1055.6bp) and (327.08bp,1075.4bp)  .. (410);
  \draw [] (208) ..controls (335.66bp,1046.2bp) and (313.75bp,1059.2bp)  .. (411);
  \draw [] (209) ..controls (891.02bp,769.06bp) and (890.96bp,769.19bp)  .. (210);
  \draw [] (209) ..controls (914.11bp,762.44bp) and (914.21bp,762.51bp)  .. (241);
  \draw [] (209) ..controls (919.69bp,742.68bp) and (924.4bp,740.47bp)  .. (242);
  \draw [] (209) ..controls (899.45bp,732.56bp) and (899.49bp,730.9bp)  .. (243);
  \draw [] (209) ..controls (907.91bp,787.75bp) and (914.71bp,814.34bp)  .. (304);
  \draw [] (210) ..controls (903.32bp,778.58bp) and (906.37bp,777.54bp)  .. (241);
  \draw [] (210) ..controls (907.28bp,764.25bp) and (921.23bp,751.92bp)  .. (242);
  \draw [] (210) ..controls (899.43bp,811.03bp) and (907.68bp,824.1bp)  .. (304);
  \draw [] (211) ..controls (929.4bp,261.76bp) and (929.5bp,261.8bp)  .. (352);
  \draw [] (211) ..controls (896.45bp,280.99bp) and (887.58bp,295.47bp)  .. (408);
  \draw [] (212) ..controls (919.96bp,1384.9bp) and (919.8bp,1377.7bp)  .. (213);
  \draw [] (212) ..controls (907.24bp,1384.5bp) and (901.39bp,1373.4bp)  .. (286);
  \draw [] (212) ..controls (918.02bp,1377.3bp) and (916.55bp,1358.0bp)  .. (423);
  \draw [] (212) ..controls (893.91bp,1392.6bp) and (878.95bp,1383.2bp)  .. (458);
  \draw [] (213) ..controls (901.39bp,1350.4bp) and (901.28bp,1350.4bp)  .. (286);
  \draw [] (213) ..controls (904.37bp,1322.5bp) and (894.18bp,1301.6bp)  .. (287);
  \draw [] (213) ..controls (915.88bp,1335.3bp) and (915.85bp,1335.2bp)  .. (423);
  \draw [] (213) ..controls (891.79bp,1358.7bp) and (880.01bp,1361.0bp)  .. (458);
  \draw [] (214) ..controls (842.63bp,514.92bp) and (825.86bp,528.4bp)  .. (215);
  \draw [] (215) ..controls (785.57bp,537.81bp) and (785.48bp,537.73bp)  .. (216);
  \draw [] (215) ..controls (816.21bp,557.75bp) and (816.33bp,557.81bp)  .. (275);
  \draw [] (215) ..controls (774.04bp,547.58bp) and (765.5bp,546.96bp)  .. (306);
  \draw [] (216) ..controls (749.7bp,542.32bp) and (739.51bp,548.5bp)  .. (269);
  \draw [] (217) ..controls (1150.7bp,1060.6bp) and (1165.7bp,1054.6bp)  .. (218);
  \draw [] (217) ..controls (1121.6bp,1090.2bp) and (1121.6bp,1090.3bp)  .. (219);
  \draw [] (217) ..controls (1155.8bp,1087.6bp) and (1182.7bp,1100.2bp)  .. (257);
  \draw [] (217) ..controls (1085.9bp,1068.2bp) and (1058.0bp,1065.3bp)  .. (260);
  \draw [] (217) ..controls (1090.6bp,1076.5bp) and (1072.3bp,1079.1bp)  .. (261);
  \draw [] (218) ..controls (1166.8bp,1063.9bp) and (1148.7bp,1077.5bp)  .. (219);
  \draw [] (218) ..controls (1222.7bp,1022.7bp) and (1243.5bp,1007.6bp)  .. (220);
  \draw [] (218) ..controls (1187.4bp,1024.0bp) and (1186.7bp,1022.0bp)  .. (221);
  \draw [] (219) ..controls (1142.0bp,1064.6bp) and (1159.7bp,1035.9bp)  .. (221);
  \draw [] (219) ..controls (1145.4bp,1123.0bp) and (1161.7bp,1140.1bp)  .. (258);
  \draw [] (219) ..controls (1126.5bp,1132.4bp) and (1130.0bp,1156.1bp)  .. (259);
  \draw [] (219) ..controls (1090.2bp,1092.5bp) and (1072.1bp,1089.3bp)  .. (261);
  \draw [] (219) ..controls (1100.0bp,1123.2bp) and (1086.7bp,1138.9bp)  .. (290);
  \draw [] (220) ..controls (1237.6bp,992.83bp) and (1214.0bp,996.92bp)  .. (221);
  \draw [] (220) ..controls (1253.3bp,988.52bp) and (1252.7bp,988.57bp)  .. (376);
  \draw [] (221) ..controls (1203.8bp,997.26bp) and (1210.5bp,995.69bp)  .. (376);
  \draw [] (221) ..controls (1178.8bp,976.83bp) and (1178.4bp,967.88bp)  .. (377);
  \draw [] (221) ..controls (1171.3bp,972.62bp) and (1166.4bp,955.64bp)  .. (378);
  \draw [] (222) ..controls (671.31bp,1069.3bp) and (647.95bp,1082.3bp)  .. (223);
  \draw [] (222) ..controls (714.41bp,1036.0bp) and (715.35bp,1034.7bp)  .. (224);
  \draw [] (222) ..controls (698.48bp,1070.4bp) and (698.35bp,1071.0bp)  .. (225);
  \draw [] (222) ..controls (674.55bp,1057.0bp) and (662.18bp,1059.3bp)  .. (226);
  \draw [] (223) ..controls (647.12bp,1095.9bp) and (663.82bp,1093.6bp)  .. (225);
  \draw [] (223) ..controls (625.1bp,1082.6bp) and (625.54bp,1081.7bp)  .. (226);
  \draw [] (223) ..controls (616.29bp,1122.0bp) and (616.26bp,1126.1bp)  .. (372);
  \draw [] (223) ..controls (589.8bp,1106.3bp) and (578.75bp,1109.0bp)  .. (404);
  \draw [] (223) ..controls (589.72bp,1086.9bp) and (576.2bp,1080.3bp)  .. (419);
  \draw [] (224) ..controls (694.09bp,1035.1bp) and (667.52bp,1048.1bp)  .. (226);
  \draw [] (224) ..controls (745.61bp,1029.4bp) and (748.13bp,1030.8bp)  .. (268);
  \draw [] (224) ..controls (704.86bp,1037.1bp) and (694.23bp,1045.8bp)  .. (371);
  \draw [] (225) ..controls (703.72bp,1105.3bp) and (703.78bp,1105.4bp)  .. (244);
  \draw [] (225) ..controls (665.61bp,1111.1bp) and (644.68bp,1126.7bp)  .. (372);
  \draw [] (226) ..controls (610.23bp,1059.2bp) and (603.21bp,1057.6bp)  .. (331);
  \draw [] (226) ..controls (652.66bp,1064.4bp) and (652.96bp,1064.4bp)  .. (371);
  \draw [] (226) ..controls (604.0bp,1083.2bp) and (582.07bp,1096.8bp)  .. (404);
  \draw [] (226) ..controls (601.62bp,1065.5bp) and (581.48bp,1066.1bp)  .. (419);
  \draw [] (227) ..controls (1174.1bp,536.61bp) and (1172.8bp,519.13bp)  .. (228);
  \draw [] (227) ..controls (1150.7bp,557.21bp) and (1140.0bp,552.89bp)  .. (229);
  \draw [] (228) ..controls (1148.4bp,509.54bp) and (1136.3bp,521.18bp)  .. (229);
  \draw [] (228) ..controls (1202.4bp,474.38bp) and (1224.3bp,464.91bp)  .. (462);
  \draw [] (229) ..controls (1149.5bp,541.37bp) and (1174.9bp,540.58bp)  .. (230);
  \draw [] (229) ..controls (1145.7bp,560.02bp) and (1168.5bp,572.82bp)  .. (231);
  \draw [] (229) ..controls (1143.4bp,534.53bp) and (1158.2bp,530.47bp)  .. (237);
  \draw [] (230) ..controls (1205.6bp,562.19bp) and (1204.5bp,567.53bp)  .. (231);
  \draw [] (230) ..controls (1195.6bp,528.77bp) and (1195.4bp,528.67bp)  .. (237);
  \draw [] (231) ..controls (1194.5bp,562.65bp) and (1192.3bp,550.4bp)  .. (237);
  \draw [] (232) ..controls (80.614bp,836.5bp) and (71.411bp,837.96bp)  .. (233);
  \draw [] (232) ..controls (79.081bp,850.91bp) and (61.574bp,862.77bp)  .. (234);
  \draw [] (232) ..controls (106.82bp,852.82bp) and (106.86bp,855.19bp)  .. (235);
  \draw [] (232) ..controls (73.635bp,836.79bp) and (52.639bp,839.6bp)  .. (236);
  \draw [] (233) ..controls (40.131bp,860.84bp) and (39.702bp,862.34bp)  .. (234);
  \draw [] (233) ..controls (60.211bp,872.99bp) and (69.982bp,893.56bp)  .. (323);
  \draw [] (233) ..controls (43.78bp,816.9bp) and (43.208bp,808.65bp)  .. (337);
  \draw [] (234) ..controls (63.546bp,879.01bp) and (77.94bp,877.91bp)  .. (235);
  \draw [] (234) ..controls (55.076bp,899.0bp) and (63.696bp,906.35bp)  .. (323);
  \draw [] (235) ..controls (74.59bp,863.81bp) and (52.139bp,855.67bp)  .. (236);
  \draw [] (235) ..controls (75.467bp,886.86bp) and (54.98bp,894.08bp)  .. (252);
  \draw [] (235) ..controls (97.18bp,897.1bp) and (94.565bp,902.66bp)  .. (323);
  \draw [] (235) ..controls (124.38bp,882.19bp) and (124.48bp,882.23bp)  .. (413);
  \draw [] (235) ..controls (82.559bp,900.42bp) and (65.121bp,917.89bp)  .. (414);
  \draw [] (236) ..controls (21.453bp,869.89bp) and (22.008bp,879.14bp)  .. (252);
  \draw [] (238) ..controls (976.47bp,753.6bp) and (970.09bp,763.67bp)  .. (239);
  \draw [] (238) ..controls (1007.2bp,763.66bp) and (1019.4bp,789.76bp)  .. (240);
  \draw [] (238) ..controls (965.82bp,746.07bp) and (952.5bp,754.4bp)  .. (241);
  \draw [] (238) ..controls (969.87bp,730.4bp) and (966.51bp,730.45bp)  .. (242);
  \draw [] (238) ..controls (957.21bp,723.01bp) and (933.75bp,718.14bp)  .. (243);
  \draw [] (238) ..controls (985.57bp,753.09bp) and (984.07bp,759.05bp)  .. (442);
  \draw [] (239) ..controls (985.48bp,800.83bp) and (1004.9bp,809.54bp)  .. (240);
  \draw [] (239) ..controls (950.84bp,762.77bp) and (949.52bp,755.3bp)  .. (242);
  \draw [] (239) ..controls (934.8bp,759.09bp) and (920.41bp,739.23bp)  .. (243);
  \draw [] (239) ..controls (966.55bp,820.21bp) and (974.58bp,843.49bp)  .. (385);
  \draw [] (239) ..controls (957.11bp,824.2bp) and (958.65bp,853.74bp)  .. (386);
  \draw [] (239) ..controls (973.03bp,783.21bp) and (973.13bp,783.18bp)  .. (442);
  \draw [] (240) ..controls (1015.2bp,844.71bp) and (1005.7bp,855.05bp)  .. (385);
  \draw [] (240) ..controls (1008.4bp,847.43bp) and (987.84bp,866.12bp)  .. (386);
  \draw [] (240) ..controls (1028.0bp,860.83bp) and (1022.1bp,892.11bp)  .. (387);
  \draw [] (240) ..controls (1012.1bp,806.45bp) and (1001.5bp,798.82bp)  .. (442);
  \draw [] (241) ..controls (935.38bp,751.73bp) and (936.44bp,749.45bp)  .. (242);
  \draw [] (241) ..controls (915.51bp,745.81bp) and (911.08bp,735.86bp)  .. (243);
  \draw [] (241) ..controls (925.44bp,801.66bp) and (924.83bp,818.59bp)  .. (304);
  \draw [] (242) ..controls (924.71bp,721.86bp) and (920.52bp,720.04bp)  .. (243);
  \draw [] (243) ..controls (928.05bp,736.5bp) and (950.53bp,756.86bp)  .. (442);
  \draw [] (244) ..controls (708.82bp,1148.2bp) and (707.75bp,1165.8bp)  .. (245);
  \draw [] (244) ..controls (687.16bp,1142.1bp) and (671.07bp,1159.2bp)  .. (246);
  \draw [] (244) ..controls (742.62bp,1108.7bp) and (763.06bp,1103.4bp)  .. (324);
  \draw [] (244) ..controls (731.47bp,1128.6bp) and (737.05bp,1131.7bp)  .. (358);
  \draw [] (244) ..controls (676.27bp,1128.3bp) and (650.35bp,1136.8bp)  .. (372);
  \draw [] (245) ..controls (680.82bp,1191.6bp) and (672.48bp,1189.7bp)  .. (246);
  \draw [] (245) ..controls (709.1bp,1225.8bp) and (710.63bp,1239.4bp)  .. (247);
  \draw [] (245) ..controls (687.86bp,1200.8bp) and (687.75bp,1200.9bp)  .. (248);
  \draw [] (245) ..controls (722.37bp,1188.8bp) and (722.53bp,1188.7bp)  .. (249);
  \draw [] (245) ..controls (726.53bp,1175.7bp) and (736.96bp,1165.0bp)  .. (358);
  \draw [] (246) ..controls (633.1bp,1167.7bp) and (630.63bp,1164.9bp)  .. (372);
  \draw [] (246) ..controls (634.7bp,1211.2bp) and (628.34bp,1224.6bp)  .. (443);
  \draw [] (247) ..controls (698.16bp,1242.6bp) and (690.12bp,1229.4bp)  .. (248);
  \draw [] (247) ..controls (690.73bp,1277.6bp) and (683.65bp,1280.5bp)  .. (265);
  \draw [] (247) ..controls (736.99bp,1284.1bp) and (746.89bp,1290.8bp)  .. (310);
  \draw [] (247) ..controls (709.88bp,1301.9bp) and (707.22bp,1324.1bp)  .. (360);
  \draw [] (247) ..controls (722.31bp,1298.3bp) and (726.89bp,1314.7bp)  .. (361);
  \draw [] (248) ..controls (698.98bp,1195.3bp) and (707.42bp,1192.4bp)  .. (249);
  \draw [] (248) ..controls (669.15bp,1236.3bp) and (665.73bp,1257.2bp)  .. (265);
  \draw [] (248) ..controls (699.77bp,1179.8bp) and (717.62bp,1162.9bp)  .. (359);
  \draw [] (249) ..controls (743.95bp,1165.2bp) and (746.12bp,1161.8bp)  .. (358);
  \draw [] (249) ..controls (736.96bp,1163.3bp) and (737.79bp,1159.9bp)  .. (359);
  \draw [] (250) ..controls (1329.5bp,1260.2bp) and (1309.0bp,1257.6bp)  .. (251);
  \draw [] (250) ..controls (1335.8bp,1248.9bp) and (1320.9bp,1240.2bp)  .. (321);
  \draw [] (250) ..controls (1385.3bp,1252.0bp) and (1393.1bp,1247.7bp)  .. (344);
  \draw [] (250) ..controls (1357.9bp,1237.2bp) and (1355.9bp,1225.5bp)  .. (345);
  \draw [] (250) ..controls (1390.4bp,1246.2bp) and (1408.3bp,1234.5bp)  .. (448);
  \draw [] (251) ..controls (1285.7bp,1237.7bp) and (1285.8bp,1237.6bp)  .. (321);
  \draw [] (251) ..controls (1263.7bp,1274.7bp) and (1260.0bp,1280.9bp)  .. (343);
  \draw [] (253) ..controls (994.65bp,600.68bp) and (1012.5bp,597.25bp)  .. (254);
  \draw [] (253) ..controls (977.67bp,587.4bp) and (981.0bp,582.79bp)  .. (255);
  \draw [] (253) ..controls (982.7bp,629.22bp) and (991.75bp,640.05bp)  .. (282);
  \draw [] (254) ..controls (1022.3bp,579.3bp) and (1016.0bp,575.77bp)  .. (255);
  \draw [] (254) ..controls (1030.6bp,619.27bp) and (1023.4bp,634.54bp)  .. (282);
  \draw [] (254) ..controls (1044.0bp,616.88bp) and (1044.1bp,625.7bp)  .. (283);
  \draw [] (254) ..controls (1056.7bp,626.5bp) and (1067.5bp,655.58bp)  .. (434);
  \draw [] (255) ..controls (1000.4bp,599.7bp) and (1004.7bp,626.71bp)  .. (282);
  \draw [] (255) ..controls (1012.8bp,595.75bp) and (1026.6bp,619.91bp)  .. (283);
  \draw [] (256) ..controls (1253.7bp,1132.5bp) and (1242.3bp,1127.4bp)  .. (257);
  \draw [] (256) ..controls (1245.0bp,1151.6bp) and (1219.9bp,1157.3bp)  .. (258);
  \draw [] (257) ..controls (1203.2bp,1137.1bp) and (1199.0bp,1143.8bp)  .. (258);
  \draw [] (258) ..controls (1163.6bp,1175.9bp) and (1157.1bp,1179.1bp)  .. (259);
  \draw [] (258) ..controls (1190.2bp,1201.3bp) and (1193.6bp,1228.5bp)  .. (314);
  \draw [] (259) ..controls (1107.3bp,1179.7bp) and (1093.3bp,1174.5bp)  .. (290);
  \draw [] (259) ..controls (1120.1bp,1212.2bp) and (1114.6bp,1220.5bp)  .. (291);
  \draw [] (259) ..controls (1158.2bp,1217.4bp) and (1175.0bp,1237.3bp)  .. (314);
  \draw [] (259) ..controls (1145.1bp,1223.9bp) and (1152.4bp,1248.6bp)  .. (316);
  \draw [] (260) ..controls (1033.6bp,1075.4bp) and (1033.8bp,1075.5bp)  .. (261);
  \draw [] (260) ..controls (990.21bp,1051.6bp) and (970.76bp,1045.4bp)  .. (262);
  \draw [] (260) ..controls (1006.1bp,1037.7bp) and (999.04bp,1026.8bp)  .. (263);
  \draw [] (261) ..controls (1005.7bp,1066.9bp) and (974.63bp,1052.1bp)  .. (262);
  \draw [] (262) ..controls (959.02bp,1020.8bp) and (964.19bp,1017.0bp)  .. (263);
  \draw [] (262) ..controls (921.75bp,1009.7bp) and (911.8bp,995.24bp)  .. (264);
  \draw [] (262) ..controls (903.89bp,1014.6bp) and (870.45bp,995.13bp)  .. (350);
  \draw [] (263) ..controls (950.43bp,990.47bp) and (927.13bp,981.84bp)  .. (264);
  \draw [] (264) ..controls (863.95bp,943.52bp) and (836.43bp,919.73bp)  .. (294);
  \draw [] (264) ..controls (868.98bp,971.75bp) and (860.72bp,972.44bp)  .. (350);
  \draw [] (264) ..controls (868.71bp,990.51bp) and (852.91bp,1003.5bp)  .. (351);
  \draw [] (267) ..controls (824.3bp,1057.0bp) and (800.01bp,1050.5bp)  .. (268);
  \draw [] (267) ..controls (872.06bp,1093.2bp) and (878.98bp,1107.0bp)  .. (270);
  \draw [] (267) ..controls (837.19bp,1076.9bp) and (831.66bp,1079.6bp)  .. (272);
  \draw [] (268) ..controls (784.65bp,1061.7bp) and (792.02bp,1069.9bp)  .. (272);
  \draw [] (268) ..controls (731.5bp,1049.8bp) and (706.17bp,1055.9bp)  .. (371);
  \draw [] (268) ..controls (742.46bp,1040.4bp) and (736.29bp,1040.2bp)  .. (392);
  \draw [] (269) ..controls (755.24bp,563.74bp) and (791.08bp,564.44bp)  .. (275);
  \draw [] (269) ..controls (730.52bp,552.06bp) and (730.68bp,551.94bp)  .. (306);
  \draw [] (269) ..controls (692.01bp,542.51bp) and (678.69bp,530.98bp)  .. (379);
  \draw [] (270) ..controls (922.52bp,1140.2bp) and (938.93bp,1143.7bp)  .. (271);
  \draw [] (270) ..controls (861.72bp,1117.4bp) and (840.63bp,1106.2bp)  .. (272);
  \draw [] (270) ..controls (886.73bp,1116.3bp) and (886.68bp,1116.1bp)  .. (273);
  \draw [] (271) ..controls (937.51bp,1134.5bp) and (915.36bp,1123.5bp)  .. (273);
  \draw [] (271) ..controls (999.29bp,1169.3bp) and (1022.2bp,1183.8bp)  .. (292);
  \draw [] (271) ..controls (963.7bp,1167.7bp) and (963.66bp,1167.8bp)  .. (293);
  \draw [] (272) ..controls (839.77bp,1097.3bp) and (854.8bp,1100.9bp)  .. (273);
  \draw [] (272) ..controls (817.39bp,1063.1bp) and (820.41bp,1051.5bp)  .. (351);
  \draw [] (272) ..controls (776.06bp,1072.3bp) and (746.83bp,1057.1bp)  .. (392);
  \draw [] (272) ..controls (802.28bp,1069.7bp) and (800.74bp,1065.7bp)  .. (444);
  \draw [] (273) ..controls (912.05bp,1132.0bp) and (933.83bp,1150.6bp)  .. (293);
  \draw [] (273) ..controls (863.68bp,1077.9bp) and (847.95bp,1054.6bp)  .. (351);
  \draw [] (273) ..controls (851.99bp,1085.9bp) and (824.67bp,1067.1bp)  .. (444);
  \draw [] (274) ..controls (794.1bp,700.81bp) and (785.48bp,712.96bp)  .. (305);
  \draw [] (275) ..controls (796.94bp,557.71bp) and (773.55bp,552.54bp)  .. (306);
  \draw [] (276) ..controls (568.42bp,953.41bp) and (569.61bp,949.14bp)  .. (277);
  \draw [] (276) ..controls (584.93bp,988.21bp) and (592.94bp,993.01bp)  .. (278);
  \draw [] (276) ..controls (543.08bp,995.11bp) and (534.48bp,1004.1bp)  .. (279);
  \draw [] (276) ..controls (537.33bp,963.86bp) and (526.9bp,959.34bp)  .. (280);
  \draw [] (276) ..controls (526.78bp,983.79bp) and (499.01bp,990.81bp)  .. (281);
  \draw [] (276) ..controls (567.52bp,943.28bp) and (570.52bp,924.49bp)  .. (284);
  \draw [] (276) ..controls (577.9bp,964.5bp) and (578.15bp,964.34bp)  .. (391);
  \draw [] (276) ..controls (592.19bp,963.51bp) and (609.47bp,956.96bp)  .. (393);
  \draw [] (277) ..controls (546.34bp,935.78bp) and (530.89bp,940.17bp)  .. (280);
  \draw [] (277) ..controls (575.61bp,909.13bp) and (575.61bp,909.0bp)  .. (284);
  \draw [] (277) ..controls (585.91bp,942.73bp) and (585.97bp,942.82bp)  .. (391);
  \draw [] (277) ..controls (601.93bp,935.03bp) and (612.83bp,938.17bp)  .. (393);
  \draw [] (277) ..controls (568.05bp,898.36bp) and (564.08bp,883.09bp)  .. (397);
  \draw [] (278) ..controls (579.2bp,1013.0bp) and (551.01bp,1018.1bp)  .. (279);
  \draw [] (278) ..controls (599.75bp,1026.5bp) and (594.88bp,1032.6bp)  .. (331);
  \draw [] (278) ..controls (605.9bp,983.65bp) and (603.09bp,976.91bp)  .. (391);
  \draw [] (278) ..controls (650.47bp,1018.3bp) and (677.7bp,1027.5bp)  .. (392);
  \draw [] (278) ..controls (625.32bp,981.15bp) and (629.28bp,970.99bp)  .. (393);
  \draw [] (279) ..controls (492.68bp,1013.8bp) and (485.88bp,1010.6bp)  .. (281);
  \draw [] (279) ..controls (541.1bp,1035.8bp) and (553.06bp,1041.0bp)  .. (331);
  \draw [] (279) ..controls (499.98bp,1045.2bp) and (494.99bp,1052.1bp)  .. (332);
  \draw [] (280) ..controls (485.77bp,969.91bp) and (479.67bp,978.1bp)  .. (281);
  \draw [] (280) ..controls (529.29bp,927.67bp) and (548.1bp,913.46bp)  .. (284);
  \draw [] (282) ..controls (1028.0bp,656.69bp) and (1028.1bp,656.65bp)  .. (283);
  \draw [] (282) ..controls (1004.9bp,699.15bp) and (1000.4bp,728.49bp)  .. (433);
  \draw [] (282) ..controls (1038.4bp,673.81bp) and (1052.7bp,679.63bp)  .. (434);
  \draw [] (283) ..controls (1027.7bp,689.84bp) and (1011.4bp,727.32bp)  .. (433);
  \draw [] (283) ..controls (1060.4bp,668.85bp) and (1064.6bp,673.4bp)  .. (434);
  \draw [] (284) ..controls (566.61bp,874.44bp) and (565.6bp,872.4bp)  .. (397);
  \draw [] (286) ..controls (884.64bp,1318.0bp) and (882.76bp,1301.5bp)  .. (287);
  \draw [] (286) ..controls (902.1bp,1336.3bp) and (902.2bp,1336.2bp)  .. (423);
  \draw [] (286) ..controls (870.91bp,1357.1bp) and (869.87bp,1357.6bp)  .. (458);
  \draw [] (287) ..controls (879.13bp,1252.7bp) and (879.13bp,1252.6bp)  .. (288);
  \draw [] (287) ..controls (863.33bp,1234.7bp) and (849.27bp,1202.8bp)  .. (289);
  \draw [] (287) ..controls (893.81bp,1293.9bp) and (899.63bp,1303.1bp)  .. (423);
  \draw [] (287) ..controls (869.53bp,1305.7bp) and (862.18bp,1331.8bp)  .. (458);
  \draw [] (288) ..controls (855.4bp,1253.9bp) and (846.37bp,1258.6bp)  .. (311);
  \draw [] (289) ..controls (799.87bp,1156.5bp) and (776.25bp,1149.3bp)  .. (359);
  \draw [] (289) ..controls (819.03bp,1133.1bp) and (808.27bp,1107.8bp)  .. (429);
  \draw [] (290) ..controls (1078.5bp,1194.0bp) and (1086.7bp,1212.5bp)  .. (291);
  \draw [] (290) ..controls (1059.1bp,1182.7bp) and (1058.6bp,1184.2bp)  .. (292);
  \draw [] (290) ..controls (1028.3bp,1167.8bp) and (998.81bp,1170.7bp)  .. (293);
  \draw [] (291) ..controls (1079.7bp,1225.7bp) and (1072.6bp,1219.7bp)  .. (292);
  \draw [] (291) ..controls (1125.0bp,1258.5bp) and (1137.5bp,1266.5bp)  .. (316);
  \draw [] (291) ..controls (1097.2bp,1260.4bp) and (1097.2bp,1260.5bp)  .. (445);
  \draw [] (292) ..controls (1069.5bp,1228.0bp) and (1078.8bp,1241.5bp)  .. (445);
  \draw [] (294) ..controls (788.07bp,874.09bp) and (781.45bp,866.98bp)  .. (295);
  \draw [] (294) ..controls (797.96bp,859.36bp) and (792.0bp,834.99bp)  .. (297);
  \draw [] (294) ..controls (779.85bp,883.07bp) and (767.73bp,878.19bp)  .. (298);
  \draw [] (294) ..controls (798.26bp,914.09bp) and (796.84bp,917.67bp)  .. (338);
  \draw [] (294) ..controls (781.96bp,916.45bp) and (766.34bp,931.0bp)  .. (339);
  \draw [] (294) ..controls (817.37bp,924.59bp) and (824.2bp,943.73bp)  .. (350);
  \draw [] (295) ..controls (744.21bp,823.11bp) and (733.38bp,809.3bp)  .. (296);
  \draw [] (295) ..controls (772.51bp,826.82bp) and (774.53bp,822.2bp)  .. (297);
  \draw [] (295) ..controls (749.74bp,859.75bp) and (749.59bp,859.88bp)  .. (298);
  \draw [] (295) ..controls (745.09bp,819.03bp) and (732.95bp,800.11bp)  .. (299);
  \draw [] (295) ..controls (772.82bp,881.02bp) and (779.43bp,904.59bp)  .. (338);
  \draw [] (296) ..controls (742.2bp,791.4bp) and (755.44bp,794.5bp)  .. (297);
  \draw [] (296) ..controls (724.48bp,816.48bp) and (730.88bp,836.21bp)  .. (298);
  \draw [] (296) ..controls (714.61bp,771.64bp) and (714.61bp,771.6bp)  .. (299);
  \draw [] (296) ..controls (681.35bp,767.87bp) and (655.1bp,754.3bp)  .. (300);
  \draw [] (296) ..controls (674.6bp,778.18bp) and (638.54bp,772.1bp)  .. (303);
  \draw [] (296) ..controls (735.93bp,765.73bp) and (746.21bp,756.69bp)  .. (305);
  \draw [] (297) ..controls (766.92bp,827.22bp) and (757.76bp,841.45bp)  .. (298);
  \draw [] (297) ..controls (756.13bp,789.3bp) and (742.02bp,783.27bp)  .. (299);
  \draw [] (297) ..controls (777.22bp,774.52bp) and (774.62bp,763.86bp)  .. (305);
  \draw [] (298) ..controls (731.42bp,832.55bp) and (724.18bp,806.29bp)  .. (299);
  \draw [] (298) ..controls (759.26bp,894.35bp) and (770.58bp,911.04bp)  .. (338);
  \draw [] (298) ..controls (741.39bp,900.38bp) and (741.61bp,920.81bp)  .. (339);
  \draw [] (299) ..controls (681.05bp,759.09bp) and (655.92bp,749.78bp)  .. (300);
  \draw [] (299) ..controls (675.0bp,769.45bp) and (639.1bp,767.56bp)  .. (303);
  \draw [] (299) ..controls (736.99bp,757.26bp) and (745.53bp,751.81bp)  .. (305);
  \draw [] (300) ..controls (589.88bp,729.67bp) and (569.26bp,724.82bp)  .. (301);
  \draw [] (300) ..controls (579.94bp,730.39bp) and (537.06bp,723.42bp)  .. (302);
  \draw [] (300) ..controls (610.5bp,751.46bp) and (610.41bp,751.57bp)  .. (303);
  \draw [] (301) ..controls (517.08bp,716.95bp) and (515.08bp,716.92bp)  .. (302);
  \draw [] (301) ..controls (561.51bp,736.23bp) and (574.81bp,746.57bp)  .. (303);
  \draw [] (302) ..controls (531.32bp,733.62bp) and (563.42bp,748.7bp)  .. (303);
  \draw [] (302) ..controls (463.61bp,716.65bp) and (445.89bp,716.67bp)  .. (396);
  \draw [] (302) ..controls (462.43bp,703.19bp) and (438.64bp,693.42bp)  .. (446);
  \draw [] (304) ..controls (954.56bp,865.7bp) and (975.76bp,876.82bp)  .. (307);
  \draw [] (304) ..controls (945.31bp,857.66bp) and (950.2bp,859.51bp)  .. (308);
  \draw [] (306) ..controls (708.3bp,532.24bp) and (686.68bp,523.44bp)  .. (379);
  \draw [] (307) ..controls (989.78bp,880.81bp) and (988.14bp,879.61bp)  .. (308);
  \draw [] (307) ..controls (1039.4bp,897.49bp) and (1061.4bp,900.6bp)  .. (405);
  \draw [] (307) ..controls (1028.9bp,872.05bp) and (1041.3bp,860.74bp)  .. (406);
  \draw [] (307) ..controls (1014.6bp,918.81bp) and (1018.0bp,929.24bp)  .. (407);
  \draw [] (308) ..controls (987.9bp,839.48bp) and (997.62bp,822.56bp)  .. (309);
  \draw [] (308) ..controls (1005.6bp,857.53bp) and (1030.2bp,850.16bp)  .. (406);
  \draw [] (309) ..controls (1033.1bp,774.97bp) and (1041.2bp,766.9bp)  .. (354);
  \draw [] (309) ..controls (1034.4bp,813.22bp) and (1043.3bp,821.27bp)  .. (406);
  \draw [] (309) ..controls (1036.3bp,782.71bp) and (1043.6bp,778.94bp)  .. (452);
  \draw [] (310) ..controls (792.22bp,1291.5bp) and (800.53bp,1285.9bp)  .. (311);
  \draw [] (310) ..controls (784.65bp,1324.6bp) and (787.84bp,1328.6bp)  .. (313);
  \draw [] (310) ..controls (754.22bp,1323.8bp) and (750.7bp,1327.6bp)  .. (361);
  \draw [] (310) ..controls (773.65bp,1337.3bp) and (775.67bp,1354.5bp)  .. (363);
  \draw [] (311) ..controls (818.7bp,1312.0bp) and (815.1bp,1351.0bp)  .. (312);
  \draw [] (311) ..controls (814.55bp,1300.7bp) and (810.22bp,1316.9bp)  .. (313);
  \draw [] (312) ..controls (807.16bp,1371.0bp) and (806.48bp,1367.6bp)  .. (313);
  \draw [] (313) ..controls (774.54bp,1345.6bp) and (763.03bp,1345.3bp)  .. (361);
  \draw [] (314) ..controls (1203.7bp,1296.3bp) and (1207.1bp,1315.3bp)  .. (315);
  \draw [] (314) ..controls (1180.9bp,1273.2bp) and (1179.9bp,1273.7bp)  .. (316);
  \draw [] (315) ..controls (1193.2bp,1321.9bp) and (1181.9bp,1307.4bp)  .. (316);
  \draw [] (315) ..controls (1227.9bp,1327.3bp) and (1232.2bp,1321.7bp)  .. (343);
  \draw [] (315) ..controls (1229.8bp,1376.3bp) and (1241.2bp,1395.7bp)  .. (450);
  \draw [] (316) ..controls (1194.6bp,1289.9bp) and (1215.2bp,1294.7bp)  .. (343);
  \draw [] (316) ..controls (1135.2bp,1276.1bp) and (1123.5bp,1273.4bp)  .. (445);
  \draw [] (317) ..controls (637.98bp,261.65bp) and (666.85bp,263.87bp)  .. (319);
  \draw [] (317) ..controls (628.63bp,260.03bp) and (640.53bp,260.56bp)  .. (320);
  \draw [] (318) ..controls (710.1bp,294.66bp) and (708.9bp,289.35bp)  .. (319);
  \draw [] (318) ..controls (696.24bp,294.77bp) and (687.15bp,284.02bp)  .. (320);
  \draw [] (318) ..controls (734.72bp,306.96bp) and (738.15bp,305.16bp)  .. (340);
  \draw [] (318) ..controls (741.34bp,321.0bp) and (750.99bp,322.4bp)  .. (341);
  \draw [] (318) ..controls (746.29bp,311.67bp) and (763.79bp,308.54bp)  .. (342);
  \draw [] (319) ..controls (685.52bp,264.19bp) and (685.38bp,264.17bp)  .. (320);
  \draw [] (319) ..controls (726.7bp,278.77bp) and (734.61bp,282.92bp)  .. (340);
  \draw [] (319) ..controls (737.26bp,280.08bp) and (761.8bp,289.86bp)  .. (342);
  \draw [] (321) ..controls (1276.3bp,1253.6bp) and (1264.7bp,1272.9bp)  .. (343);
  \draw [] (321) ..controls (1318.1bp,1213.3bp) and (1327.2bp,1209.1bp)  .. (345);
  \draw [] (323) ..controls (94.918bp,963.05bp) and (104.42bp,998.53bp)  .. (327);
  \draw [] (323) ..controls (85.329bp,948.82bp) and (85.578bp,956.1bp)  .. (412);
  \draw [] (323) ..controls (106.22bp,908.51bp) and (114.52bp,902.57bp)  .. (413);
  \draw [] (323) ..controls (64.334bp,932.56bp) and (60.635bp,934.11bp)  .. (414);
  \draw [] (324) ..controls (820.62bp,1069.8bp) and (839.95bp,1050.8bp)  .. (325);
  \draw [] (324) ..controls (779.14bp,1115.7bp) and (773.7bp,1122.8bp)  .. (358);
  \draw [] (325) ..controls (892.98bp,1005.5bp) and (911.75bp,991.71bp)  .. (425);
  \draw [] (325) ..controls (894.56bp,1013.4bp) and (910.92bp,1006.4bp)  .. (426);
  \draw [] (325) ..controls (891.86bp,1043.0bp) and (906.7bp,1052.7bp)  .. (427);
  \draw [] (325) ..controls (894.55bp,1033.4bp) and (909.79bp,1037.5bp)  .. (428);
  \draw [] (326) ..controls (137.51bp,1064.4bp) and (131.56bp,1057.3bp)  .. (327);
  \draw [] (326) ..controls (179.42bp,1059.5bp) and (197.79bp,1041.4bp)  .. (328);
  \draw [] (326) ..controls (156.32bp,1066.3bp) and (156.33bp,1066.2bp)  .. (329);
  \draw [] (326) ..controls (169.42bp,1074.2bp) and (169.52bp,1074.1bp)  .. (330);
  \draw [] (327) ..controls (135.24bp,1043.7bp) and (138.14bp,1044.6bp)  .. (329);
  \draw [] (327) ..controls (102.8bp,1013.4bp) and (98.301bp,1004.5bp)  .. (412);
  \draw [] (328) ..controls (197.02bp,1030.4bp) and (184.36bp,1037.0bp)  .. (329);
  \draw [] (328) ..controls (205.67bp,1037.4bp) and (198.98bp,1045.4bp)  .. (330);
  \draw [] (328) ..controls (207.13bp,1002.7bp) and (204.8bp,1000.7bp)  .. (431);
  \draw [] (328) ..controls (213.59bp,993.76bp) and (210.84bp,987.02bp)  .. (432);
  \draw [] (329) ..controls (173.69bp,1060.8bp) and (173.83bp,1060.9bp)  .. (330);
  \draw [] (329) ..controls (170.42bp,1024.9bp) and (176.23bp,1012.6bp)  .. (431);
  \draw [] (330) ..controls (184.5bp,1034.9bp) and (185.99bp,1017.4bp)  .. (431);
  \draw [] (330) ..controls (188.86bp,1029.6bp) and (194.46bp,1000.6bp)  .. (432);
  \draw [] (331) ..controls (543.67bp,1059.6bp) and (516.04bp,1065.3bp)  .. (332);
  \draw [] (331) ..controls (613.85bp,1056.8bp) and (637.52bp,1059.9bp)  .. (371);
  \draw [] (331) ..controls (563.04bp,1060.3bp) and (562.93bp,1060.3bp)  .. (419);
  \draw [] (332) ..controls (507.78bp,1089.1bp) and (524.42bp,1099.0bp)  .. (404);
  \draw [] (332) ..controls (508.26bp,1070.4bp) and (520.73bp,1069.4bp)  .. (419);
  \draw [] (333) ..controls (338.23bp,888.39bp) and (340.82bp,858.87bp)  .. (334);
  \draw [] (333) ..controls (332.11bp,900.9bp) and (331.26bp,893.7bp)  .. (373);
  \draw [] (334) ..controls (337.01bp,843.16bp) and (335.5bp,847.72bp)  .. (373);
  \draw [] (334) ..controls (362.82bp,809.41bp) and (366.49bp,806.99bp)  .. (374);
  \draw [] (334) ..controls (354.55bp,791.3bp) and (360.67bp,773.51bp)  .. (375);
  \draw [] (335) ..controls (278.77bp,843.74bp) and (276.56bp,860.19bp)  .. (336);
  \draw [] (335) ..controls (265.67bp,803.95bp) and (264.3bp,803.2bp)  .. (368);
  \draw [] (335) ..controls (258.29bp,833.83bp) and (244.01bp,845.72bp)  .. (369);
  \draw [] (336) ..controls (263.2bp,855.42bp) and (256.23bp,828.84bp)  .. (368);
  \draw [] (336) ..controls (249.68bp,880.14bp) and (242.47bp,876.79bp)  .. (369);
  \draw [] (338) ..controls (767.55bp,945.08bp) and (763.21bp,946.54bp)  .. (339);
  \draw [] (338) ..controls (808.62bp,953.57bp) and (815.12bp,958.7bp)  .. (350);
  \draw [] (338) ..controls (803.1bp,969.86bp) and (813.19bp,992.41bp)  .. (351);
  \draw [] (339) ..controls (776.56bp,961.45bp) and (801.1bp,966.94bp)  .. (350);
  \draw [] (339) ..controls (771.93bp,978.44bp) and (797.48bp,999.54bp)  .. (351);
  \draw [] (339) ..controls (704.85bp,950.83bp) and (676.0bp,948.6bp)  .. (393);
  \draw [] (339) ..controls (760.03bp,986.28bp) and (774.45bp,1012.3bp)  .. (444);
  \draw [] (340) ..controls (767.34bp,310.47bp) and (767.5bp,310.72bp)  .. (341);
  \draw [] (340) ..controls (775.88bp,298.93bp) and (776.48bp,299.06bp)  .. (342);
  \draw [] (341) ..controls (788.38bp,311.51bp) and (788.49bp,311.36bp)  .. (342);
  \draw [] (341) ..controls (786.0bp,354.98bp) and (790.57bp,370.07bp)  .. (370);
  \draw [] (342) ..controls (824.92bp,310.45bp) and (841.36bp,314.51bp)  .. (408);
  \draw [] (344) ..controls (1390.3bp,1220.5bp) and (1377.3bp,1213.1bp)  .. (345);
  \draw [] (344) ..controls (1401.6bp,1205.3bp) and (1392.7bp,1186.6bp)  .. (346);
  \draw [] (344) ..controls (1429.4bp,1222.5bp) and (1429.5bp,1222.4bp)  .. (448);
  \draw [] (345) ..controls (1363.8bp,1179.4bp) and (1366.2bp,1175.7bp)  .. (346);
  \draw [] (346) ..controls (1400.9bp,1180.0bp) and (1413.9bp,1193.3bp)  .. (448);
  \draw [] (346) ..controls (1410.4bp,1159.2bp) and (1428.9bp,1160.5bp)  .. (455);
  \draw [] (347) ..controls (192.09bp,702.59bp) and (189.79bp,691.88bp)  .. (348);
  \draw [] (347) ..controls (163.84bp,721.02bp) and (139.86bp,715.17bp)  .. (349);
  \draw [] (347) ..controls (207.41bp,703.29bp) and (211.38bp,692.52bp)  .. (356);
  \draw [] (347) ..controls (217.03bp,754.45bp) and (227.85bp,768.61bp)  .. (368);
  \draw [] (348) ..controls (202.39bp,665.9bp) and (202.68bp,665.91bp)  .. (356);
  \draw [] (348) ..controls (176.68bp,647.01bp) and (176.09bp,645.56bp)  .. (357);
  \draw [] (348) ..controls (212.65bp,664.38bp) and (225.72bp,663.97bp)  .. (420);
  \draw [] (348) ..controls (215.58bp,656.31bp) and (235.11bp,650.74bp)  .. (421);
  \draw [] (350) ..controls (831.72bp,996.97bp) and (830.98bp,1001.7bp)  .. (351);
  \draw [] (350) ..controls (818.69bp,1001.9bp) and (809.09bp,1017.8bp)  .. (444);
  \draw [] (351) ..controls (810.52bp,1034.4bp) and (809.35bp,1035.1bp)  .. (444);
  \draw [] (352) ..controls (910.65bp,286.22bp) and (895.61bp,299.89bp)  .. (408);
  \draw [] (353) ..controls (1060.2bp,747.46bp) and (1060.3bp,747.45bp)  .. (354);
  \draw [] (353) ..controls (1048.0bp,723.9bp) and (1050.0bp,715.6bp)  .. (355);
  \draw [] (353) ..controls (1050.0bp,782.57bp) and (1055.8bp,806.39bp)  .. (406);
  \draw [] (353) ..controls (1056.3bp,759.91bp) and (1056.5bp,760.03bp)  .. (452);
  \draw [] (354) ..controls (1058.6bp,722.74bp) and (1058.0bp,715.47bp)  .. (355);
  \draw [] (354) ..controls (1061.8bp,781.98bp) and (1062.7bp,805.59bp)  .. (406);
  \draw [] (355) ..controls (1060.0bp,721.14bp) and (1062.0bp,737.15bp)  .. (452);
  \draw [] (356) ..controls (199.12bp,650.11bp) and (190.37bp,643.52bp)  .. (357);
  \draw [] (356) ..controls (239.03bp,664.66bp) and (239.15bp,664.65bp)  .. (420);
  \draw [] (356) ..controls (241.33bp,655.48bp) and (246.12bp,652.87bp)  .. (421);
  \draw [] (356) ..controls (253.24bp,675.65bp) and (274.59bp,681.69bp)  .. (422);
  \draw [] (357) ..controls (200.73bp,640.59bp) and (222.8bp,649.82bp)  .. (420);
  \draw [] (358) ..controls (742.97bp,1139.1bp) and (742.92bp,1139.1bp)  .. (359);
  \draw [] (359) ..controls (762.69bp,1114.0bp) and (774.23bp,1099.4bp)  .. (429);
  \draw [] (360) ..controls (720.11bp,1350.7bp) and (720.23bp,1350.6bp)  .. (361);
  \draw [] (360) ..controls (695.49bp,1379.1bp) and (693.81bp,1383.7bp)  .. (362);
  \draw [] (360) ..controls (733.02bp,1368.5bp) and (749.91bp,1374.7bp)  .. (363);
  \draw [] (360) ..controls (705.73bp,1391.7bp) and (707.46bp,1415.1bp)  .. (364);
  \draw [] (360) ..controls (676.75bp,1377.5bp) and (659.8bp,1390.2bp)  .. (365);
  \draw [] (360) ..controls (725.66bp,1377.8bp) and (737.13bp,1388.1bp)  .. (366);
  \draw [] (360) ..controls (679.16bp,1345.7bp) and (669.66bp,1341.0bp)  .. (367);
  \draw [] (360) ..controls (730.96bp,1384.4bp) and (753.99bp,1406.7bp)  .. (389);
  \draw [] (360) ..controls (670.63bp,1352.5bp) and (649.76bp,1349.3bp)  .. (390);
  \draw [] (361) ..controls (754.19bp,1362.1bp) and (760.49bp,1367.9bp)  .. (363);
  \draw [] (362) ..controls (696.89bp,1424.9bp) and (699.18bp,1429.2bp)  .. (364);
  \draw [] (362) ..controls (662.62bp,1407.3bp) and (656.75bp,1407.9bp)  .. (365);
  \draw [] (362) ..controls (715.55bp,1406.3bp) and (730.0bp,1406.9bp)  .. (366);
  \draw [] (362) ..controls (670.54bp,1376.0bp) and (660.86bp,1358.0bp)  .. (367);
  \draw [] (362) ..controls (720.84bp,1415.3bp) and (746.94bp,1423.0bp)  .. (389);
  \draw [] (362) ..controls (660.45bp,1382.4bp) and (642.89bp,1366.9bp)  .. (390);
  \draw [] (363) ..controls (767.16bp,1399.3bp) and (767.03bp,1399.5bp)  .. (366);
  \draw [] (363) ..controls (780.3bp,1407.3bp) and (780.48bp,1411.3bp)  .. (389);
  \draw [] (363) ..controls (808.52bp,1377.8bp) and (823.45bp,1374.0bp)  .. (458);
  \draw [] (364) ..controls (680.73bp,1434.3bp) and (662.58bp,1425.0bp)  .. (365);
  \draw [] (364) ..controls (738.57bp,1442.8bp) and (752.54bp,1439.7bp)  .. (389);
  \draw [] (365) ..controls (637.97bp,1378.7bp) and (640.65bp,1360.4bp)  .. (367);
  \draw [] (365) ..controls (626.72bp,1383.0bp) and (623.87bp,1371.5bp)  .. (390);
  \draw [] (366) ..controls (771.57bp,1422.0bp) and (771.65bp,1422.1bp)  .. (389);
  \draw [] (366) ..controls (793.0bp,1393.1bp) and (819.09bp,1381.4bp)  .. (458);
  \draw [] (367) ..controls (629.17bp,1337.8bp) and (629.07bp,1337.8bp)  .. (390);
  \draw [] (367) ..controls (633.84bp,1299.1bp) and (626.99bp,1281.1bp)  .. (443);
  \draw [] (368) ..controls (236.1bp,822.39bp) and (230.35bp,837.55bp)  .. (369);
  \draw [] (371) ..controls (690.5bp,1052.7bp) and (693.92bp,1050.6bp)  .. (392);
  \draw [] (372) ..controls (591.47bp,1166.8bp) and (577.79bp,1177.1bp)  .. (403);
  \draw [] (372) ..controls (590.29bp,1135.0bp) and (578.1bp,1128.7bp)  .. (404);
  \draw [] (373) ..controls (349.36bp,841.73bp) and (364.16bp,822.27bp)  .. (374);
  \draw [] (374) ..controls (378.89bp,772.17bp) and (377.31bp,766.42bp)  .. (375);
  \draw [] (374) ..controls (402.87bp,804.25bp) and (404.43bp,805.08bp)  .. (394);
  \draw [] (374) ..controls (367.97bp,766.33bp) and (357.29bp,748.6bp)  .. (395);
  \draw [] (374) ..controls (396.41bp,764.73bp) and (403.21bp,746.7bp)  .. (396);
  \draw [] (375) ..controls (355.92bp,732.17bp) and (355.43bp,731.8bp)  .. (395);
  \draw [] (375) ..controls (390.7bp,731.36bp) and (394.99bp,728.72bp)  .. (396);
  \draw [] (376) ..controls (1211.5bp,971.05bp) and (1200.1bp,961.37bp)  .. (377);
  \draw [] (376) ..controls (1245.1bp,963.42bp) and (1250.3bp,950.75bp)  .. (402);
  \draw [] (377) ..controls (1162.9bp,929.96bp) and (1162.8bp,929.88bp)  .. (378);
  \draw [] (377) ..controls (1209.3bp,934.97bp) and (1229.3bp,930.65bp)  .. (402);
  \draw [] (377) ..controls (1146.1bp,928.17bp) and (1125.6bp,919.06bp)  .. (405);
  \draw [] (377) ..controls (1179.2bp,918.01bp) and (1179.8bp,911.33bp)  .. (460);
  \draw [] (378) ..controls (1131.5bp,917.17bp) and (1120.7bp,913.69bp)  .. (405);
  \draw [] (378) ..controls (1151.0bp,899.24bp) and (1148.3bp,888.48bp)  .. (459);
  \draw [] (378) ..controls (1169.1bp,907.45bp) and (1170.8bp,904.87bp)  .. (460);
  \draw [] (380) ..controls (662.7bp,46.613bp) and (653.5bp,63.8bp)  .. (382);
  \draw [] (380) ..controls (659.84bp,21.313bp) and (659.71bp,21.336bp)  .. (383);
  \draw [] (380) ..controls (679.45bp,47.158bp) and (680.13bp,61.034bp)  .. (384);
  \draw [] (381) ..controls (647.8bp,139.97bp) and (644.37bp,122.98bp)  .. (382);
  \draw [] (381) ..controls (664.59bp,139.41bp) and (671.04bp,120.72bp)  .. (384);
  \draw [] (381) ..controls (628.67bp,190.24bp) and (613.99bp,201.82bp)  .. (398);
  \draw [] (381) ..controls (649.46bp,205.92bp) and (646.21bp,231.86bp)  .. (436);
  \draw [] (382) ..controls (640.41bp,64.357bp) and (641.35bp,52.358bp)  .. (383);
  \draw [] (382) ..controls (658.67bp,91.341bp) and (661.05bp,91.221bp)  .. (384);
  \draw [] (383) ..controls (658.53bp,50.254bp) and (666.35bp,63.799bp)  .. (384);
  \draw [] (385) ..controls (969.86bp,885.59bp) and (969.7bp,885.68bp)  .. (386);
  \draw [] (385) ..controls (998.37bp,899.03bp) and (1002.7bp,906.83bp)  .. (387);
  \draw [] (385) ..controls (993.75bp,909.23bp) and (998.8bp,930.38bp)  .. (388);
  \draw [] (385) ..controls (969.2bp,910.45bp) and (955.77bp,937.78bp)  .. (425);
  \draw [] (385) ..controls (983.1bp,841.49bp) and (981.11bp,816.86bp)  .. (442);
  \draw [] (386) ..controls (983.17bp,906.87bp) and (992.53bp,913.49bp)  .. (387);
  \draw [] (386) ..controls (978.12bp,918.35bp) and (989.0bp,935.38bp)  .. (388);
  \draw [] (386) ..controls (952.34bp,921.93bp) and (947.4bp,940.57bp)  .. (425);
  \draw [] (386) ..controls (953.18bp,927.84bp) and (947.23bp,957.51bp)  .. (426);
  \draw [] (386) ..controls (966.79bp,852.75bp) and (972.08bp,820.21bp)  .. (442);
  \draw [] (387) ..controls (1010.6bp,947.03bp) and (1010.5bp,947.15bp)  .. (388);
  \draw [] (387) ..controls (986.02bp,945.57bp) and (967.89bp,955.63bp)  .. (425);
  \draw [] (387) ..controls (987.73bp,952.99bp) and (967.13bp,970.72bp)  .. (426);
  \draw [] (388) ..controls (978.81bp,966.4bp) and (966.94bp,967.95bp)  .. (425);
  \draw [] (388) ..controls (979.88bp,975.34bp) and (966.86bp,981.47bp)  .. (426);
  \draw [] (388) ..controls (1008.0bp,992.99bp) and (1008.8bp,1008.8bp)  .. (453);
  \draw [] (390) ..controls (616.61bp,1309.5bp) and (616.19bp,1285.6bp)  .. (443);
  \draw [] (391) ..controls (614.59bp,950.23bp) and (618.04bp,949.6bp)  .. (393);
  \draw [] (392) ..controls (743.79bp,1041.5bp) and (761.41bp,1042.8bp)  .. (444);
  \draw [] (395) ..controls (370.2bp,718.99bp) and (384.95bp,718.23bp)  .. (396);
  \draw [] (395) ..controls (309.76bp,700.03bp) and (285.28bp,683.66bp)  .. (420);
  \draw [] (395) ..controls (314.2bp,692.6bp) and (292.48bp,669.43bp)  .. (421);
  \draw [] (395) ..controls (324.71bp,706.63bp) and (322.61bp,704.78bp)  .. (422);
  \draw [] (395) ..controls (366.43bp,704.48bp) and (380.18bp,696.01bp)  .. (446);
  \draw [] (395) ..controls (338.4bp,693.75bp) and (337.61bp,683.18bp)  .. (449);
  \draw [] (396) ..controls (408.94bp,684.47bp) and (405.57bp,664.99bp)  .. (415);
  \draw [] (396) ..controls (410.33bp,698.52bp) and (410.27bp,698.23bp)  .. (446);
  \draw [] (396) ..controls (385.79bp,694.62bp) and (364.18bp,678.0bp)  .. (449);
  \draw [] (398) ..controls (552.77bp,212.59bp) and (523.98bp,205.33bp)  .. (399);
  \draw [] (398) ..controls (560.39bp,205.92bp) and (542.76bp,196.15bp)  .. (400);
  \draw [] (398) ..controls (561.87bp,240.57bp) and (545.16bp,252.29bp)  .. (401);
  \draw [] (398) ..controls (593.05bp,259.34bp) and (596.55bp,290.42bp)  .. (435);
  \draw [] (398) ..controls (610.29bp,240.21bp) and (620.12bp,248.68bp)  .. (436);
  \draw [] (399) ..controls (503.63bp,186.77bp) and (503.72bp,186.72bp)  .. (400);
  \draw [] (399) ..controls (499.7bp,225.56bp) and (506.47bp,242.19bp)  .. (401);
  \draw [] (400) ..controls (515.83bp,214.62bp) and (516.8bp,237.38bp)  .. (401);
  \draw [] (403) ..controls (552.48bp,1164.6bp) and (552.34bp,1146.8bp)  .. (404);
  \draw [] (403) ..controls (576.92bp,1217.3bp) and (591.45bp,1230.1bp)  .. (443);
  \draw [] (404) ..controls (550.7bp,1093.4bp) and (550.44bp,1089.2bp)  .. (419);
  \draw [] (405) ..controls (1082.2bp,879.04bp) and (1076.4bp,866.62bp)  .. (406);
  \draw [] (405) ..controls (1068.3bp,924.48bp) and (1052.5bp,936.0bp)  .. (407);
  \draw [] (405) ..controls (1097.8bp,935.23bp) and (1099.4bp,950.53bp)  .. (440);
  \draw [] (405) ..controls (1114.3bp,886.97bp) and (1122.0bp,879.87bp)  .. (459);
  \draw [] (405) ..controls (1127.4bp,898.48bp) and (1149.1bp,893.97bp)  .. (460);
  \draw [] (406) ..controls (1064.8bp,810.61bp) and (1065.1bp,796.49bp)  .. (452);
  \draw [] (406) ..controls (1094.3bp,848.52bp) and (1111.3bp,853.27bp)  .. (459);
  \draw [] (407) ..controls (1056.1bp,964.96bp) and (1072.9bp,970.48bp)  .. (440);
  \draw [] (409) ..controls (332.02bp,1099.0bp) and (327.25bp,1099.6bp)  .. (410);
  \draw [] (409) ..controls (325.96bp,1088.5bp) and (312.06bp,1084.9bp)  .. (411);
  \draw [] (410) ..controls (292.89bp,1088.7bp) and (292.82bp,1088.6bp)  .. (411);
  \draw [] (412) ..controls (104.13bp,947.58bp) and (118.74bp,920.15bp)  .. (413);
  \draw [] (412) ..controls (66.681bp,964.39bp) and (60.109bp,958.93bp)  .. (414);
  \draw [] (414) ..controls (23.567bp,935.22bp) and (23.466bp,935.18bp)  .. (447);
  \draw [] (415) ..controls (383.03bp,613.49bp) and (377.35bp,606.94bp)  .. (416);
  \draw [] (415) ..controls (414.22bp,615.44bp) and (417.23bp,611.67bp)  .. (418);
  \draw [] (415) ..controls (402.85bp,654.76bp) and (403.33bp,658.56bp)  .. (446);
  \draw [] (416) ..controls (389.02bp,589.99bp) and (402.56bp,591.22bp)  .. (418);
  \draw [] (417) ..controls (1047.4bp,1381.4bp) and (1047.6bp,1381.8bp)  .. (451);
  \draw [] (417) ..controls (1061.6bp,1342.7bp) and (1073.6bp,1330.9bp)  .. (457);
  \draw [] (420) ..controls (263.57bp,647.06bp) and (263.62bp,646.96bp)  .. (421);
  \draw [] (420) ..controls (276.85bp,674.91bp) and (284.18bp,678.8bp)  .. (422);
  \draw [] (421) ..controls (283.39bp,662.26bp) and (289.81bp,670.09bp)  .. (422);
  \draw [] (421) ..controls (294.56bp,647.55bp) and (307.37bp,650.19bp)  .. (449);
  \draw [] (422) ..controls (342.95bp,686.89bp) and (370.13bp,683.94bp)  .. (446);
  \draw [] (422) ..controls (320.27bp,674.54bp) and (322.07bp,672.37bp)  .. (449);
  \draw [] (423) ..controls (889.31bp,1342.2bp) and (877.04bp,1350.3bp)  .. (458);
  \draw [] (425) ..controls (939.75bp,989.97bp) and (939.76bp,990.13bp)  .. (426);
  \draw [] (425) ..controls (939.09bp,1001.2bp) and (939.06bp,1015.9bp)  .. (428);
  \draw [] (425) ..controls (964.91bp,996.01bp) and (984.07bp,1014.2bp)  .. (453);
  \draw [] (426) ..controls (937.15bp,1024.1bp) and (935.72bp,1039.8bp)  .. (427);
  \draw [] (426) ..controls (939.48bp,1017.2bp) and (939.38bp,1022.4bp)  .. (428);
  \draw [] (426) ..controls (966.99bp,1011.5bp) and (983.27bp,1021.9bp)  .. (453);
  \draw [] (427) ..controls (937.3bp,1052.2bp) and (937.33bp,1052.1bp)  .. (428);
  \draw [] (427) ..controls (962.74bp,1058.1bp) and (980.62bp,1051.0bp)  .. (453);
  \draw [] (428) ..controls (967.72bp,1042.8bp) and (981.31bp,1041.7bp)  .. (453);
  \draw [] (429) ..controls (791.93bp,1025.1bp) and (789.21bp,961.28bp)  .. (439);
  \draw [] (430) ..controls (180.81bp,942.03bp) and (185.19bp,946.71bp)  .. (432);
  \draw [] (431) ..controls (197.78bp,970.58bp) and (197.85bp,970.47bp)  .. (432);
  \draw [] (433) ..controls (1024.6bp,739.54bp) and (1050.8bp,716.75bp)  .. (434);
  \draw [] (433) ..controls (958.0bp,792.64bp) and (916.01bp,823.69bp)  .. (438);
  \draw [] (435) ..controls (617.19bp,303.87bp) and (625.19bp,291.98bp)  .. (436);
  \draw [] (437) ..controls (826.73bp,830.35bp) and (847.92bp,838.58bp)  .. (438);
  \draw [] (437) ..controls (792.01bp,852.73bp) and (789.98bp,877.25bp)  .. (439);
  \draw [] (438) ..controls (847.04bp,872.22bp) and (819.47bp,890.49bp)  .. (439);
  \draw [] (440) ..controls (1125.1bp,1007.3bp) and (1141.3bp,1026.9bp)  .. (441);
  \draw [] (445) ..controls (1095.9bp,1287.1bp) and (1095.9bp,1289.1bp)  .. (457);
  \draw [] (446) ..controls (378.1bp,670.51bp) and (363.97bp,665.69bp)  .. (449);
  \draw [] (448) ..controls (1467.0bp,1217.7bp) and (1483.8bp,1218.5bp)  .. (454);
  \draw [] (448) ..controls (1446.7bp,1193.0bp) and (1450.1bp,1185.6bp)  .. (455);
  \draw [] (450) ..controls (1286.9bp,1437.8bp) and (1303.0bp,1445.0bp)  .. (463);
  \draw [] (451) ..controls (1065.9bp,1354.8bp) and (1077.5bp,1337.0bp)  .. (457);
  \draw [] (454) ..controls (1493.3bp,1197.4bp) and (1481.7bp,1185.1bp)  .. (455);
  \draw [] (459) ..controls (1160.2bp,873.41bp) and (1163.5bp,875.48bp)  .. (460);
  \draw [] (461) ..controls (1303.0bp,432.85bp) and (1285.4bp,439.72bp)  .. (462);
%
\end{tikzpicture}
% End of code

%
\end{document}

